VeriFlow: Modeling Distributions for Neural Network Verification

Formal verification has emerged as a promising method to ensure the safety and reliability of neural networks. However, many relevant properties, such as fairness or global robustness, pertain to the entire input space. If one applies verification techniques naively, the neural network is checked even on inputs that do not occur in the real world and have no meaning. To tackle this shortcoming, we propose the VeriFlow architecture as a flow-based density model tailored to allow any verification approach to restrict its search to some data distribution of interest. We argue that our architecture is particularly well suited for this purpose because of two major properties. First, we show that the transformation that is defined by our model is piecewise affine. Therefore, the model allows the usage of verifiers based on constraint solving with linear arithmetic. Second, upper density level sets (UDL) of the data distribution are definable via linear constraints in the latent space. As a consequence, representations of UDLs specified by a given probability are effectively computable in the latent space. This property allows for effective verification with a fine-grained, probabilistically interpretable control of how a-typical the inputs subject to verification are.

==> pp_plot_combined-mixure.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767778in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.616667in}}%
\pgfpathlineto{\pgfqpoint{0.767778in}{5.616667in}}%
\pgfpathlineto{\pgfqpoint{0.767778in}{0.662778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089697in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{1.089697in}{5.616667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089697in}{0.662778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089697in,y=0.565556in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377374in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{2.377374in}{5.616667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377374in}{0.662778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377374in,y=0.565556in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665051in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{3.665051in}{5.616667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665051in}{0.662778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665051in,y=0.565556in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952727in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{4.952727in}{5.616667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952727in}{0.662778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952727in,y=0.565556in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240404in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{6.240404in}{5.616667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.240404in}{0.662778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.240404in,y=0.565556in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.528081in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{7.528081in}{5.616667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.528081in}{0.662778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.528081in,y=0.565556in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308889in,y=0.361853in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Theoretical CDF (Base Distribution)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767778in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.887955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767778in}{0.887955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462032in, y=0.830084in, left, base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767778in}{1.788662in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.788662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767778in}{1.788662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462032in, y=1.730791in, left, base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767778in}{2.689369in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.689369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767778in}{2.689369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462032in, y=2.631498in, left, base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767778in}{3.590076in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.590076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767778in}{3.590076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462032in, y=3.532206in, left, base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767778in}{4.490783in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.490783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767778in}{4.490783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462032in, y=4.432913in, left, base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767778in}{5.391490in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.391490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767778in}{5.391490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462032in, y=5.333620in, left, base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406476in,y=3.139722in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Empirical CDF (Data Latents)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136053in}{0.892550in}}%
\pgfpathlineto{\pgfqpoint{1.174684in}{0.901741in}}%
\pgfpathlineto{\pgfqpoint{1.192067in}{0.906336in}}%
\pgfpathlineto{\pgfqpoint{1.205588in}{0.910932in}}%
\pgfpathlineto{\pgfqpoint{1.208807in}{0.915527in}}%
\pgfpathlineto{\pgfqpoint{1.224903in}{0.920123in}}%
\pgfpathlineto{\pgfqpoint{1.229410in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.255807in}{0.929314in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.933909in}}%
\pgfpathlineto{\pgfqpoint{1.258383in}{0.938504in}}%
\pgfpathlineto{\pgfqpoint{1.268684in}{0.943100in}}%
\pgfpathlineto{\pgfqpoint{1.282848in}{0.952291in}}%
\pgfpathlineto{\pgfqpoint{1.306027in}{0.961482in}}%
\pgfpathlineto{\pgfqpoint{1.306027in}{0.966077in}}%
\pgfpathlineto{\pgfqpoint{1.311821in}{0.970673in}}%
\pgfpathlineto{\pgfqpoint{1.316328in}{0.975268in}}%
\pgfpathlineto{\pgfqpoint{1.317616in}{0.979863in}}%
\pgfpathlineto{\pgfqpoint{1.329849in}{0.984459in}}%
\pgfpathlineto{\pgfqpoint{1.339506in}{0.989054in}}%
\pgfpathlineto{\pgfqpoint{1.345301in}{0.993650in}}%
\pgfpathlineto{\pgfqpoint{1.345301in}{0.998245in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.002841in}}%
\pgfpathlineto{\pgfqpoint{1.363328in}{1.007436in}}%
\pgfpathlineto{\pgfqpoint{1.382643in}{1.012032in}}%
\pgfpathlineto{\pgfqpoint{1.390369in}{1.016627in}}%
\pgfpathlineto{\pgfqpoint{1.400671in}{1.021222in}}%
\pgfpathlineto{\pgfqpoint{1.400671in}{1.025818in}}%
\pgfpathlineto{\pgfqpoint{1.403890in}{1.030413in}}%
\pgfpathlineto{\pgfqpoint{1.417411in}{1.035009in}}%
\pgfpathlineto{\pgfqpoint{1.418055in}{1.039604in}}%
\pgfpathlineto{\pgfqpoint{1.421918in}{1.044200in}}%
\pgfpathlineto{\pgfqpoint{1.421918in}{1.053391in}}%
\pgfpathlineto{\pgfqpoint{1.424493in}{1.057986in}}%
\pgfpathlineto{\pgfqpoint{1.425781in}{1.062581in}}%
\pgfpathlineto{\pgfqpoint{1.439301in}{1.067177in}}%
\pgfpathlineto{\pgfqpoint{1.439301in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{1.441233in}{1.076368in}}%
\pgfpathlineto{\pgfqpoint{1.441877in}{1.080963in}}%
\pgfpathlineto{\pgfqpoint{1.443164in}{1.085559in}}%
\pgfpathlineto{\pgfqpoint{1.445096in}{1.090154in}}%
\pgfpathlineto{\pgfqpoint{1.450890in}{1.094750in}}%
\pgfpathlineto{\pgfqpoint{1.458616in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{1.459260in}{1.108536in}}%
\pgfpathlineto{\pgfqpoint{1.464411in}{1.117727in}}%
\pgfpathlineto{\pgfqpoint{1.486945in}{1.122322in}}%
\pgfpathlineto{\pgfqpoint{1.488877in}{1.126918in}}%
\pgfpathlineto{\pgfqpoint{1.499178in}{1.131513in}}%
\pgfpathlineto{\pgfqpoint{1.503685in}{1.136109in}}%
\pgfpathlineto{\pgfqpoint{1.510123in}{1.140704in}}%
\pgfpathlineto{\pgfqpoint{1.510123in}{1.145299in}}%
\pgfpathlineto{\pgfqpoint{1.510767in}{1.149895in}}%
\pgfpathlineto{\pgfqpoint{1.512055in}{1.154490in}}%
\pgfpathlineto{\pgfqpoint{1.512699in}{1.159086in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.163681in}}%
\pgfpathlineto{\pgfqpoint{1.519781in}{1.172872in}}%
\pgfpathlineto{\pgfqpoint{1.521713in}{1.177468in}}%
\pgfpathlineto{\pgfqpoint{1.522356in}{1.182063in}}%
\pgfpathlineto{\pgfqpoint{1.531370in}{1.186658in}}%
\pgfpathlineto{\pgfqpoint{1.542315in}{1.191254in}}%
\pgfpathlineto{\pgfqpoint{1.548754in}{1.195849in}}%
\pgfpathlineto{\pgfqpoint{1.552617in}{1.200445in}}%
\pgfpathlineto{\pgfqpoint{1.553261in}{1.205040in}}%
\pgfpathlineto{\pgfqpoint{1.554548in}{1.209636in}}%
\pgfpathlineto{\pgfqpoint{1.559699in}{1.214231in}}%
\pgfpathlineto{\pgfqpoint{1.567425in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{1.573220in}{1.223422in}}%
\pgfpathlineto{\pgfqpoint{1.581589in}{1.228017in}}%
\pgfpathlineto{\pgfqpoint{1.587384in}{1.232613in}}%
\pgfpathlineto{\pgfqpoint{1.588672in}{1.237208in}}%
\pgfpathlineto{\pgfqpoint{1.590603in}{1.241804in}}%
\pgfpathlineto{\pgfqpoint{1.609918in}{1.246399in}}%
\pgfpathlineto{\pgfqpoint{1.624727in}{1.255590in}}%
\pgfpathlineto{\pgfqpoint{1.624727in}{1.260186in}}%
\pgfpathlineto{\pgfqpoint{1.626014in}{1.269376in}}%
\pgfpathlineto{\pgfqpoint{1.629234in}{1.273972in}}%
\pgfpathlineto{\pgfqpoint{1.638247in}{1.278567in}}%
\pgfpathlineto{\pgfqpoint{1.638247in}{1.283163in}}%
\pgfpathlineto{\pgfqpoint{1.638891in}{1.287758in}}%
\pgfpathlineto{\pgfqpoint{1.641466in}{1.292354in}}%
\pgfpathlineto{\pgfqpoint{1.647261in}{1.296949in}}%
\pgfpathlineto{\pgfqpoint{1.667220in}{1.301545in}}%
\pgfpathlineto{\pgfqpoint{1.668508in}{1.306140in}}%
\pgfpathlineto{\pgfqpoint{1.678165in}{1.310735in}}%
\pgfpathlineto{\pgfqpoint{1.701343in}{1.315331in}}%
\pgfpathlineto{\pgfqpoint{1.704563in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{1.709713in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{1.712289in}{1.329117in}}%
\pgfpathlineto{\pgfqpoint{1.720015in}{1.333713in}}%
\pgfpathlineto{\pgfqpoint{1.739974in}{1.338308in}}%
\pgfpathlineto{\pgfqpoint{1.739974in}{1.342904in}}%
\pgfpathlineto{\pgfqpoint{1.748987in}{1.347499in}}%
\pgfpathlineto{\pgfqpoint{1.748987in}{1.352094in}}%
\pgfpathlineto{\pgfqpoint{1.752851in}{1.356690in}}%
\pgfpathlineto{\pgfqpoint{1.759289in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{1.759933in}{1.365881in}}%
\pgfpathlineto{\pgfqpoint{1.759933in}{1.370476in}}%
\pgfpathlineto{\pgfqpoint{1.761220in}{1.375072in}}%
\pgfpathlineto{\pgfqpoint{1.778604in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{1.781823in}{1.384263in}}%
\pgfpathlineto{\pgfqpoint{1.781823in}{1.388858in}}%
\pgfpathlineto{\pgfqpoint{1.797919in}{1.393453in}}%
\pgfpathlineto{\pgfqpoint{1.802426in}{1.398049in}}%
\pgfpathlineto{\pgfqpoint{1.812727in}{1.402644in}}%
\pgfpathlineto{\pgfqpoint{1.824317in}{1.407240in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.411835in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.425622in}}%
\pgfpathlineto{\pgfqpoint{1.834618in}{1.430217in}}%
\pgfpathlineto{\pgfqpoint{1.834618in}{1.439408in}}%
\pgfpathlineto{\pgfqpoint{1.843632in}{1.444003in}}%
\pgfpathlineto{\pgfqpoint{1.843632in}{1.448599in}}%
\pgfpathlineto{\pgfqpoint{1.859084in}{1.453194in}}%
\pgfpathlineto{\pgfqpoint{1.867454in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{1.869385in}{1.462385in}}%
\pgfpathlineto{\pgfqpoint{1.870673in}{1.466981in}}%
\pgfpathlineto{\pgfqpoint{1.870673in}{1.471576in}}%
\pgfpathlineto{\pgfqpoint{1.875180in}{1.476171in}}%
\pgfpathlineto{\pgfqpoint{1.877111in}{1.480767in}}%
\pgfpathlineto{\pgfqpoint{1.879687in}{1.485362in}}%
\pgfpathlineto{\pgfqpoint{1.879687in}{1.489958in}}%
\pgfpathlineto{\pgfqpoint{1.886125in}{1.494553in}}%
\pgfpathlineto{\pgfqpoint{1.886769in}{1.499149in}}%
\pgfpathlineto{\pgfqpoint{1.886769in}{1.503744in}}%
\pgfpathlineto{\pgfqpoint{1.888700in}{1.508340in}}%
\pgfpathlineto{\pgfqpoint{1.891276in}{1.512935in}}%
\pgfpathlineto{\pgfqpoint{1.891276in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{1.893207in}{1.522126in}}%
\pgfpathlineto{\pgfqpoint{1.893851in}{1.526721in}}%
\pgfpathlineto{\pgfqpoint{1.897070in}{1.531317in}}%
\pgfpathlineto{\pgfqpoint{1.911235in}{1.535912in}}%
\pgfpathlineto{\pgfqpoint{1.918961in}{1.540508in}}%
\pgfpathlineto{\pgfqpoint{1.925399in}{1.545103in}}%
\pgfpathlineto{\pgfqpoint{1.926043in}{1.549699in}}%
\pgfpathlineto{\pgfqpoint{1.951797in}{1.554294in}}%
\pgfpathlineto{\pgfqpoint{1.954372in}{1.558889in}}%
\pgfpathlineto{\pgfqpoint{1.965961in}{1.563485in}}%
\pgfpathlineto{\pgfqpoint{1.966605in}{1.568080in}}%
\pgfpathlineto{\pgfqpoint{1.966605in}{1.572676in}}%
\pgfpathlineto{\pgfqpoint{1.974331in}{1.577271in}}%
\pgfpathlineto{\pgfqpoint{1.980125in}{1.581867in}}%
\pgfpathlineto{\pgfqpoint{1.991715in}{1.586462in}}%
\pgfpathlineto{\pgfqpoint{1.996221in}{1.591058in}}%
\pgfpathlineto{\pgfqpoint{1.999441in}{1.595653in}}%
\pgfpathlineto{\pgfqpoint{2.000728in}{1.600248in}}%
\pgfpathlineto{\pgfqpoint{2.003304in}{1.604844in}}%
\pgfpathlineto{\pgfqpoint{2.011674in}{1.609439in}}%
\pgfpathlineto{\pgfqpoint{2.015537in}{1.618630in}}%
\pgfpathlineto{\pgfqpoint{2.016180in}{1.623226in}}%
\pgfpathlineto{\pgfqpoint{2.016180in}{1.627821in}}%
\pgfpathlineto{\pgfqpoint{2.025194in}{1.632417in}}%
\pgfpathlineto{\pgfqpoint{2.026482in}{1.637012in}}%
\pgfpathlineto{\pgfqpoint{2.026482in}{1.650798in}}%
\pgfpathlineto{\pgfqpoint{2.035496in}{1.659989in}}%
\pgfpathlineto{\pgfqpoint{2.037427in}{1.664585in}}%
\pgfpathlineto{\pgfqpoint{2.037427in}{1.669180in}}%
\pgfpathlineto{\pgfqpoint{2.049660in}{1.673776in}}%
\pgfpathlineto{\pgfqpoint{2.054811in}{1.678371in}}%
\pgfpathlineto{\pgfqpoint{2.082496in}{1.682966in}}%
\pgfpathlineto{\pgfqpoint{2.085071in}{1.687562in}}%
\pgfpathlineto{\pgfqpoint{2.096016in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{2.103099in}{1.696753in}}%
\pgfpathlineto{\pgfqpoint{2.105674in}{1.701348in}}%
\pgfpathlineto{\pgfqpoint{2.112112in}{1.710539in}}%
\pgfpathlineto{\pgfqpoint{2.119838in}{1.715135in}}%
\pgfpathlineto{\pgfqpoint{2.140441in}{1.719730in}}%
\pgfpathlineto{\pgfqpoint{2.140441in}{1.724325in}}%
\pgfpathlineto{\pgfqpoint{2.141729in}{1.728921in}}%
\pgfpathlineto{\pgfqpoint{2.144304in}{1.733516in}}%
\pgfpathlineto{\pgfqpoint{2.144304in}{1.738112in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{1.747303in}}%
\pgfpathlineto{\pgfqpoint{2.152674in}{1.751898in}}%
\pgfpathlineto{\pgfqpoint{2.155249in}{1.756494in}}%
\pgfpathlineto{\pgfqpoint{2.155249in}{1.765684in}}%
\pgfpathlineto{\pgfqpoint{2.171345in}{1.770280in}}%
\pgfpathlineto{\pgfqpoint{2.177140in}{1.774875in}}%
\pgfpathlineto{\pgfqpoint{2.188085in}{1.779471in}}%
\pgfpathlineto{\pgfqpoint{2.201606in}{1.784066in}}%
\pgfpathlineto{\pgfqpoint{2.204181in}{1.788662in}}%
\pgfpathlineto{\pgfqpoint{2.213195in}{1.793257in}}%
\pgfpathlineto{\pgfqpoint{2.217058in}{1.797853in}}%
\pgfpathlineto{\pgfqpoint{2.222209in}{1.802448in}}%
\pgfpathlineto{\pgfqpoint{2.231222in}{1.807043in}}%
\pgfpathlineto{\pgfqpoint{2.236373in}{1.811639in}}%
\pgfpathlineto{\pgfqpoint{2.240236in}{1.816234in}}%
\pgfpathlineto{\pgfqpoint{2.244743in}{1.820830in}}%
\pgfpathlineto{\pgfqpoint{2.251181in}{1.825425in}}%
\pgfpathlineto{\pgfqpoint{2.251825in}{1.830021in}}%
\pgfpathlineto{\pgfqpoint{2.251825in}{1.834616in}}%
\pgfpathlineto{\pgfqpoint{2.258264in}{1.839212in}}%
\pgfpathlineto{\pgfqpoint{2.260195in}{1.843807in}}%
\pgfpathlineto{\pgfqpoint{2.268565in}{1.848402in}}%
\pgfpathlineto{\pgfqpoint{2.271784in}{1.852998in}}%
\pgfpathlineto{\pgfqpoint{2.289168in}{1.857593in}}%
\pgfpathlineto{\pgfqpoint{2.312990in}{1.862189in}}%
\pgfpathlineto{\pgfqpoint{2.318784in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.328442in}{1.871380in}}%
\pgfpathlineto{\pgfqpoint{2.341963in}{1.875975in}}%
\pgfpathlineto{\pgfqpoint{2.344538in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{2.360634in}{1.885166in}}%
\pgfpathlineto{\pgfqpoint{2.372223in}{1.889761in}}%
\pgfpathlineto{\pgfqpoint{2.387675in}{1.894357in}}%
\pgfpathlineto{\pgfqpoint{2.405703in}{1.898952in}}%
\pgfpathlineto{\pgfqpoint{2.414073in}{1.903548in}}%
\pgfpathlineto{\pgfqpoint{2.414716in}{1.908143in}}%
\pgfpathlineto{\pgfqpoint{2.425018in}{1.912739in}}%
\pgfpathlineto{\pgfqpoint{2.425662in}{1.917334in}}%
\pgfpathlineto{\pgfqpoint{2.435319in}{1.921929in}}%
\pgfpathlineto{\pgfqpoint{2.443045in}{1.931120in}}%
\pgfpathlineto{\pgfqpoint{2.443045in}{1.935716in}}%
\pgfpathlineto{\pgfqpoint{2.450771in}{1.940311in}}%
\pgfpathlineto{\pgfqpoint{2.464936in}{1.944907in}}%
\pgfpathlineto{\pgfqpoint{2.464936in}{1.949502in}}%
\pgfpathlineto{\pgfqpoint{2.466223in}{1.954098in}}%
\pgfpathlineto{\pgfqpoint{2.466867in}{1.958693in}}%
\pgfpathlineto{\pgfqpoint{2.468799in}{1.963288in}}%
\pgfpathlineto{\pgfqpoint{2.479100in}{1.967884in}}%
\pgfpathlineto{\pgfqpoint{2.481032in}{1.972479in}}%
\pgfpathlineto{\pgfqpoint{2.490689in}{1.977075in}}%
\pgfpathlineto{\pgfqpoint{2.524169in}{1.981670in}}%
\pgfpathlineto{\pgfqpoint{2.524813in}{1.986266in}}%
\pgfpathlineto{\pgfqpoint{2.526744in}{1.990861in}}%
\pgfpathlineto{\pgfqpoint{2.529320in}{1.995457in}}%
\pgfpathlineto{\pgfqpoint{2.532539in}{2.000052in}}%
\pgfpathlineto{\pgfqpoint{2.544772in}{2.004647in}}%
\pgfpathlineto{\pgfqpoint{2.549922in}{2.009243in}}%
\pgfpathlineto{\pgfqpoint{2.554429in}{2.013838in}}%
\pgfpathlineto{\pgfqpoint{2.554429in}{2.018434in}}%
\pgfpathlineto{\pgfqpoint{2.558936in}{2.023029in}}%
\pgfpathlineto{\pgfqpoint{2.565375in}{2.027625in}}%
\pgfpathlineto{\pgfqpoint{2.568594in}{2.032220in}}%
\pgfpathlineto{\pgfqpoint{2.569881in}{2.036816in}}%
\pgfpathlineto{\pgfqpoint{2.593060in}{2.041411in}}%
\pgfpathlineto{\pgfqpoint{2.594991in}{2.046006in}}%
\pgfpathlineto{\pgfqpoint{2.594991in}{2.050602in}}%
\pgfpathlineto{\pgfqpoint{2.605936in}{2.055197in}}%
\pgfpathlineto{\pgfqpoint{2.606580in}{2.059793in}}%
\pgfpathlineto{\pgfqpoint{2.606580in}{2.064388in}}%
\pgfpathlineto{\pgfqpoint{2.607224in}{2.068984in}}%
\pgfpathlineto{\pgfqpoint{2.624608in}{2.073579in}}%
\pgfpathlineto{\pgfqpoint{2.627183in}{2.082770in}}%
\pgfpathlineto{\pgfqpoint{2.636197in}{2.087365in}}%
\pgfpathlineto{\pgfqpoint{2.642635in}{2.091961in}}%
\pgfpathlineto{\pgfqpoint{2.644567in}{2.096556in}}%
\pgfpathlineto{\pgfqpoint{2.651005in}{2.101152in}}%
\pgfpathlineto{\pgfqpoint{2.652293in}{2.105747in}}%
\pgfpathlineto{\pgfqpoint{2.655512in}{2.110343in}}%
\pgfpathlineto{\pgfqpoint{2.664526in}{2.114938in}}%
\pgfpathlineto{\pgfqpoint{2.664526in}{2.119534in}}%
\pgfpathlineto{\pgfqpoint{2.695430in}{2.124129in}}%
\pgfpathlineto{\pgfqpoint{2.695430in}{2.128724in}}%
\pgfpathlineto{\pgfqpoint{2.704444in}{2.133320in}}%
\pgfpathlineto{\pgfqpoint{2.721183in}{2.137915in}}%
\pgfpathlineto{\pgfqpoint{2.735348in}{2.142511in}}%
\pgfpathlineto{\pgfqpoint{2.736636in}{2.147106in}}%
\pgfpathlineto{\pgfqpoint{2.737279in}{2.151702in}}%
\pgfpathlineto{\pgfqpoint{2.753375in}{2.156297in}}%
\pgfpathlineto{\pgfqpoint{2.754663in}{2.160893in}}%
\pgfpathlineto{\pgfqpoint{2.758526in}{2.165488in}}%
\pgfpathlineto{\pgfqpoint{2.771403in}{2.170083in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{2.174679in}}%
\pgfpathlineto{\pgfqpoint{2.781060in}{2.179274in}}%
\pgfpathlineto{\pgfqpoint{2.781704in}{2.183870in}}%
\pgfpathlineto{\pgfqpoint{2.789430in}{2.188465in}}%
\pgfpathlineto{\pgfqpoint{2.789430in}{2.193061in}}%
\pgfpathlineto{\pgfqpoint{2.806170in}{2.202252in}}%
\pgfpathlineto{\pgfqpoint{2.819691in}{2.206847in}}%
\pgfpathlineto{\pgfqpoint{2.847376in}{2.211442in}}%
\pgfpathlineto{\pgfqpoint{2.852526in}{2.220633in}}%
\pgfpathlineto{\pgfqpoint{2.871198in}{2.225229in}}%
\pgfpathlineto{\pgfqpoint{2.871198in}{2.229824in}}%
\pgfpathlineto{\pgfqpoint{2.879568in}{2.234420in}}%
\pgfpathlineto{\pgfqpoint{2.880212in}{2.239015in}}%
\pgfpathlineto{\pgfqpoint{2.884075in}{2.243611in}}%
\pgfpathlineto{\pgfqpoint{2.892444in}{2.248206in}}%
\pgfpathlineto{\pgfqpoint{2.897595in}{2.252801in}}%
\pgfpathlineto{\pgfqpoint{2.900814in}{2.257397in}}%
\pgfpathlineto{\pgfqpoint{2.904677in}{2.261992in}}%
\pgfpathlineto{\pgfqpoint{2.917554in}{2.266588in}}%
\pgfpathlineto{\pgfqpoint{2.918842in}{2.275779in}}%
\pgfpathlineto{\pgfqpoint{2.923349in}{2.280374in}}%
\pgfpathlineto{\pgfqpoint{2.929787in}{2.284970in}}%
\pgfpathlineto{\pgfqpoint{2.945239in}{2.289565in}}%
\pgfpathlineto{\pgfqpoint{2.946527in}{2.294160in}}%
\pgfpathlineto{\pgfqpoint{2.947171in}{2.298756in}}%
\pgfpathlineto{\pgfqpoint{2.958760in}{2.303351in}}%
\pgfpathlineto{\pgfqpoint{2.964554in}{2.307947in}}%
\pgfpathlineto{\pgfqpoint{2.972924in}{2.312542in}}%
\pgfpathlineto{\pgfqpoint{2.972924in}{2.317138in}}%
\pgfpathlineto{\pgfqpoint{2.978719in}{2.321733in}}%
\pgfpathlineto{\pgfqpoint{2.979363in}{2.326329in}}%
\pgfpathlineto{\pgfqpoint{2.997390in}{2.330924in}}%
\pgfpathlineto{\pgfqpoint{3.010267in}{2.335519in}}%
\pgfpathlineto{\pgfqpoint{3.018637in}{2.340115in}}%
\pgfpathlineto{\pgfqpoint{3.021856in}{2.344710in}}%
\pgfpathlineto{\pgfqpoint{3.030870in}{2.349306in}}%
\pgfpathlineto{\pgfqpoint{3.031514in}{2.353901in}}%
\pgfpathlineto{\pgfqpoint{3.041171in}{2.358497in}}%
\pgfpathlineto{\pgfqpoint{3.046966in}{2.363092in}}%
\pgfpathlineto{\pgfqpoint{3.058555in}{2.367688in}}%
\pgfpathlineto{\pgfqpoint{3.061130in}{2.372283in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{2.376878in}}%
\pgfpathlineto{\pgfqpoint{3.076582in}{2.381474in}}%
\pgfpathlineto{\pgfqpoint{3.088815in}{2.386069in}}%
\pgfpathlineto{\pgfqpoint{3.104911in}{2.390665in}}%
\pgfpathlineto{\pgfqpoint{3.109418in}{2.395260in}}%
\pgfpathlineto{\pgfqpoint{3.115213in}{2.399856in}}%
\pgfpathlineto{\pgfqpoint{3.118432in}{2.404451in}}%
\pgfpathlineto{\pgfqpoint{3.127445in}{2.409047in}}%
\pgfpathlineto{\pgfqpoint{3.130021in}{2.413642in}}%
\pgfpathlineto{\pgfqpoint{3.136459in}{2.418237in}}%
\pgfpathlineto{\pgfqpoint{3.142254in}{2.422833in}}%
\pgfpathlineto{\pgfqpoint{3.142254in}{2.427428in}}%
\pgfpathlineto{\pgfqpoint{3.148048in}{2.432024in}}%
\pgfpathlineto{\pgfqpoint{3.152555in}{2.436619in}}%
\pgfpathlineto{\pgfqpoint{3.153199in}{2.441215in}}%
\pgfpathlineto{\pgfqpoint{3.156418in}{2.445810in}}%
\pgfpathlineto{\pgfqpoint{3.157062in}{2.450406in}}%
\pgfpathlineto{\pgfqpoint{3.159637in}{2.455001in}}%
\pgfpathlineto{\pgfqpoint{3.178309in}{2.459596in}}%
\pgfpathlineto{\pgfqpoint{3.182816in}{2.464192in}}%
\pgfpathlineto{\pgfqpoint{3.183459in}{2.468787in}}%
\pgfpathlineto{\pgfqpoint{3.196980in}{2.473383in}}%
\pgfpathlineto{\pgfqpoint{3.204062in}{2.477978in}}%
\pgfpathlineto{\pgfqpoint{3.205994in}{2.482574in}}%
\pgfpathlineto{\pgfqpoint{3.205994in}{2.487169in}}%
\pgfpathlineto{\pgfqpoint{3.212432in}{2.496360in}}%
\pgfpathlineto{\pgfqpoint{3.213720in}{2.500955in}}%
\pgfpathlineto{\pgfqpoint{3.234966in}{2.505551in}}%
\pgfpathlineto{\pgfqpoint{3.235610in}{2.510146in}}%
\pgfpathlineto{\pgfqpoint{3.238186in}{2.514742in}}%
\pgfpathlineto{\pgfqpoint{3.242693in}{2.519337in}}%
\pgfpathlineto{\pgfqpoint{3.256213in}{2.523933in}}%
\pgfpathlineto{\pgfqpoint{3.257501in}{2.528528in}}%
\pgfpathlineto{\pgfqpoint{3.263295in}{2.533124in}}%
\pgfpathlineto{\pgfqpoint{3.263939in}{2.537719in}}%
\pgfpathlineto{\pgfqpoint{3.265871in}{2.542314in}}%
\pgfpathlineto{\pgfqpoint{3.277460in}{2.546910in}}%
\pgfpathlineto{\pgfqpoint{3.278104in}{2.551505in}}%
\pgfpathlineto{\pgfqpoint{3.289049in}{2.556101in}}%
\pgfpathlineto{\pgfqpoint{3.289049in}{2.560696in}}%
\pgfpathlineto{\pgfqpoint{3.289693in}{2.565292in}}%
\pgfpathlineto{\pgfqpoint{3.292912in}{2.569887in}}%
\pgfpathlineto{\pgfqpoint{3.297419in}{2.574483in}}%
\pgfpathlineto{\pgfqpoint{3.297419in}{2.579078in}}%
\pgfpathlineto{\pgfqpoint{3.301926in}{2.583673in}}%
\pgfpathlineto{\pgfqpoint{3.308364in}{2.588269in}}%
\pgfpathlineto{\pgfqpoint{3.319309in}{2.592864in}}%
\pgfpathlineto{\pgfqpoint{3.328323in}{2.597460in}}%
\pgfpathlineto{\pgfqpoint{3.330255in}{2.602055in}}%
\pgfpathlineto{\pgfqpoint{3.352145in}{2.606651in}}%
\pgfpathlineto{\pgfqpoint{3.381762in}{2.611246in}}%
\pgfpathlineto{\pgfqpoint{3.384337in}{2.620437in}}%
\pgfpathlineto{\pgfqpoint{3.384337in}{2.625032in}}%
\pgfpathlineto{\pgfqpoint{3.401077in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{3.410091in}{2.634223in}}%
\pgfpathlineto{\pgfqpoint{3.412666in}{2.638819in}}%
\pgfpathlineto{\pgfqpoint{3.424899in}{2.643414in}}%
\pgfpathlineto{\pgfqpoint{3.426186in}{2.648010in}}%
\pgfpathlineto{\pgfqpoint{3.450652in}{2.652605in}}%
\pgfpathlineto{\pgfqpoint{3.451296in}{2.657201in}}%
\pgfpathlineto{\pgfqpoint{3.468036in}{2.661796in}}%
\pgfpathlineto{\pgfqpoint{3.468680in}{2.666391in}}%
\pgfpathlineto{\pgfqpoint{3.468680in}{2.670987in}}%
\pgfpathlineto{\pgfqpoint{3.472543in}{2.675582in}}%
\pgfpathlineto{\pgfqpoint{3.474474in}{2.680178in}}%
\pgfpathlineto{\pgfqpoint{3.480913in}{2.684773in}}%
\pgfpathlineto{\pgfqpoint{3.482844in}{2.689369in}}%
\pgfpathlineto{\pgfqpoint{3.504091in}{2.698560in}}%
\pgfpathlineto{\pgfqpoint{3.510529in}{2.703155in}}%
\pgfpathlineto{\pgfqpoint{3.520187in}{2.707750in}}%
\pgfpathlineto{\pgfqpoint{3.522762in}{2.712346in}}%
\pgfpathlineto{\pgfqpoint{3.523406in}{2.716941in}}%
\pgfpathlineto{\pgfqpoint{3.533707in}{2.721537in}}%
\pgfpathlineto{\pgfqpoint{3.536283in}{2.726132in}}%
\pgfpathlineto{\pgfqpoint{3.543365in}{2.730728in}}%
\pgfpathlineto{\pgfqpoint{3.547872in}{2.735323in}}%
\pgfpathlineto{\pgfqpoint{3.557529in}{2.739919in}}%
\pgfpathlineto{\pgfqpoint{3.557529in}{2.744514in}}%
\pgfpathlineto{\pgfqpoint{3.574269in}{2.749109in}}%
\pgfpathlineto{\pgfqpoint{3.594872in}{2.753705in}}%
\pgfpathlineto{\pgfqpoint{3.619338in}{2.758300in}}%
\pgfpathlineto{\pgfqpoint{3.623201in}{2.762896in}}%
\pgfpathlineto{\pgfqpoint{3.638009in}{2.767491in}}%
\pgfpathlineto{\pgfqpoint{3.638009in}{2.772087in}}%
\pgfpathlineto{\pgfqpoint{3.646379in}{2.776682in}}%
\pgfpathlineto{\pgfqpoint{3.649598in}{2.781278in}}%
\pgfpathlineto{\pgfqpoint{3.654105in}{2.785873in}}%
\pgfpathlineto{\pgfqpoint{3.657324in}{2.790468in}}%
\pgfpathlineto{\pgfqpoint{3.665051in}{2.795064in}}%
\pgfpathlineto{\pgfqpoint{3.670845in}{2.799659in}}%
\pgfpathlineto{\pgfqpoint{3.678571in}{2.808850in}}%
\pgfpathlineto{\pgfqpoint{3.683078in}{2.813446in}}%
\pgfpathlineto{\pgfqpoint{3.690160in}{2.818041in}}%
\pgfpathlineto{\pgfqpoint{3.694023in}{2.822637in}}%
\pgfpathlineto{\pgfqpoint{3.703681in}{2.827232in}}%
\pgfpathlineto{\pgfqpoint{3.703681in}{2.831827in}}%
\pgfpathlineto{\pgfqpoint{3.705612in}{2.836423in}}%
\pgfpathlineto{\pgfqpoint{3.712695in}{2.841018in}}%
\pgfpathlineto{\pgfqpoint{3.728791in}{2.845614in}}%
\pgfpathlineto{\pgfqpoint{3.741023in}{2.850209in}}%
\pgfpathlineto{\pgfqpoint{3.750037in}{2.854805in}}%
\pgfpathlineto{\pgfqpoint{3.752613in}{2.859400in}}%
\pgfpathlineto{\pgfqpoint{3.752613in}{2.863996in}}%
\pgfpathlineto{\pgfqpoint{3.757119in}{2.868591in}}%
\pgfpathlineto{\pgfqpoint{3.760339in}{2.873186in}}%
\pgfpathlineto{\pgfqpoint{3.764845in}{2.877782in}}%
\pgfpathlineto{\pgfqpoint{3.771284in}{2.882377in}}%
\pgfpathlineto{\pgfqpoint{3.771284in}{2.886973in}}%
\pgfpathlineto{\pgfqpoint{3.782229in}{2.891568in}}%
\pgfpathlineto{\pgfqpoint{3.788667in}{2.896164in}}%
\pgfpathlineto{\pgfqpoint{3.789311in}{2.900759in}}%
\pgfpathlineto{\pgfqpoint{3.789311in}{2.905355in}}%
\pgfpathlineto{\pgfqpoint{3.800900in}{2.909950in}}%
\pgfpathlineto{\pgfqpoint{3.801544in}{2.914545in}}%
\pgfpathlineto{\pgfqpoint{3.806695in}{2.919141in}}%
\pgfpathlineto{\pgfqpoint{3.827298in}{2.923736in}}%
\pgfpathlineto{\pgfqpoint{3.828585in}{2.928332in}}%
\pgfpathlineto{\pgfqpoint{3.841462in}{2.932927in}}%
\pgfpathlineto{\pgfqpoint{3.841462in}{2.937523in}}%
\pgfpathlineto{\pgfqpoint{3.844681in}{2.942118in}}%
\pgfpathlineto{\pgfqpoint{3.848544in}{2.951309in}}%
\pgfpathlineto{\pgfqpoint{3.852407in}{2.955904in}}%
\pgfpathlineto{\pgfqpoint{3.855627in}{2.960500in}}%
\pgfpathlineto{\pgfqpoint{3.865284in}{2.965095in}}%
\pgfpathlineto{\pgfqpoint{3.878161in}{2.974286in}}%
\pgfpathlineto{\pgfqpoint{3.889106in}{2.978882in}}%
\pgfpathlineto{\pgfqpoint{3.896188in}{2.983477in}}%
\pgfpathlineto{\pgfqpoint{3.898764in}{2.988073in}}%
\pgfpathlineto{\pgfqpoint{3.912284in}{2.992668in}}%
\pgfpathlineto{\pgfqpoint{3.941901in}{2.997263in}}%
\pgfpathlineto{\pgfqpoint{3.945764in}{3.001859in}}%
\pgfpathlineto{\pgfqpoint{3.948339in}{3.011050in}}%
\pgfpathlineto{\pgfqpoint{3.948339in}{3.020241in}}%
\pgfpathlineto{\pgfqpoint{3.948983in}{3.024836in}}%
\pgfpathlineto{\pgfqpoint{3.951559in}{3.029432in}}%
\pgfpathlineto{\pgfqpoint{3.968942in}{3.034027in}}%
\pgfpathlineto{\pgfqpoint{3.975381in}{3.038622in}}%
\pgfpathlineto{\pgfqpoint{3.981175in}{3.043218in}}%
\pgfpathlineto{\pgfqpoint{3.985038in}{3.047813in}}%
\pgfpathlineto{\pgfqpoint{3.992120in}{3.052409in}}%
\pgfpathlineto{\pgfqpoint{3.994696in}{3.057004in}}%
\pgfpathlineto{\pgfqpoint{3.998559in}{3.061600in}}%
\pgfpathlineto{\pgfqpoint{4.003709in}{3.066195in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{3.070791in}}%
\pgfpathlineto{\pgfqpoint{4.021093in}{3.075386in}}%
\pgfpathlineto{\pgfqpoint{4.023668in}{3.079981in}}%
\pgfpathlineto{\pgfqpoint{4.024312in}{3.084577in}}%
\pgfpathlineto{\pgfqpoint{4.024312in}{3.089172in}}%
\pgfpathlineto{\pgfqpoint{4.024956in}{3.093768in}}%
\pgfpathlineto{\pgfqpoint{4.046847in}{3.098363in}}%
\pgfpathlineto{\pgfqpoint{4.052641in}{3.102959in}}%
\pgfpathlineto{\pgfqpoint{4.060367in}{3.107554in}}%
\pgfpathlineto{\pgfqpoint{4.064230in}{3.112150in}}%
\pgfpathlineto{\pgfqpoint{4.084189in}{3.116745in}}%
\pgfpathlineto{\pgfqpoint{4.089340in}{3.125936in}}%
\pgfpathlineto{\pgfqpoint{4.092559in}{3.130531in}}%
\pgfpathlineto{\pgfqpoint{4.094491in}{3.135127in}}%
\pgfpathlineto{\pgfqpoint{4.094491in}{3.139722in}}%
\pgfpathlineto{\pgfqpoint{4.099641in}{3.144318in}}%
\pgfpathlineto{\pgfqpoint{4.099641in}{3.148913in}}%
\pgfpathlineto{\pgfqpoint{4.107367in}{3.153509in}}%
\pgfpathlineto{\pgfqpoint{4.126683in}{3.158104in}}%
\pgfpathlineto{\pgfqpoint{4.160162in}{3.167295in}}%
\pgfpathlineto{\pgfqpoint{4.167888in}{3.171890in}}%
\pgfpathlineto{\pgfqpoint{4.173039in}{3.181081in}}%
\pgfpathlineto{\pgfqpoint{4.179477in}{3.185677in}}%
\pgfpathlineto{\pgfqpoint{4.179477in}{3.190272in}}%
\pgfpathlineto{\pgfqpoint{4.184628in}{3.194868in}}%
\pgfpathlineto{\pgfqpoint{4.185272in}{3.199463in}}%
\pgfpathlineto{\pgfqpoint{4.203943in}{3.204058in}}%
\pgfpathlineto{\pgfqpoint{4.207162in}{3.208654in}}%
\pgfpathlineto{\pgfqpoint{4.211669in}{3.213249in}}%
\pgfpathlineto{\pgfqpoint{4.212957in}{3.217845in}}%
\pgfpathlineto{\pgfqpoint{4.220039in}{3.222440in}}%
\pgfpathlineto{\pgfqpoint{4.228409in}{3.227036in}}%
\pgfpathlineto{\pgfqpoint{4.233560in}{3.231631in}}%
\pgfpathlineto{\pgfqpoint{4.233560in}{3.236227in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{3.240822in}}%
\pgfpathlineto{\pgfqpoint{4.250943in}{3.245417in}}%
\pgfpathlineto{\pgfqpoint{4.250943in}{3.250013in}}%
\pgfpathlineto{\pgfqpoint{4.252875in}{3.254608in}}%
\pgfpathlineto{\pgfqpoint{4.270902in}{3.259204in}}%
\pgfpathlineto{\pgfqpoint{4.274765in}{3.268395in}}%
\pgfpathlineto{\pgfqpoint{4.308245in}{3.272990in}}%
\pgfpathlineto{\pgfqpoint{4.308245in}{3.277586in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{3.282181in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{3.286776in}}%
\pgfpathlineto{\pgfqpoint{4.326273in}{3.291372in}}%
\pgfpathlineto{\pgfqpoint{4.339149in}{3.295967in}}%
\pgfpathlineto{\pgfqpoint{4.350095in}{3.300563in}}%
\pgfpathlineto{\pgfqpoint{4.357177in}{3.305158in}}%
\pgfpathlineto{\pgfqpoint{4.359108in}{3.309754in}}%
\pgfpathlineto{\pgfqpoint{4.360396in}{3.318945in}}%
\pgfpathlineto{\pgfqpoint{4.365547in}{3.323540in}}%
\pgfpathlineto{\pgfqpoint{4.371341in}{3.328135in}}%
\pgfpathlineto{\pgfqpoint{4.379067in}{3.332731in}}%
\pgfpathlineto{\pgfqpoint{4.395163in}{3.337326in}}%
\pgfpathlineto{\pgfqpoint{4.397739in}{3.341922in}}%
\pgfpathlineto{\pgfqpoint{4.417698in}{3.346517in}}%
\pgfpathlineto{\pgfqpoint{4.419629in}{3.351113in}}%
\pgfpathlineto{\pgfqpoint{4.420917in}{3.355708in}}%
\pgfpathlineto{\pgfqpoint{4.422848in}{3.360304in}}%
\pgfpathlineto{\pgfqpoint{4.441520in}{3.364899in}}%
\pgfpathlineto{\pgfqpoint{4.449889in}{3.369494in}}%
\pgfpathlineto{\pgfqpoint{4.473712in}{3.374090in}}%
\pgfpathlineto{\pgfqpoint{4.476287in}{3.378685in}}%
\pgfpathlineto{\pgfqpoint{4.479506in}{3.383281in}}%
\pgfpathlineto{\pgfqpoint{4.482081in}{3.387876in}}%
\pgfpathlineto{\pgfqpoint{4.498821in}{3.392472in}}%
\pgfpathlineto{\pgfqpoint{4.511698in}{3.397067in}}%
\pgfpathlineto{\pgfqpoint{4.511698in}{3.401663in}}%
\pgfpathlineto{\pgfqpoint{4.528438in}{3.406258in}}%
\pgfpathlineto{\pgfqpoint{4.531013in}{3.410853in}}%
\pgfpathlineto{\pgfqpoint{4.558698in}{3.415449in}}%
\pgfpathlineto{\pgfqpoint{4.560630in}{3.420044in}}%
\pgfpathlineto{\pgfqpoint{4.561917in}{3.424640in}}%
\pgfpathlineto{\pgfqpoint{4.599260in}{3.429235in}}%
\pgfpathlineto{\pgfqpoint{4.601192in}{3.433831in}}%
\pgfpathlineto{\pgfqpoint{4.616000in}{3.443022in}}%
\pgfpathlineto{\pgfqpoint{4.621151in}{3.447617in}}%
\pgfpathlineto{\pgfqpoint{4.621151in}{3.452212in}}%
\pgfpathlineto{\pgfqpoint{4.623082in}{3.456808in}}%
\pgfpathlineto{\pgfqpoint{4.626945in}{3.461403in}}%
\pgfpathlineto{\pgfqpoint{4.626945in}{3.465999in}}%
\pgfpathlineto{\pgfqpoint{4.627589in}{3.470594in}}%
\pgfpathlineto{\pgfqpoint{4.627589in}{3.475190in}}%
\pgfpathlineto{\pgfqpoint{4.637890in}{3.479785in}}%
\pgfpathlineto{\pgfqpoint{4.637890in}{3.484381in}}%
\pgfpathlineto{\pgfqpoint{4.648192in}{3.488976in}}%
\pgfpathlineto{\pgfqpoint{4.648836in}{3.493571in}}%
\pgfpathlineto{\pgfqpoint{4.664932in}{3.498167in}}%
\pgfpathlineto{\pgfqpoint{4.668795in}{3.502762in}}%
\pgfpathlineto{\pgfqpoint{4.713219in}{3.507358in}}%
\pgfpathlineto{\pgfqpoint{4.716439in}{3.511953in}}%
\pgfpathlineto{\pgfqpoint{4.721589in}{3.516549in}}%
\pgfpathlineto{\pgfqpoint{4.722233in}{3.521144in}}%
\pgfpathlineto{\pgfqpoint{4.729315in}{3.525740in}}%
\pgfpathlineto{\pgfqpoint{4.731891in}{3.530335in}}%
\pgfpathlineto{\pgfqpoint{4.743480in}{3.534930in}}%
\pgfpathlineto{\pgfqpoint{4.744767in}{3.539526in}}%
\pgfpathlineto{\pgfqpoint{4.747987in}{3.544121in}}%
\pgfpathlineto{\pgfqpoint{4.749274in}{3.548717in}}%
\pgfpathlineto{\pgfqpoint{4.753137in}{3.553312in}}%
\pgfpathlineto{\pgfqpoint{4.763439in}{3.562503in}}%
\pgfpathlineto{\pgfqpoint{4.769877in}{3.567099in}}%
\pgfpathlineto{\pgfqpoint{4.773740in}{3.571694in}}%
\pgfpathlineto{\pgfqpoint{4.774384in}{3.576289in}}%
\pgfpathlineto{\pgfqpoint{4.776959in}{3.580885in}}%
\pgfpathlineto{\pgfqpoint{4.797562in}{3.585480in}}%
\pgfpathlineto{\pgfqpoint{4.802069in}{3.590076in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{3.594671in}}%
\pgfpathlineto{\pgfqpoint{4.829110in}{3.599267in}}%
\pgfpathlineto{\pgfqpoint{4.832973in}{3.603862in}}%
\pgfpathlineto{\pgfqpoint{4.839412in}{3.608458in}}%
\pgfpathlineto{\pgfqpoint{4.842631in}{3.613053in}}%
\pgfpathlineto{\pgfqpoint{4.874179in}{3.617648in}}%
\pgfpathlineto{\pgfqpoint{4.874823in}{3.622244in}}%
\pgfpathlineto{\pgfqpoint{4.876111in}{3.626839in}}%
\pgfpathlineto{\pgfqpoint{4.907659in}{3.631435in}}%
\pgfpathlineto{\pgfqpoint{4.914741in}{3.636030in}}%
\pgfpathlineto{\pgfqpoint{4.924398in}{3.640626in}}%
\pgfpathlineto{\pgfqpoint{4.926330in}{3.645221in}}%
\pgfpathlineto{\pgfqpoint{4.954659in}{3.649817in}}%
\pgfpathlineto{\pgfqpoint{4.955303in}{3.654412in}}%
\pgfpathlineto{\pgfqpoint{4.959166in}{3.659007in}}%
\pgfpathlineto{\pgfqpoint{4.960453in}{3.663603in}}%
\pgfpathlineto{\pgfqpoint{4.966892in}{3.668198in}}%
\pgfpathlineto{\pgfqpoint{4.981056in}{3.672794in}}%
\pgfpathlineto{\pgfqpoint{4.984275in}{3.677389in}}%
\pgfpathlineto{\pgfqpoint{4.986207in}{3.681985in}}%
\pgfpathlineto{\pgfqpoint{4.986207in}{3.686580in}}%
\pgfpathlineto{\pgfqpoint{4.988138in}{3.691176in}}%
\pgfpathlineto{\pgfqpoint{4.988138in}{3.695771in}}%
\pgfpathlineto{\pgfqpoint{4.990070in}{3.700366in}}%
\pgfpathlineto{\pgfqpoint{4.992645in}{3.704962in}}%
\pgfpathlineto{\pgfqpoint{4.993933in}{3.709557in}}%
\pgfpathlineto{\pgfqpoint{4.999084in}{3.714153in}}%
\pgfpathlineto{\pgfqpoint{5.002947in}{3.718748in}}%
\pgfpathlineto{\pgfqpoint{5.016467in}{3.727939in}}%
\pgfpathlineto{\pgfqpoint{5.017111in}{3.732535in}}%
\pgfpathlineto{\pgfqpoint{5.024193in}{3.737130in}}%
\pgfpathlineto{\pgfqpoint{5.044152in}{3.741725in}}%
\pgfpathlineto{\pgfqpoint{5.049947in}{3.746321in}}%
\pgfpathlineto{\pgfqpoint{5.058961in}{3.750916in}}%
\pgfpathlineto{\pgfqpoint{5.061536in}{3.760107in}}%
\pgfpathlineto{\pgfqpoint{5.078276in}{3.764703in}}%
\pgfpathlineto{\pgfqpoint{5.081495in}{3.769298in}}%
\pgfpathlineto{\pgfqpoint{5.102098in}{3.773894in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{3.778489in}}%
\pgfpathlineto{\pgfqpoint{5.144591in}{3.783084in}}%
\pgfpathlineto{\pgfqpoint{5.172276in}{3.792275in}}%
\pgfpathlineto{\pgfqpoint{5.188372in}{3.796871in}}%
\pgfpathlineto{\pgfqpoint{5.192235in}{3.801466in}}%
\pgfpathlineto{\pgfqpoint{5.229578in}{3.806062in}}%
\pgfpathlineto{\pgfqpoint{5.230865in}{3.810657in}}%
\pgfpathlineto{\pgfqpoint{5.230865in}{3.815253in}}%
\pgfpathlineto{\pgfqpoint{5.235372in}{3.819848in}}%
\pgfpathlineto{\pgfqpoint{5.237304in}{3.824443in}}%
\pgfpathlineto{\pgfqpoint{5.238592in}{3.829039in}}%
\pgfpathlineto{\pgfqpoint{5.243742in}{3.833634in}}%
\pgfpathlineto{\pgfqpoint{5.252756in}{3.838230in}}%
\pgfpathlineto{\pgfqpoint{5.259194in}{3.842825in}}%
\pgfpathlineto{\pgfqpoint{5.260482in}{3.847421in}}%
\pgfpathlineto{\pgfqpoint{5.270783in}{3.852016in}}%
\pgfpathlineto{\pgfqpoint{5.288811in}{3.856612in}}%
\pgfpathlineto{\pgfqpoint{5.293962in}{3.861207in}}%
\pgfpathlineto{\pgfqpoint{5.296537in}{3.865802in}}%
\pgfpathlineto{\pgfqpoint{5.296537in}{3.870398in}}%
\pgfpathlineto{\pgfqpoint{5.298468in}{3.874993in}}%
\pgfpathlineto{\pgfqpoint{5.305551in}{3.879589in}}%
\pgfpathlineto{\pgfqpoint{5.323578in}{3.884184in}}%
\pgfpathlineto{\pgfqpoint{5.326797in}{3.888780in}}%
\pgfpathlineto{\pgfqpoint{5.326797in}{3.893375in}}%
\pgfpathlineto{\pgfqpoint{5.331948in}{3.897971in}}%
\pgfpathlineto{\pgfqpoint{5.340962in}{3.907161in}}%
\pgfpathlineto{\pgfqpoint{5.344825in}{3.911757in}}%
\pgfpathlineto{\pgfqpoint{5.344825in}{3.916352in}}%
\pgfpathlineto{\pgfqpoint{5.361565in}{3.920948in}}%
\pgfpathlineto{\pgfqpoint{5.362852in}{3.925543in}}%
\pgfpathlineto{\pgfqpoint{5.366715in}{3.930139in}}%
\pgfpathlineto{\pgfqpoint{5.367359in}{3.934734in}}%
\pgfpathlineto{\pgfqpoint{5.377661in}{3.939330in}}%
\pgfpathlineto{\pgfqpoint{5.382811in}{3.943925in}}%
\pgfpathlineto{\pgfqpoint{5.396976in}{3.948520in}}%
\pgfpathlineto{\pgfqpoint{5.398907in}{3.953116in}}%
\pgfpathlineto{\pgfqpoint{5.420798in}{3.957711in}}%
\pgfpathlineto{\pgfqpoint{5.424661in}{3.962307in}}%
\pgfpathlineto{\pgfqpoint{5.425948in}{3.966902in}}%
\pgfpathlineto{\pgfqpoint{5.431099in}{3.971498in}}%
\pgfpathlineto{\pgfqpoint{5.431099in}{3.976093in}}%
\pgfpathlineto{\pgfqpoint{5.457497in}{3.989879in}}%
\pgfpathlineto{\pgfqpoint{5.458784in}{3.994475in}}%
\pgfpathlineto{\pgfqpoint{5.460716in}{3.999070in}}%
\pgfpathlineto{\pgfqpoint{5.465866in}{4.003666in}}%
\pgfpathlineto{\pgfqpoint{5.469729in}{4.008261in}}%
\pgfpathlineto{\pgfqpoint{5.476168in}{4.012857in}}%
\pgfpathlineto{\pgfqpoint{5.476812in}{4.017452in}}%
\pgfpathlineto{\pgfqpoint{5.479387in}{4.022048in}}%
\pgfpathlineto{\pgfqpoint{5.490332in}{4.026643in}}%
\pgfpathlineto{\pgfqpoint{5.494195in}{4.031238in}}%
\pgfpathlineto{\pgfqpoint{5.494839in}{4.035834in}}%
\pgfpathlineto{\pgfqpoint{5.501278in}{4.040429in}}%
\pgfpathlineto{\pgfqpoint{5.503209in}{4.045025in}}%
\pgfpathlineto{\pgfqpoint{5.509004in}{4.049620in}}%
\pgfpathlineto{\pgfqpoint{5.511579in}{4.054216in}}%
\pgfpathlineto{\pgfqpoint{5.518017in}{4.058811in}}%
\pgfpathlineto{\pgfqpoint{5.519305in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{5.526387in}{4.068002in}}%
\pgfpathlineto{\pgfqpoint{5.536045in}{4.072597in}}%
\pgfpathlineto{\pgfqpoint{5.547634in}{4.077193in}}%
\pgfpathlineto{\pgfqpoint{5.563730in}{4.081788in}}%
\pgfpathlineto{\pgfqpoint{5.568881in}{4.086384in}}%
\pgfpathlineto{\pgfqpoint{5.572744in}{4.090979in}}%
\pgfpathlineto{\pgfqpoint{5.574031in}{4.095575in}}%
\pgfpathlineto{\pgfqpoint{5.584333in}{4.100170in}}%
\pgfpathlineto{\pgfqpoint{5.586264in}{4.104766in}}%
\pgfpathlineto{\pgfqpoint{5.589483in}{4.109361in}}%
\pgfpathlineto{\pgfqpoint{5.589483in}{4.118552in}}%
\pgfpathlineto{\pgfqpoint{5.593990in}{4.123147in}}%
\pgfpathlineto{\pgfqpoint{5.637127in}{4.127743in}}%
\pgfpathlineto{\pgfqpoint{5.664169in}{4.132338in}}%
\pgfpathlineto{\pgfqpoint{5.668032in}{4.141529in}}%
\pgfpathlineto{\pgfqpoint{5.671251in}{4.146125in}}%
\pgfpathlineto{\pgfqpoint{5.689922in}{4.155315in}}%
\pgfpathlineto{\pgfqpoint{5.720826in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{5.722758in}{4.164506in}}%
\pgfpathlineto{\pgfqpoint{5.751731in}{4.169102in}}%
\pgfpathlineto{\pgfqpoint{5.756881in}{4.173697in}}%
\pgfpathlineto{\pgfqpoint{5.771046in}{4.178293in}}%
\pgfpathlineto{\pgfqpoint{5.775553in}{4.182888in}}%
\pgfpathlineto{\pgfqpoint{5.776197in}{4.187484in}}%
\pgfpathlineto{\pgfqpoint{5.780703in}{4.192079in}}%
\pgfpathlineto{\pgfqpoint{5.789073in}{4.196674in}}%
\pgfpathlineto{\pgfqpoint{5.791005in}{4.201270in}}%
\pgfpathlineto{\pgfqpoint{5.792293in}{4.205865in}}%
\pgfpathlineto{\pgfqpoint{5.795512in}{4.210461in}}%
\pgfpathlineto{\pgfqpoint{5.798087in}{4.215056in}}%
\pgfpathlineto{\pgfqpoint{5.798087in}{4.219652in}}%
\pgfpathlineto{\pgfqpoint{5.803882in}{4.224247in}}%
\pgfpathlineto{\pgfqpoint{5.810964in}{4.228843in}}%
\pgfpathlineto{\pgfqpoint{5.811608in}{4.233438in}}%
\pgfpathlineto{\pgfqpoint{5.831567in}{4.242629in}}%
\pgfpathlineto{\pgfqpoint{5.837361in}{4.247224in}}%
\pgfpathlineto{\pgfqpoint{5.842512in}{4.251820in}}%
\pgfpathlineto{\pgfqpoint{5.843800in}{4.256415in}}%
\pgfpathlineto{\pgfqpoint{5.851526in}{4.261011in}}%
\pgfpathlineto{\pgfqpoint{5.852813in}{4.265606in}}%
\pgfpathlineto{\pgfqpoint{5.857320in}{4.270202in}}%
\pgfpathlineto{\pgfqpoint{5.865690in}{4.274797in}}%
\pgfpathlineto{\pgfqpoint{5.869553in}{4.279392in}}%
\pgfpathlineto{\pgfqpoint{5.870841in}{4.283988in}}%
\pgfpathlineto{\pgfqpoint{5.874060in}{4.288583in}}%
\pgfpathlineto{\pgfqpoint{5.874060in}{4.293179in}}%
\pgfpathlineto{\pgfqpoint{5.886937in}{4.297774in}}%
\pgfpathlineto{\pgfqpoint{5.886937in}{4.302370in}}%
\pgfpathlineto{\pgfqpoint{5.893375in}{4.306965in}}%
\pgfpathlineto{\pgfqpoint{5.899170in}{4.311561in}}%
\pgfpathlineto{\pgfqpoint{5.902389in}{4.316156in}}%
\pgfpathlineto{\pgfqpoint{5.908827in}{4.320751in}}%
\pgfpathlineto{\pgfqpoint{5.909471in}{4.325347in}}%
\pgfpathlineto{\pgfqpoint{5.915266in}{4.329942in}}%
\pgfpathlineto{\pgfqpoint{5.915909in}{4.334538in}}%
\pgfpathlineto{\pgfqpoint{5.921060in}{4.339133in}}%
\pgfpathlineto{\pgfqpoint{5.935225in}{4.343729in}}%
\pgfpathlineto{\pgfqpoint{5.941019in}{4.348324in}}%
\pgfpathlineto{\pgfqpoint{5.948745in}{4.352920in}}%
\pgfpathlineto{\pgfqpoint{5.953896in}{4.357515in}}%
\pgfpathlineto{\pgfqpoint{5.958403in}{4.362110in}}%
\pgfpathlineto{\pgfqpoint{5.960978in}{4.366706in}}%
\pgfpathlineto{\pgfqpoint{5.962266in}{4.371301in}}%
\pgfpathlineto{\pgfqpoint{5.971280in}{4.375897in}}%
\pgfpathlineto{\pgfqpoint{5.977074in}{4.380492in}}%
\pgfpathlineto{\pgfqpoint{5.989951in}{4.385088in}}%
\pgfpathlineto{\pgfqpoint{5.990595in}{4.389683in}}%
\pgfpathlineto{\pgfqpoint{5.994458in}{4.394278in}}%
\pgfpathlineto{\pgfqpoint{6.002184in}{4.398874in}}%
\pgfpathlineto{\pgfqpoint{6.005403in}{4.403469in}}%
\pgfpathlineto{\pgfqpoint{6.015061in}{4.408065in}}%
\pgfpathlineto{\pgfqpoint{6.017636in}{4.412660in}}%
\pgfpathlineto{\pgfqpoint{6.022787in}{4.417256in}}%
\pgfpathlineto{\pgfqpoint{6.023431in}{4.421851in}}%
\pgfpathlineto{\pgfqpoint{6.025362in}{4.426447in}}%
\pgfpathlineto{\pgfqpoint{6.031800in}{4.431042in}}%
\pgfpathlineto{\pgfqpoint{6.035020in}{4.435637in}}%
\pgfpathlineto{\pgfqpoint{6.035663in}{4.440233in}}%
\pgfpathlineto{\pgfqpoint{6.042102in}{4.444828in}}%
\pgfpathlineto{\pgfqpoint{6.042746in}{4.449424in}}%
\pgfpathlineto{\pgfqpoint{6.067855in}{4.454019in}}%
\pgfpathlineto{\pgfqpoint{6.069787in}{4.458615in}}%
\pgfpathlineto{\pgfqpoint{6.070431in}{4.463210in}}%
\pgfpathlineto{\pgfqpoint{6.071718in}{4.467806in}}%
\pgfpathlineto{\pgfqpoint{6.076869in}{4.472401in}}%
\pgfpathlineto{\pgfqpoint{6.081376in}{4.476996in}}%
\pgfpathlineto{\pgfqpoint{6.083951in}{4.486187in}}%
\pgfpathlineto{\pgfqpoint{6.092321in}{4.490783in}}%
\pgfpathlineto{\pgfqpoint{6.103266in}{4.495378in}}%
\pgfpathlineto{\pgfqpoint{6.121294in}{4.499974in}}%
\pgfpathlineto{\pgfqpoint{6.127732in}{4.504569in}}%
\pgfpathlineto{\pgfqpoint{6.128376in}{4.509165in}}%
\pgfpathlineto{\pgfqpoint{6.143828in}{4.513760in}}%
\pgfpathlineto{\pgfqpoint{6.148335in}{4.518355in}}%
\pgfpathlineto{\pgfqpoint{6.155417in}{4.522951in}}%
\pgfpathlineto{\pgfqpoint{6.161212in}{4.527546in}}%
\pgfpathlineto{\pgfqpoint{6.161856in}{4.532142in}}%
\pgfpathlineto{\pgfqpoint{6.167006in}{4.536737in}}%
\pgfpathlineto{\pgfqpoint{6.175376in}{4.541333in}}%
\pgfpathlineto{\pgfqpoint{6.180527in}{4.545928in}}%
\pgfpathlineto{\pgfqpoint{6.228815in}{4.559714in}}%
\pgfpathlineto{\pgfqpoint{6.233322in}{4.564310in}}%
\pgfpathlineto{\pgfqpoint{6.242979in}{4.568905in}}%
\pgfpathlineto{\pgfqpoint{6.253925in}{4.573501in}}%
\pgfpathlineto{\pgfqpoint{6.266801in}{4.578096in}}%
\pgfpathlineto{\pgfqpoint{6.275171in}{4.582692in}}%
\pgfpathlineto{\pgfqpoint{6.291911in}{4.587287in}}%
\pgfpathlineto{\pgfqpoint{6.297706in}{4.591883in}}%
\pgfpathlineto{\pgfqpoint{6.307363in}{4.596478in}}%
\pgfpathlineto{\pgfqpoint{6.309295in}{4.601073in}}%
\pgfpathlineto{\pgfqpoint{6.309939in}{4.605669in}}%
\pgfpathlineto{\pgfqpoint{6.311870in}{4.610264in}}%
\pgfpathlineto{\pgfqpoint{6.318952in}{4.614860in}}%
\pgfpathlineto{\pgfqpoint{6.326678in}{4.624051in}}%
\pgfpathlineto{\pgfqpoint{6.343418in}{4.628646in}}%
\pgfpathlineto{\pgfqpoint{6.364021in}{4.637837in}}%
\pgfpathlineto{\pgfqpoint{6.366596in}{4.642432in}}%
\pgfpathlineto{\pgfqpoint{6.368528in}{4.647028in}}%
\pgfpathlineto{\pgfqpoint{6.383336in}{4.651623in}}%
\pgfpathlineto{\pgfqpoint{6.405227in}{4.656219in}}%
\pgfpathlineto{\pgfqpoint{6.411021in}{4.660814in}}%
\pgfpathlineto{\pgfqpoint{6.423898in}{4.670005in}}%
\pgfpathlineto{\pgfqpoint{6.435487in}{4.674601in}}%
\pgfpathlineto{\pgfqpoint{6.440638in}{4.683791in}}%
\pgfpathlineto{\pgfqpoint{6.459953in}{4.688387in}}%
\pgfpathlineto{\pgfqpoint{6.467035in}{4.692982in}}%
\pgfpathlineto{\pgfqpoint{6.472830in}{4.697578in}}%
\pgfpathlineto{\pgfqpoint{6.480556in}{4.702173in}}%
\pgfpathlineto{\pgfqpoint{6.483775in}{4.706769in}}%
\pgfpathlineto{\pgfqpoint{6.483775in}{4.711364in}}%
\pgfpathlineto{\pgfqpoint{6.484419in}{4.715960in}}%
\pgfpathlineto{\pgfqpoint{6.492145in}{4.720555in}}%
\pgfpathlineto{\pgfqpoint{6.523693in}{4.725150in}}%
\pgfpathlineto{\pgfqpoint{6.531419in}{4.734341in}}%
\pgfpathlineto{\pgfqpoint{6.552666in}{4.738937in}}%
\pgfpathlineto{\pgfqpoint{6.553309in}{4.743532in}}%
\pgfpathlineto{\pgfqpoint{6.577132in}{4.748128in}}%
\pgfpathlineto{\pgfqpoint{6.583570in}{4.752723in}}%
\pgfpathlineto{\pgfqpoint{6.600310in}{4.757319in}}%
\pgfpathlineto{\pgfqpoint{6.600310in}{4.761914in}}%
\pgfpathlineto{\pgfqpoint{6.604817in}{4.766509in}}%
\pgfpathlineto{\pgfqpoint{6.608036in}{4.771105in}}%
\pgfpathlineto{\pgfqpoint{6.635721in}{4.775700in}}%
\pgfpathlineto{\pgfqpoint{6.640228in}{4.780296in}}%
\pgfpathlineto{\pgfqpoint{6.646022in}{4.784891in}}%
\pgfpathlineto{\pgfqpoint{6.653104in}{4.789487in}}%
\pgfpathlineto{\pgfqpoint{6.674351in}{4.794082in}}%
\pgfpathlineto{\pgfqpoint{6.676283in}{4.798678in}}%
\pgfpathlineto{\pgfqpoint{6.676926in}{4.803273in}}%
\pgfpathlineto{\pgfqpoint{6.680789in}{4.807868in}}%
\pgfpathlineto{\pgfqpoint{6.699461in}{4.812464in}}%
\pgfpathlineto{\pgfqpoint{6.701392in}{4.817059in}}%
\pgfpathlineto{\pgfqpoint{6.704612in}{4.821655in}}%
\pgfpathlineto{\pgfqpoint{6.729077in}{4.826250in}}%
\pgfpathlineto{\pgfqpoint{6.729721in}{4.830846in}}%
\pgfpathlineto{\pgfqpoint{6.732940in}{4.835441in}}%
\pgfpathlineto{\pgfqpoint{6.732940in}{4.840037in}}%
\pgfpathlineto{\pgfqpoint{6.733584in}{4.844632in}}%
\pgfpathlineto{\pgfqpoint{6.744529in}{4.849227in}}%
\pgfpathlineto{\pgfqpoint{6.789598in}{4.853823in}}%
\pgfpathlineto{\pgfqpoint{6.793461in}{4.858418in}}%
\pgfpathlineto{\pgfqpoint{6.815996in}{4.863014in}}%
\pgfpathlineto{\pgfqpoint{6.827585in}{4.872205in}}%
\pgfpathlineto{\pgfqpoint{6.834667in}{4.876800in}}%
\pgfpathlineto{\pgfqpoint{6.845612in}{4.881396in}}%
\pgfpathlineto{\pgfqpoint{6.847544in}{4.885991in}}%
\pgfpathlineto{\pgfqpoint{6.870722in}{4.890586in}}%
\pgfpathlineto{\pgfqpoint{6.870722in}{4.899777in}}%
\pgfpathlineto{\pgfqpoint{6.875229in}{4.904373in}}%
\pgfpathlineto{\pgfqpoint{6.876516in}{4.908968in}}%
\pgfpathlineto{\pgfqpoint{6.881667in}{4.913564in}}%
\pgfpathlineto{\pgfqpoint{6.889393in}{4.918159in}}%
\pgfpathlineto{\pgfqpoint{6.893256in}{4.922755in}}%
\pgfpathlineto{\pgfqpoint{6.897763in}{4.927350in}}%
\pgfpathlineto{\pgfqpoint{6.922229in}{4.931945in}}%
\pgfpathlineto{\pgfqpoint{6.940256in}{4.936541in}}%
\pgfpathlineto{\pgfqpoint{6.942832in}{4.941136in}}%
\pgfpathlineto{\pgfqpoint{6.948626in}{4.945732in}}%
\pgfpathlineto{\pgfqpoint{6.959572in}{4.950327in}}%
\pgfpathlineto{\pgfqpoint{6.974380in}{4.954923in}}%
\pgfpathlineto{\pgfqpoint{6.976311in}{4.959518in}}%
\pgfpathlineto{\pgfqpoint{6.985325in}{4.964114in}}%
\pgfpathlineto{\pgfqpoint{6.998846in}{4.968709in}}%
\pgfpathlineto{\pgfqpoint{7.003353in}{4.973304in}}%
\pgfpathlineto{\pgfqpoint{7.003996in}{4.977900in}}%
\pgfpathlineto{\pgfqpoint{7.017517in}{4.982495in}}%
\pgfpathlineto{\pgfqpoint{7.023312in}{4.987091in}}%
\pgfpathlineto{\pgfqpoint{7.027175in}{4.991686in}}%
\pgfpathlineto{\pgfqpoint{7.037476in}{4.996282in}}%
\pgfpathlineto{\pgfqpoint{7.039407in}{5.000877in}}%
\pgfpathlineto{\pgfqpoint{7.041983in}{5.005473in}}%
\pgfpathlineto{\pgfqpoint{7.054216in}{5.010068in}}%
\pgfpathlineto{\pgfqpoint{7.056791in}{5.014663in}}%
\pgfpathlineto{\pgfqpoint{7.065805in}{5.019259in}}%
\pgfpathlineto{\pgfqpoint{7.067093in}{5.023854in}}%
\pgfpathlineto{\pgfqpoint{7.069024in}{5.028450in}}%
\pgfpathlineto{\pgfqpoint{7.069024in}{5.033045in}}%
\pgfpathlineto{\pgfqpoint{7.083188in}{5.037641in}}%
\pgfpathlineto{\pgfqpoint{7.087052in}{5.042236in}}%
\pgfpathlineto{\pgfqpoint{7.096065in}{5.046832in}}%
\pgfpathlineto{\pgfqpoint{7.098641in}{5.051427in}}%
\pgfpathlineto{\pgfqpoint{7.112805in}{5.056022in}}%
\pgfpathlineto{\pgfqpoint{7.112805in}{5.060618in}}%
\pgfpathlineto{\pgfqpoint{7.114093in}{5.065213in}}%
\pgfpathlineto{\pgfqpoint{7.127613in}{5.069809in}}%
\pgfpathlineto{\pgfqpoint{7.130833in}{5.074404in}}%
\pgfpathlineto{\pgfqpoint{7.133408in}{5.079000in}}%
\pgfpathlineto{\pgfqpoint{7.133408in}{5.083595in}}%
\pgfpathlineto{\pgfqpoint{7.135983in}{5.088191in}}%
\pgfpathlineto{\pgfqpoint{7.139846in}{5.092786in}}%
\pgfpathlineto{\pgfqpoint{7.169463in}{5.097381in}}%
\pgfpathlineto{\pgfqpoint{7.187490in}{5.101977in}}%
\pgfpathlineto{\pgfqpoint{7.201655in}{5.106572in}}%
\pgfpathlineto{\pgfqpoint{7.202299in}{5.111168in}}%
\pgfpathlineto{\pgfqpoint{7.203586in}{5.115763in}}%
\pgfpathlineto{\pgfqpoint{7.208093in}{5.120359in}}%
\pgfpathlineto{\pgfqpoint{7.208737in}{5.124954in}}%
\pgfpathlineto{\pgfqpoint{7.210668in}{5.129550in}}%
\pgfpathlineto{\pgfqpoint{7.211956in}{5.134145in}}%
\pgfpathlineto{\pgfqpoint{7.216463in}{5.138740in}}%
\pgfpathlineto{\pgfqpoint{7.219682in}{5.143336in}}%
\pgfpathlineto{\pgfqpoint{7.224833in}{5.147931in}}%
\pgfpathlineto{\pgfqpoint{7.225477in}{5.152527in}}%
\pgfpathlineto{\pgfqpoint{7.228052in}{5.157122in}}%
\pgfpathlineto{\pgfqpoint{7.237066in}{5.161718in}}%
\pgfpathlineto{\pgfqpoint{7.240285in}{5.166313in}}%
\pgfpathlineto{\pgfqpoint{7.242860in}{5.175504in}}%
\pgfpathlineto{\pgfqpoint{7.260244in}{5.180099in}}%
\pgfpathlineto{\pgfqpoint{7.260244in}{5.189290in}}%
\pgfpathlineto{\pgfqpoint{7.266682in}{5.193886in}}%
\pgfpathlineto{\pgfqpoint{7.266682in}{5.198481in}}%
\pgfpathlineto{\pgfqpoint{7.284066in}{5.207672in}}%
\pgfpathlineto{\pgfqpoint{7.284066in}{5.212268in}}%
\pgfpathlineto{\pgfqpoint{7.310463in}{5.216863in}}%
\pgfpathlineto{\pgfqpoint{7.310463in}{5.226054in}}%
\pgfpathlineto{\pgfqpoint{7.323340in}{5.230649in}}%
\pgfpathlineto{\pgfqpoint{7.328491in}{5.235245in}}%
\pgfpathlineto{\pgfqpoint{7.328491in}{5.239840in}}%
\pgfpathlineto{\pgfqpoint{7.353601in}{5.244436in}}%
\pgfpathlineto{\pgfqpoint{7.354244in}{5.249031in}}%
\pgfpathlineto{\pgfqpoint{7.374203in}{5.253627in}}%
\pgfpathlineto{\pgfqpoint{7.381929in}{5.258222in}}%
\pgfpathlineto{\pgfqpoint{7.387724in}{5.262817in}}%
\pgfpathlineto{\pgfqpoint{7.398669in}{5.267413in}}%
\pgfpathlineto{\pgfqpoint{7.401888in}{5.272008in}}%
\pgfpathlineto{\pgfqpoint{7.407039in}{5.276604in}}%
\pgfpathlineto{\pgfqpoint{7.415409in}{5.281199in}}%
\pgfpathlineto{\pgfqpoint{7.427642in}{5.285795in}}%
\pgfpathlineto{\pgfqpoint{7.428930in}{5.290390in}}%
\pgfpathlineto{\pgfqpoint{7.437943in}{5.294986in}}%
\pgfpathlineto{\pgfqpoint{7.439875in}{5.299581in}}%
\pgfpathlineto{\pgfqpoint{7.440519in}{5.304176in}}%
\pgfpathlineto{\pgfqpoint{7.452752in}{5.308772in}}%
\pgfpathlineto{\pgfqpoint{7.461765in}{5.313367in}}%
\pgfpathlineto{\pgfqpoint{7.469492in}{5.317963in}}%
\pgfpathlineto{\pgfqpoint{7.472067in}{5.327154in}}%
\pgfpathlineto{\pgfqpoint{7.477218in}{5.331749in}}%
\pgfpathlineto{\pgfqpoint{7.479793in}{5.336345in}}%
\pgfpathlineto{\pgfqpoint{7.480437in}{5.340940in}}%
\pgfpathlineto{\pgfqpoint{7.495889in}{5.345535in}}%
\pgfpathlineto{\pgfqpoint{7.498464in}{5.350131in}}%
\pgfpathlineto{\pgfqpoint{7.498464in}{5.354726in}}%
\pgfpathlineto{\pgfqpoint{7.501683in}{5.359322in}}%
\pgfpathlineto{\pgfqpoint{7.504259in}{5.368513in}}%
\pgfpathlineto{\pgfqpoint{7.506190in}{5.373108in}}%
\pgfpathlineto{\pgfqpoint{7.514560in}{5.377704in}}%
\pgfpathlineto{\pgfqpoint{7.516492in}{5.382299in}}%
\pgfpathlineto{\pgfqpoint{7.519067in}{5.386894in}}%
\pgfpathlineto{\pgfqpoint{7.522286in}{5.391490in}}%
\pgfpathlineto{\pgfqpoint{7.522286in}{5.391490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363972in}{0.892458in}}%
\pgfpathlineto{\pgfqpoint{1.430287in}{0.896962in}}%
\pgfpathlineto{\pgfqpoint{1.470849in}{0.901465in}}%
\pgfpathlineto{\pgfqpoint{1.483726in}{0.905969in}}%
\pgfpathlineto{\pgfqpoint{1.487589in}{0.910472in}}%
\pgfpathlineto{\pgfqpoint{1.492096in}{0.914976in}}%
\pgfpathlineto{\pgfqpoint{1.495959in}{0.919479in}}%
\pgfpathlineto{\pgfqpoint{1.500466in}{0.923983in}}%
\pgfpathlineto{\pgfqpoint{1.518493in}{0.928486in}}%
\pgfpathlineto{\pgfqpoint{1.532014in}{0.932990in}}%
\pgfpathlineto{\pgfqpoint{1.533302in}{0.937493in}}%
\pgfpathlineto{\pgfqpoint{1.567425in}{0.941997in}}%
\pgfpathlineto{\pgfqpoint{1.570644in}{0.946501in}}%
\pgfpathlineto{\pgfqpoint{1.588672in}{0.951004in}}%
\pgfpathlineto{\pgfqpoint{1.596398in}{0.955508in}}%
\pgfpathlineto{\pgfqpoint{1.605412in}{0.960011in}}%
\pgfpathlineto{\pgfqpoint{1.607343in}{0.964515in}}%
\pgfpathlineto{\pgfqpoint{1.632453in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{1.633097in}{0.973522in}}%
\pgfpathlineto{\pgfqpoint{1.641466in}{0.978025in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{0.982529in}}%
\pgfpathlineto{\pgfqpoint{1.644042in}{0.987032in}}%
\pgfpathlineto{\pgfqpoint{1.645329in}{0.991536in}}%
\pgfpathlineto{\pgfqpoint{1.648549in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{1.650480in}{1.000543in}}%
\pgfpathlineto{\pgfqpoint{1.653699in}{1.005046in}}%
\pgfpathlineto{\pgfqpoint{1.664001in}{1.009550in}}%
\pgfpathlineto{\pgfqpoint{1.666576in}{1.014054in}}%
\pgfpathlineto{\pgfqpoint{1.672371in}{1.018557in}}%
\pgfpathlineto{\pgfqpoint{1.687179in}{1.023061in}}%
\pgfpathlineto{\pgfqpoint{1.697480in}{1.027564in}}%
\pgfpathlineto{\pgfqpoint{1.700700in}{1.032068in}}%
\pgfpathlineto{\pgfqpoint{1.705850in}{1.036571in}}%
\pgfpathlineto{\pgfqpoint{1.709713in}{1.041075in}}%
\pgfpathlineto{\pgfqpoint{1.715508in}{1.045578in}}%
\pgfpathlineto{\pgfqpoint{1.727741in}{1.050082in}}%
\pgfpathlineto{\pgfqpoint{1.734823in}{1.054585in}}%
\pgfpathlineto{\pgfqpoint{1.736111in}{1.059089in}}%
\pgfpathlineto{\pgfqpoint{1.738686in}{1.063592in}}%
\pgfpathlineto{\pgfqpoint{1.743837in}{1.068096in}}%
\pgfpathlineto{\pgfqpoint{1.761864in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{1.762508in}{1.077103in}}%
\pgfpathlineto{\pgfqpoint{1.773453in}{1.081607in}}%
\pgfpathlineto{\pgfqpoint{1.776029in}{1.086110in}}%
\pgfpathlineto{\pgfqpoint{1.777960in}{1.090614in}}%
\pgfpathlineto{\pgfqpoint{1.778604in}{1.095117in}}%
\pgfpathlineto{\pgfqpoint{1.781179in}{1.099621in}}%
\pgfpathlineto{\pgfqpoint{1.784399in}{1.104124in}}%
\pgfpathlineto{\pgfqpoint{1.790837in}{1.108628in}}%
\pgfpathlineto{\pgfqpoint{1.792125in}{1.113131in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.117635in}}%
\pgfpathlineto{\pgfqpoint{1.795988in}{1.122138in}}%
\pgfpathlineto{\pgfqpoint{1.807577in}{1.126642in}}%
\pgfpathlineto{\pgfqpoint{1.807577in}{1.131145in}}%
\pgfpathlineto{\pgfqpoint{1.810796in}{1.135649in}}%
\pgfpathlineto{\pgfqpoint{1.812084in}{1.140153in}}%
\pgfpathlineto{\pgfqpoint{1.814015in}{1.144656in}}%
\pgfpathlineto{\pgfqpoint{1.814015in}{1.149160in}}%
\pgfpathlineto{\pgfqpoint{1.815303in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.815303in}{1.158167in}}%
\pgfpathlineto{\pgfqpoint{1.821097in}{1.162670in}}%
\pgfpathlineto{\pgfqpoint{1.830111in}{1.171677in}}%
\pgfpathlineto{\pgfqpoint{1.832043in}{1.176181in}}%
\pgfpathlineto{\pgfqpoint{1.834618in}{1.180684in}}%
\pgfpathlineto{\pgfqpoint{1.845563in}{1.185188in}}%
\pgfpathlineto{\pgfqpoint{1.846851in}{1.189691in}}%
\pgfpathlineto{\pgfqpoint{1.851358in}{1.194195in}}%
\pgfpathlineto{\pgfqpoint{1.851358in}{1.198698in}}%
\pgfpathlineto{\pgfqpoint{1.853289in}{1.203202in}}%
\pgfpathlineto{\pgfqpoint{1.853289in}{1.207706in}}%
\pgfpathlineto{\pgfqpoint{1.854577in}{1.212209in}}%
\pgfpathlineto{\pgfqpoint{1.857152in}{1.216713in}}%
\pgfpathlineto{\pgfqpoint{1.863591in}{1.221216in}}%
\pgfpathlineto{\pgfqpoint{1.863591in}{1.225720in}}%
\pgfpathlineto{\pgfqpoint{1.864878in}{1.230223in}}%
\pgfpathlineto{\pgfqpoint{1.868098in}{1.234727in}}%
\pgfpathlineto{\pgfqpoint{1.871961in}{1.239230in}}%
\pgfpathlineto{\pgfqpoint{1.875180in}{1.243734in}}%
\pgfpathlineto{\pgfqpoint{1.877755in}{1.252741in}}%
\pgfpathlineto{\pgfqpoint{1.886125in}{1.257244in}}%
\pgfpathlineto{\pgfqpoint{1.890632in}{1.261748in}}%
\pgfpathlineto{\pgfqpoint{1.901577in}{1.266252in}}%
\pgfpathlineto{\pgfqpoint{1.901577in}{1.270755in}}%
\pgfpathlineto{\pgfqpoint{1.906084in}{1.275259in}}%
\pgfpathlineto{\pgfqpoint{1.906728in}{1.279762in}}%
\pgfpathlineto{\pgfqpoint{1.924112in}{1.293273in}}%
\pgfpathlineto{\pgfqpoint{1.924112in}{1.297776in}}%
\pgfpathlineto{\pgfqpoint{1.925399in}{1.302280in}}%
\pgfpathlineto{\pgfqpoint{1.925399in}{1.306783in}}%
\pgfpathlineto{\pgfqpoint{1.928618in}{1.311287in}}%
\pgfpathlineto{\pgfqpoint{1.931194in}{1.320294in}}%
\pgfpathlineto{\pgfqpoint{1.933769in}{1.324797in}}%
\pgfpathlineto{\pgfqpoint{1.942139in}{1.329301in}}%
\pgfpathlineto{\pgfqpoint{1.952440in}{1.333805in}}%
\pgfpathlineto{\pgfqpoint{1.957591in}{1.338308in}}%
\pgfpathlineto{\pgfqpoint{1.958235in}{1.342812in}}%
\pgfpathlineto{\pgfqpoint{1.959523in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{1.959523in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.961454in}{1.356322in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{1.360826in}}%
\pgfpathlineto{\pgfqpoint{1.973687in}{1.365329in}}%
\pgfpathlineto{\pgfqpoint{1.973687in}{1.369833in}}%
\pgfpathlineto{\pgfqpoint{1.987208in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{1.987208in}{1.383343in}}%
\pgfpathlineto{\pgfqpoint{1.991071in}{1.396854in}}%
\pgfpathlineto{\pgfqpoint{1.993002in}{1.401358in}}%
\pgfpathlineto{\pgfqpoint{1.996221in}{1.405861in}}%
\pgfpathlineto{\pgfqpoint{1.996865in}{1.410365in}}%
\pgfpathlineto{\pgfqpoint{2.003947in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{2.005235in}{1.419372in}}%
\pgfpathlineto{\pgfqpoint{2.007811in}{1.423875in}}%
\pgfpathlineto{\pgfqpoint{2.009098in}{1.428379in}}%
\pgfpathlineto{\pgfqpoint{2.014893in}{1.432882in}}%
\pgfpathlineto{\pgfqpoint{2.027769in}{1.437386in}}%
\pgfpathlineto{\pgfqpoint{2.029057in}{1.441889in}}%
\pgfpathlineto{\pgfqpoint{2.033564in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{2.035496in}{1.450896in}}%
\pgfpathlineto{\pgfqpoint{2.042578in}{1.455400in}}%
\pgfpathlineto{\pgfqpoint{2.045797in}{1.459904in}}%
\pgfpathlineto{\pgfqpoint{2.045797in}{1.473414in}}%
\pgfpathlineto{\pgfqpoint{2.051592in}{1.477918in}}%
\pgfpathlineto{\pgfqpoint{2.051592in}{1.482421in}}%
\pgfpathlineto{\pgfqpoint{2.052879in}{1.486925in}}%
\pgfpathlineto{\pgfqpoint{2.056742in}{1.491428in}}%
\pgfpathlineto{\pgfqpoint{2.057386in}{1.495932in}}%
\pgfpathlineto{\pgfqpoint{2.057386in}{1.500435in}}%
\pgfpathlineto{\pgfqpoint{2.059961in}{1.504939in}}%
\pgfpathlineto{\pgfqpoint{2.061249in}{1.509442in}}%
\pgfpathlineto{\pgfqpoint{2.061893in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.518449in}}%
\pgfpathlineto{\pgfqpoint{2.068975in}{1.527457in}}%
\pgfpathlineto{\pgfqpoint{2.073482in}{1.531960in}}%
\pgfpathlineto{\pgfqpoint{2.075414in}{1.536464in}}%
\pgfpathlineto{\pgfqpoint{2.076057in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{2.079277in}{1.545471in}}%
\pgfpathlineto{\pgfqpoint{2.079920in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{2.085071in}{1.554478in}}%
\pgfpathlineto{\pgfqpoint{2.092797in}{1.558981in}}%
\pgfpathlineto{\pgfqpoint{2.096660in}{1.563485in}}%
\pgfpathlineto{\pgfqpoint{2.096660in}{1.567988in}}%
\pgfpathlineto{\pgfqpoint{2.097304in}{1.572492in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{1.576995in}}%
\pgfpathlineto{\pgfqpoint{2.101167in}{1.581499in}}%
\pgfpathlineto{\pgfqpoint{2.101811in}{1.586003in}}%
\pgfpathlineto{\pgfqpoint{2.104386in}{1.590506in}}%
\pgfpathlineto{\pgfqpoint{2.108893in}{1.595010in}}%
\pgfpathlineto{\pgfqpoint{2.112112in}{1.599513in}}%
\pgfpathlineto{\pgfqpoint{2.113400in}{1.604017in}}%
\pgfpathlineto{\pgfqpoint{2.113400in}{1.608520in}}%
\pgfpathlineto{\pgfqpoint{2.114044in}{1.613024in}}%
\pgfpathlineto{\pgfqpoint{2.116619in}{1.617527in}}%
\pgfpathlineto{\pgfqpoint{2.116619in}{1.622031in}}%
\pgfpathlineto{\pgfqpoint{2.120482in}{1.626534in}}%
\pgfpathlineto{\pgfqpoint{2.120482in}{1.631038in}}%
\pgfpathlineto{\pgfqpoint{2.124345in}{1.635541in}}%
\pgfpathlineto{\pgfqpoint{2.130140in}{1.640045in}}%
\pgfpathlineto{\pgfqpoint{2.130140in}{1.644548in}}%
\pgfpathlineto{\pgfqpoint{2.130784in}{1.649052in}}%
\pgfpathlineto{\pgfqpoint{2.132715in}{1.653556in}}%
\pgfpathlineto{\pgfqpoint{2.132715in}{1.658059in}}%
\pgfpathlineto{\pgfqpoint{2.138510in}{1.662563in}}%
\pgfpathlineto{\pgfqpoint{2.139797in}{1.667066in}}%
\pgfpathlineto{\pgfqpoint{2.142373in}{1.671570in}}%
\pgfpathlineto{\pgfqpoint{2.148167in}{1.676073in}}%
\pgfpathlineto{\pgfqpoint{2.148167in}{1.680577in}}%
\pgfpathlineto{\pgfqpoint{2.151386in}{1.685080in}}%
\pgfpathlineto{\pgfqpoint{2.152030in}{1.689584in}}%
\pgfpathlineto{\pgfqpoint{2.152030in}{1.694087in}}%
\pgfpathlineto{\pgfqpoint{2.154606in}{1.698591in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{1.703094in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{1.707598in}}%
\pgfpathlineto{\pgfqpoint{2.163619in}{1.712102in}}%
\pgfpathlineto{\pgfqpoint{2.163619in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{2.166195in}{1.721109in}}%
\pgfpathlineto{\pgfqpoint{2.166195in}{1.725612in}}%
\pgfpathlineto{\pgfqpoint{2.169414in}{1.730116in}}%
\pgfpathlineto{\pgfqpoint{2.174565in}{1.739123in}}%
\pgfpathlineto{\pgfqpoint{2.175208in}{1.743626in}}%
\pgfpathlineto{\pgfqpoint{2.176496in}{1.748130in}}%
\pgfpathlineto{\pgfqpoint{2.181647in}{1.752633in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{1.757137in}}%
\pgfpathlineto{\pgfqpoint{2.185510in}{1.761640in}}%
\pgfpathlineto{\pgfqpoint{2.187441in}{1.766144in}}%
\pgfpathlineto{\pgfqpoint{2.190017in}{1.770647in}}%
\pgfpathlineto{\pgfqpoint{2.190661in}{1.775151in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{1.779655in}}%
\pgfpathlineto{\pgfqpoint{2.208044in}{1.784158in}}%
\pgfpathlineto{\pgfqpoint{2.209976in}{1.788662in}}%
\pgfpathlineto{\pgfqpoint{2.213195in}{1.793165in}}%
\pgfpathlineto{\pgfqpoint{2.221565in}{1.797669in}}%
\pgfpathlineto{\pgfqpoint{2.221565in}{1.802172in}}%
\pgfpathlineto{\pgfqpoint{2.227359in}{1.806676in}}%
\pgfpathlineto{\pgfqpoint{2.227359in}{1.811179in}}%
\pgfpathlineto{\pgfqpoint{2.229935in}{1.815683in}}%
\pgfpathlineto{\pgfqpoint{2.229935in}{1.820186in}}%
\pgfpathlineto{\pgfqpoint{2.232510in}{1.824690in}}%
\pgfpathlineto{\pgfqpoint{2.242812in}{1.829193in}}%
\pgfpathlineto{\pgfqpoint{2.244099in}{1.833697in}}%
\pgfpathlineto{\pgfqpoint{2.247318in}{1.838201in}}%
\pgfpathlineto{\pgfqpoint{2.247962in}{1.842704in}}%
\pgfpathlineto{\pgfqpoint{2.249250in}{1.847208in}}%
\pgfpathlineto{\pgfqpoint{2.251181in}{1.851711in}}%
\pgfpathlineto{\pgfqpoint{2.255044in}{1.856215in}}%
\pgfpathlineto{\pgfqpoint{2.255044in}{1.860718in}}%
\pgfpathlineto{\pgfqpoint{2.255688in}{1.865222in}}%
\pgfpathlineto{\pgfqpoint{2.260195in}{1.869725in}}%
\pgfpathlineto{\pgfqpoint{2.260195in}{1.874229in}}%
\pgfpathlineto{\pgfqpoint{2.260839in}{1.878732in}}%
\pgfpathlineto{\pgfqpoint{2.262127in}{1.883236in}}%
\pgfpathlineto{\pgfqpoint{2.262127in}{1.887739in}}%
\pgfpathlineto{\pgfqpoint{2.266634in}{1.892243in}}%
\pgfpathlineto{\pgfqpoint{2.267921in}{1.896746in}}%
\pgfpathlineto{\pgfqpoint{2.267921in}{1.901250in}}%
\pgfpathlineto{\pgfqpoint{2.270497in}{1.905754in}}%
\pgfpathlineto{\pgfqpoint{2.270497in}{1.910257in}}%
\pgfpathlineto{\pgfqpoint{2.284661in}{1.914761in}}%
\pgfpathlineto{\pgfqpoint{2.286593in}{1.919264in}}%
\pgfpathlineto{\pgfqpoint{2.293675in}{1.923768in}}%
\pgfpathlineto{\pgfqpoint{2.294319in}{1.928271in}}%
\pgfpathlineto{\pgfqpoint{2.295606in}{1.932775in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{1.937278in}}%
\pgfpathlineto{\pgfqpoint{2.301401in}{1.941782in}}%
\pgfpathlineto{\pgfqpoint{2.303976in}{1.946285in}}%
\pgfpathlineto{\pgfqpoint{2.307195in}{1.950789in}}%
\pgfpathlineto{\pgfqpoint{2.308483in}{1.955292in}}%
\pgfpathlineto{\pgfqpoint{2.309127in}{1.959796in}}%
\pgfpathlineto{\pgfqpoint{2.319428in}{1.964299in}}%
\pgfpathlineto{\pgfqpoint{2.324579in}{1.968803in}}%
\pgfpathlineto{\pgfqpoint{2.324579in}{1.973307in}}%
\pgfpathlineto{\pgfqpoint{2.325867in}{1.977810in}}%
\pgfpathlineto{\pgfqpoint{2.327798in}{1.982314in}}%
\pgfpathlineto{\pgfqpoint{2.329086in}{1.986817in}}%
\pgfpathlineto{\pgfqpoint{2.340675in}{1.991321in}}%
\pgfpathlineto{\pgfqpoint{2.341963in}{1.995824in}}%
\pgfpathlineto{\pgfqpoint{2.344538in}{2.000328in}}%
\pgfpathlineto{\pgfqpoint{2.349689in}{2.004831in}}%
\pgfpathlineto{\pgfqpoint{2.352908in}{2.009335in}}%
\pgfpathlineto{\pgfqpoint{2.359990in}{2.013838in}}%
\pgfpathlineto{\pgfqpoint{2.359990in}{2.018342in}}%
\pgfpathlineto{\pgfqpoint{2.363853in}{2.022845in}}%
\pgfpathlineto{\pgfqpoint{2.370935in}{2.027349in}}%
\pgfpathlineto{\pgfqpoint{2.370935in}{2.031853in}}%
\pgfpathlineto{\pgfqpoint{2.376086in}{2.036356in}}%
\pgfpathlineto{\pgfqpoint{2.376730in}{2.040860in}}%
\pgfpathlineto{\pgfqpoint{2.379305in}{2.045363in}}%
\pgfpathlineto{\pgfqpoint{2.379949in}{2.049867in}}%
\pgfpathlineto{\pgfqpoint{2.381237in}{2.054370in}}%
\pgfpathlineto{\pgfqpoint{2.388319in}{2.058874in}}%
\pgfpathlineto{\pgfqpoint{2.388319in}{2.063377in}}%
\pgfpathlineto{\pgfqpoint{2.390894in}{2.067881in}}%
\pgfpathlineto{\pgfqpoint{2.399908in}{2.076888in}}%
\pgfpathlineto{\pgfqpoint{2.408278in}{2.081391in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{2.090398in}}%
\pgfpathlineto{\pgfqpoint{2.421155in}{2.094902in}}%
\pgfpathlineto{\pgfqpoint{2.429525in}{2.099406in}}%
\pgfpathlineto{\pgfqpoint{2.430812in}{2.103909in}}%
\pgfpathlineto{\pgfqpoint{2.430812in}{2.108413in}}%
\pgfpathlineto{\pgfqpoint{2.435963in}{2.112916in}}%
\pgfpathlineto{\pgfqpoint{2.438538in}{2.117420in}}%
\pgfpathlineto{\pgfqpoint{2.439826in}{2.121923in}}%
\pgfpathlineto{\pgfqpoint{2.448196in}{2.126427in}}%
\pgfpathlineto{\pgfqpoint{2.448196in}{2.135434in}}%
\pgfpathlineto{\pgfqpoint{2.456566in}{2.139937in}}%
\pgfpathlineto{\pgfqpoint{2.456566in}{2.144441in}}%
\pgfpathlineto{\pgfqpoint{2.459785in}{2.148944in}}%
\pgfpathlineto{\pgfqpoint{2.461073in}{2.153448in}}%
\pgfpathlineto{\pgfqpoint{2.466223in}{2.157952in}}%
\pgfpathlineto{\pgfqpoint{2.470730in}{2.162455in}}%
\pgfpathlineto{\pgfqpoint{2.486182in}{2.166959in}}%
\pgfpathlineto{\pgfqpoint{2.486182in}{2.171462in}}%
\pgfpathlineto{\pgfqpoint{2.495196in}{2.175966in}}%
\pgfpathlineto{\pgfqpoint{2.496484in}{2.180469in}}%
\pgfpathlineto{\pgfqpoint{2.498415in}{2.184973in}}%
\pgfpathlineto{\pgfqpoint{2.500991in}{2.189476in}}%
\pgfpathlineto{\pgfqpoint{2.501635in}{2.193980in}}%
\pgfpathlineto{\pgfqpoint{2.506785in}{2.198483in}}%
\pgfpathlineto{\pgfqpoint{2.508717in}{2.202987in}}%
\pgfpathlineto{\pgfqpoint{2.513224in}{2.207490in}}%
\pgfpathlineto{\pgfqpoint{2.520306in}{2.211994in}}%
\pgfpathlineto{\pgfqpoint{2.531251in}{2.216497in}}%
\pgfpathlineto{\pgfqpoint{2.531251in}{2.225505in}}%
\pgfpathlineto{\pgfqpoint{2.532539in}{2.230008in}}%
\pgfpathlineto{\pgfqpoint{2.535114in}{2.234512in}}%
\pgfpathlineto{\pgfqpoint{2.535114in}{2.248022in}}%
\pgfpathlineto{\pgfqpoint{2.542840in}{2.252526in}}%
\pgfpathlineto{\pgfqpoint{2.543484in}{2.257029in}}%
\pgfpathlineto{\pgfqpoint{2.551210in}{2.261533in}}%
\pgfpathlineto{\pgfqpoint{2.555717in}{2.266036in}}%
\pgfpathlineto{\pgfqpoint{2.564087in}{2.270540in}}%
\pgfpathlineto{\pgfqpoint{2.564731in}{2.275043in}}%
\pgfpathlineto{\pgfqpoint{2.566662in}{2.279547in}}%
\pgfpathlineto{\pgfqpoint{2.569881in}{2.284051in}}%
\pgfpathlineto{\pgfqpoint{2.573744in}{2.288554in}}%
\pgfpathlineto{\pgfqpoint{2.580183in}{2.293058in}}%
\pgfpathlineto{\pgfqpoint{2.584690in}{2.297561in}}%
\pgfpathlineto{\pgfqpoint{2.584690in}{2.302065in}}%
\pgfpathlineto{\pgfqpoint{2.589197in}{2.306568in}}%
\pgfpathlineto{\pgfqpoint{2.594347in}{2.311072in}}%
\pgfpathlineto{\pgfqpoint{2.594991in}{2.315575in}}%
\pgfpathlineto{\pgfqpoint{2.603361in}{2.320079in}}%
\pgfpathlineto{\pgfqpoint{2.606580in}{2.324582in}}%
\pgfpathlineto{\pgfqpoint{2.607868in}{2.333589in}}%
\pgfpathlineto{\pgfqpoint{2.609799in}{2.338093in}}%
\pgfpathlineto{\pgfqpoint{2.609799in}{2.347100in}}%
\pgfpathlineto{\pgfqpoint{2.620101in}{2.351604in}}%
\pgfpathlineto{\pgfqpoint{2.622032in}{2.356107in}}%
\pgfpathlineto{\pgfqpoint{2.626539in}{2.360611in}}%
\pgfpathlineto{\pgfqpoint{2.629115in}{2.365114in}}%
\pgfpathlineto{\pgfqpoint{2.629115in}{2.369618in}}%
\pgfpathlineto{\pgfqpoint{2.635553in}{2.374121in}}%
\pgfpathlineto{\pgfqpoint{2.639416in}{2.378625in}}%
\pgfpathlineto{\pgfqpoint{2.649074in}{2.383128in}}%
\pgfpathlineto{\pgfqpoint{2.651005in}{2.396639in}}%
\pgfpathlineto{\pgfqpoint{2.652937in}{2.401142in}}%
\pgfpathlineto{\pgfqpoint{2.656800in}{2.405646in}}%
\pgfpathlineto{\pgfqpoint{2.657443in}{2.410149in}}%
\pgfpathlineto{\pgfqpoint{2.661306in}{2.414653in}}%
\pgfpathlineto{\pgfqpoint{2.663882in}{2.419157in}}%
\pgfpathlineto{\pgfqpoint{2.664526in}{2.423660in}}%
\pgfpathlineto{\pgfqpoint{2.667101in}{2.428164in}}%
\pgfpathlineto{\pgfqpoint{2.676115in}{2.432667in}}%
\pgfpathlineto{\pgfqpoint{2.676115in}{2.437171in}}%
\pgfpathlineto{\pgfqpoint{2.686416in}{2.441674in}}%
\pgfpathlineto{\pgfqpoint{2.687704in}{2.446178in}}%
\pgfpathlineto{\pgfqpoint{2.703800in}{2.455185in}}%
\pgfpathlineto{\pgfqpoint{2.708307in}{2.459688in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{2.464192in}}%
\pgfpathlineto{\pgfqpoint{2.713457in}{2.468695in}}%
\pgfpathlineto{\pgfqpoint{2.730841in}{2.473199in}}%
\pgfpathlineto{\pgfqpoint{2.730841in}{2.477703in}}%
\pgfpathlineto{\pgfqpoint{2.731485in}{2.482206in}}%
\pgfpathlineto{\pgfqpoint{2.737279in}{2.486710in}}%
\pgfpathlineto{\pgfqpoint{2.738567in}{2.491213in}}%
\pgfpathlineto{\pgfqpoint{2.739211in}{2.495717in}}%
\pgfpathlineto{\pgfqpoint{2.740499in}{2.500220in}}%
\pgfpathlineto{\pgfqpoint{2.745649in}{2.504724in}}%
\pgfpathlineto{\pgfqpoint{2.747581in}{2.509227in}}%
\pgfpathlineto{\pgfqpoint{2.750156in}{2.513731in}}%
\pgfpathlineto{\pgfqpoint{2.755951in}{2.518234in}}%
\pgfpathlineto{\pgfqpoint{2.757238in}{2.522738in}}%
\pgfpathlineto{\pgfqpoint{2.759170in}{2.527241in}}%
\pgfpathlineto{\pgfqpoint{2.769471in}{2.531745in}}%
\pgfpathlineto{\pgfqpoint{2.770759in}{2.536248in}}%
\pgfpathlineto{\pgfqpoint{2.783636in}{2.540752in}}%
\pgfpathlineto{\pgfqpoint{2.790074in}{2.545256in}}%
\pgfpathlineto{\pgfqpoint{2.795225in}{2.554263in}}%
\pgfpathlineto{\pgfqpoint{2.799088in}{2.558766in}}%
\pgfpathlineto{\pgfqpoint{2.801019in}{2.563270in}}%
\pgfpathlineto{\pgfqpoint{2.806170in}{2.567773in}}%
\pgfpathlineto{\pgfqpoint{2.806814in}{2.572277in}}%
\pgfpathlineto{\pgfqpoint{2.809389in}{2.581284in}}%
\pgfpathlineto{\pgfqpoint{2.815828in}{2.585787in}}%
\pgfpathlineto{\pgfqpoint{2.820335in}{2.590291in}}%
\pgfpathlineto{\pgfqpoint{2.824198in}{2.594794in}}%
\pgfpathlineto{\pgfqpoint{2.829348in}{2.599298in}}%
\pgfpathlineto{\pgfqpoint{2.835787in}{2.603802in}}%
\pgfpathlineto{\pgfqpoint{2.836431in}{2.608305in}}%
\pgfpathlineto{\pgfqpoint{2.838362in}{2.612809in}}%
\pgfpathlineto{\pgfqpoint{2.842225in}{2.617312in}}%
\pgfpathlineto{\pgfqpoint{2.842225in}{2.621816in}}%
\pgfpathlineto{\pgfqpoint{2.849307in}{2.626319in}}%
\pgfpathlineto{\pgfqpoint{2.855102in}{2.630823in}}%
\pgfpathlineto{\pgfqpoint{2.858321in}{2.635326in}}%
\pgfpathlineto{\pgfqpoint{2.858321in}{2.639830in}}%
\pgfpathlineto{\pgfqpoint{2.862184in}{2.644333in}}%
\pgfpathlineto{\pgfqpoint{2.862184in}{2.648837in}}%
\pgfpathlineto{\pgfqpoint{2.863472in}{2.653340in}}%
\pgfpathlineto{\pgfqpoint{2.871198in}{2.657844in}}%
\pgfpathlineto{\pgfqpoint{2.892444in}{2.662347in}}%
\pgfpathlineto{\pgfqpoint{2.900171in}{2.666851in}}%
\pgfpathlineto{\pgfqpoint{2.902746in}{2.671355in}}%
\pgfpathlineto{\pgfqpoint{2.902746in}{2.675858in}}%
\pgfpathlineto{\pgfqpoint{2.909184in}{2.684865in}}%
\pgfpathlineto{\pgfqpoint{2.914335in}{2.689369in}}%
\pgfpathlineto{\pgfqpoint{2.922061in}{2.698376in}}%
\pgfpathlineto{\pgfqpoint{2.929143in}{2.702879in}}%
\pgfpathlineto{\pgfqpoint{2.931075in}{2.707383in}}%
\pgfpathlineto{\pgfqpoint{2.932362in}{2.711886in}}%
\pgfpathlineto{\pgfqpoint{2.938801in}{2.716390in}}%
\pgfpathlineto{\pgfqpoint{2.940732in}{2.720893in}}%
\pgfpathlineto{\pgfqpoint{2.956828in}{2.725397in}}%
\pgfpathlineto{\pgfqpoint{2.961335in}{2.729901in}}%
\pgfpathlineto{\pgfqpoint{2.963267in}{2.734404in}}%
\pgfpathlineto{\pgfqpoint{2.963911in}{2.738908in}}%
\pgfpathlineto{\pgfqpoint{2.965842in}{2.743411in}}%
\pgfpathlineto{\pgfqpoint{2.970349in}{2.747915in}}%
\pgfpathlineto{\pgfqpoint{2.972924in}{2.752418in}}%
\pgfpathlineto{\pgfqpoint{2.972924in}{2.756922in}}%
\pgfpathlineto{\pgfqpoint{2.979363in}{2.761425in}}%
\pgfpathlineto{\pgfqpoint{2.980650in}{2.765929in}}%
\pgfpathlineto{\pgfqpoint{2.983869in}{2.770432in}}%
\pgfpathlineto{\pgfqpoint{2.983869in}{2.774936in}}%
\pgfpathlineto{\pgfqpoint{2.984513in}{2.779439in}}%
\pgfpathlineto{\pgfqpoint{2.986445in}{2.783943in}}%
\pgfpathlineto{\pgfqpoint{2.991596in}{2.788446in}}%
\pgfpathlineto{\pgfqpoint{2.991596in}{2.792950in}}%
\pgfpathlineto{\pgfqpoint{2.996102in}{2.797454in}}%
\pgfpathlineto{\pgfqpoint{3.006404in}{2.801957in}}%
\pgfpathlineto{\pgfqpoint{3.023144in}{2.806461in}}%
\pgfpathlineto{\pgfqpoint{3.023144in}{2.810964in}}%
\pgfpathlineto{\pgfqpoint{3.028938in}{2.815468in}}%
\pgfpathlineto{\pgfqpoint{3.033445in}{2.819971in}}%
\pgfpathlineto{\pgfqpoint{3.036020in}{2.824475in}}%
\pgfpathlineto{\pgfqpoint{3.037308in}{2.828978in}}%
\pgfpathlineto{\pgfqpoint{3.056623in}{2.833482in}}%
\pgfpathlineto{\pgfqpoint{3.059199in}{2.837985in}}%
\pgfpathlineto{\pgfqpoint{3.059199in}{2.846992in}}%
\pgfpathlineto{\pgfqpoint{3.061130in}{2.851496in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{2.855999in}}%
\pgfpathlineto{\pgfqpoint{3.075295in}{2.860503in}}%
\pgfpathlineto{\pgfqpoint{3.075295in}{2.865007in}}%
\pgfpathlineto{\pgfqpoint{3.077870in}{2.869510in}}%
\pgfpathlineto{\pgfqpoint{3.078514in}{2.874014in}}%
\pgfpathlineto{\pgfqpoint{3.078514in}{2.878517in}}%
\pgfpathlineto{\pgfqpoint{3.083021in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{3.083664in}{2.887524in}}%
\pgfpathlineto{\pgfqpoint{3.085596in}{2.892028in}}%
\pgfpathlineto{\pgfqpoint{3.086884in}{2.896531in}}%
\pgfpathlineto{\pgfqpoint{3.095897in}{2.901035in}}%
\pgfpathlineto{\pgfqpoint{3.110706in}{2.905538in}}%
\pgfpathlineto{\pgfqpoint{3.111993in}{2.910042in}}%
\pgfpathlineto{\pgfqpoint{3.117144in}{2.914545in}}%
\pgfpathlineto{\pgfqpoint{3.133884in}{2.919049in}}%
\pgfpathlineto{\pgfqpoint{3.137747in}{2.923553in}}%
\pgfpathlineto{\pgfqpoint{3.140966in}{2.928056in}}%
\pgfpathlineto{\pgfqpoint{3.142898in}{2.932560in}}%
\pgfpathlineto{\pgfqpoint{3.143541in}{2.937063in}}%
\pgfpathlineto{\pgfqpoint{3.145473in}{2.941567in}}%
\pgfpathlineto{\pgfqpoint{3.159637in}{2.946070in}}%
\pgfpathlineto{\pgfqpoint{3.159637in}{2.950574in}}%
\pgfpathlineto{\pgfqpoint{3.162857in}{2.955077in}}%
\pgfpathlineto{\pgfqpoint{3.164144in}{2.959581in}}%
\pgfpathlineto{\pgfqpoint{3.166720in}{2.964084in}}%
\pgfpathlineto{\pgfqpoint{3.175733in}{2.968588in}}%
\pgfpathlineto{\pgfqpoint{3.178309in}{2.973091in}}%
\pgfpathlineto{\pgfqpoint{3.186035in}{2.977595in}}%
\pgfpathlineto{\pgfqpoint{3.186035in}{2.982098in}}%
\pgfpathlineto{\pgfqpoint{3.198268in}{2.986602in}}%
\pgfpathlineto{\pgfqpoint{3.200843in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{3.209213in}{2.995609in}}%
\pgfpathlineto{\pgfqpoint{3.212432in}{3.000113in}}%
\pgfpathlineto{\pgfqpoint{3.228528in}{3.004616in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{3.009120in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{3.013623in}}%
\pgfpathlineto{\pgfqpoint{3.234966in}{3.018127in}}%
\pgfpathlineto{\pgfqpoint{3.245912in}{3.022630in}}%
\pgfpathlineto{\pgfqpoint{3.255569in}{3.027134in}}%
\pgfpathlineto{\pgfqpoint{3.267802in}{3.031637in}}%
\pgfpathlineto{\pgfqpoint{3.269734in}{3.036141in}}%
\pgfpathlineto{\pgfqpoint{3.276172in}{3.040644in}}%
\pgfpathlineto{\pgfqpoint{3.277460in}{3.045148in}}%
\pgfpathlineto{\pgfqpoint{3.279391in}{3.049652in}}%
\pgfpathlineto{\pgfqpoint{3.280035in}{3.054155in}}%
\pgfpathlineto{\pgfqpoint{3.289693in}{3.058659in}}%
\pgfpathlineto{\pgfqpoint{3.290980in}{3.063162in}}%
\pgfpathlineto{\pgfqpoint{3.291624in}{3.067666in}}%
\pgfpathlineto{\pgfqpoint{3.292912in}{3.072169in}}%
\pgfpathlineto{\pgfqpoint{3.292912in}{3.076673in}}%
\pgfpathlineto{\pgfqpoint{3.294843in}{3.081176in}}%
\pgfpathlineto{\pgfqpoint{3.294843in}{3.085680in}}%
\pgfpathlineto{\pgfqpoint{3.298706in}{3.090183in}}%
\pgfpathlineto{\pgfqpoint{3.301926in}{3.094687in}}%
\pgfpathlineto{\pgfqpoint{3.306433in}{3.099190in}}%
\pgfpathlineto{\pgfqpoint{3.317378in}{3.103694in}}%
\pgfpathlineto{\pgfqpoint{3.348282in}{3.108197in}}%
\pgfpathlineto{\pgfqpoint{3.352789in}{3.112701in}}%
\pgfpathlineto{\pgfqpoint{3.358583in}{3.117205in}}%
\pgfpathlineto{\pgfqpoint{3.358583in}{3.121708in}}%
\pgfpathlineto{\pgfqpoint{3.363090in}{3.126212in}}%
\pgfpathlineto{\pgfqpoint{3.366309in}{3.130715in}}%
\pgfpathlineto{\pgfqpoint{3.372748in}{3.135219in}}%
\pgfpathlineto{\pgfqpoint{3.374036in}{3.144226in}}%
\pgfpathlineto{\pgfqpoint{3.399789in}{3.148729in}}%
\pgfpathlineto{\pgfqpoint{3.409447in}{3.153233in}}%
\pgfpathlineto{\pgfqpoint{3.422323in}{3.162240in}}%
\pgfpathlineto{\pgfqpoint{3.423611in}{3.171247in}}%
\pgfpathlineto{\pgfqpoint{3.423611in}{3.175751in}}%
\pgfpathlineto{\pgfqpoint{3.439063in}{3.180254in}}%
\pgfpathlineto{\pgfqpoint{3.446789in}{3.184758in}}%
\pgfpathlineto{\pgfqpoint{3.462241in}{3.189261in}}%
\pgfpathlineto{\pgfqpoint{3.465461in}{3.193765in}}%
\pgfpathlineto{\pgfqpoint{3.473187in}{3.198268in}}%
\pgfpathlineto{\pgfqpoint{3.478337in}{3.202772in}}%
\pgfpathlineto{\pgfqpoint{3.482200in}{3.207275in}}%
\pgfpathlineto{\pgfqpoint{3.490570in}{3.211779in}}%
\pgfpathlineto{\pgfqpoint{3.493789in}{3.216282in}}%
\pgfpathlineto{\pgfqpoint{3.496365in}{3.220786in}}%
\pgfpathlineto{\pgfqpoint{3.496365in}{3.225289in}}%
\pgfpathlineto{\pgfqpoint{3.503447in}{3.229793in}}%
\pgfpathlineto{\pgfqpoint{3.511817in}{3.234296in}}%
\pgfpathlineto{\pgfqpoint{3.514392in}{3.238800in}}%
\pgfpathlineto{\pgfqpoint{3.515680in}{3.243304in}}%
\pgfpathlineto{\pgfqpoint{3.520831in}{3.247807in}}%
\pgfpathlineto{\pgfqpoint{3.530488in}{3.252311in}}%
\pgfpathlineto{\pgfqpoint{3.531776in}{3.256814in}}%
\pgfpathlineto{\pgfqpoint{3.581995in}{3.261318in}}%
\pgfpathlineto{\pgfqpoint{3.589721in}{3.270325in}}%
\pgfpathlineto{\pgfqpoint{3.590365in}{3.274828in}}%
\pgfpathlineto{\pgfqpoint{3.608393in}{3.279332in}}%
\pgfpathlineto{\pgfqpoint{3.610968in}{3.283835in}}%
\pgfpathlineto{\pgfqpoint{3.638653in}{3.288339in}}%
\pgfpathlineto{\pgfqpoint{3.645092in}{3.292842in}}%
\pgfpathlineto{\pgfqpoint{3.648955in}{3.297346in}}%
\pgfpathlineto{\pgfqpoint{3.661831in}{3.301849in}}%
\pgfpathlineto{\pgfqpoint{3.676640in}{3.306353in}}%
\pgfpathlineto{\pgfqpoint{3.706256in}{3.310857in}}%
\pgfpathlineto{\pgfqpoint{3.706900in}{3.315360in}}%
\pgfpathlineto{\pgfqpoint{3.709475in}{3.319864in}}%
\pgfpathlineto{\pgfqpoint{3.724284in}{3.324367in}}%
\pgfpathlineto{\pgfqpoint{3.742311in}{3.328871in}}%
\pgfpathlineto{\pgfqpoint{3.753256in}{3.333374in}}%
\pgfpathlineto{\pgfqpoint{3.766133in}{3.337878in}}%
\pgfpathlineto{\pgfqpoint{3.766133in}{3.342381in}}%
\pgfpathlineto{\pgfqpoint{3.766777in}{3.346885in}}%
\pgfpathlineto{\pgfqpoint{3.766777in}{3.351388in}}%
\pgfpathlineto{\pgfqpoint{3.768708in}{3.355892in}}%
\pgfpathlineto{\pgfqpoint{3.775791in}{3.360395in}}%
\pgfpathlineto{\pgfqpoint{3.778366in}{3.364899in}}%
\pgfpathlineto{\pgfqpoint{3.778366in}{3.369403in}}%
\pgfpathlineto{\pgfqpoint{3.780298in}{3.373906in}}%
\pgfpathlineto{\pgfqpoint{3.784161in}{3.378410in}}%
\pgfpathlineto{\pgfqpoint{3.791243in}{3.382913in}}%
\pgfpathlineto{\pgfqpoint{3.792531in}{3.387417in}}%
\pgfpathlineto{\pgfqpoint{3.795106in}{3.391920in}}%
\pgfpathlineto{\pgfqpoint{3.796394in}{3.396424in}}%
\pgfpathlineto{\pgfqpoint{3.807983in}{3.400927in}}%
\pgfpathlineto{\pgfqpoint{3.810558in}{3.405431in}}%
\pgfpathlineto{\pgfqpoint{3.820216in}{3.409934in}}%
\pgfpathlineto{\pgfqpoint{3.822147in}{3.414438in}}%
\pgfpathlineto{\pgfqpoint{3.838243in}{3.418941in}}%
\pgfpathlineto{\pgfqpoint{3.838243in}{3.423445in}}%
\pgfpathlineto{\pgfqpoint{3.841462in}{3.427948in}}%
\pgfpathlineto{\pgfqpoint{3.854339in}{3.432452in}}%
\pgfpathlineto{\pgfqpoint{3.859490in}{3.441459in}}%
\pgfpathlineto{\pgfqpoint{3.867216in}{3.445963in}}%
\pgfpathlineto{\pgfqpoint{3.880093in}{3.454970in}}%
\pgfpathlineto{\pgfqpoint{3.882668in}{3.459473in}}%
\pgfpathlineto{\pgfqpoint{3.889106in}{3.463977in}}%
\pgfpathlineto{\pgfqpoint{3.891682in}{3.468480in}}%
\pgfpathlineto{\pgfqpoint{3.908421in}{3.472984in}}%
\pgfpathlineto{\pgfqpoint{3.914216in}{3.477487in}}%
\pgfpathlineto{\pgfqpoint{3.918723in}{3.481991in}}%
\pgfpathlineto{\pgfqpoint{3.940613in}{3.486494in}}%
\pgfpathlineto{\pgfqpoint{3.949627in}{3.490998in}}%
\pgfpathlineto{\pgfqpoint{3.956709in}{3.495502in}}%
\pgfpathlineto{\pgfqpoint{3.978600in}{3.500005in}}%
\pgfpathlineto{\pgfqpoint{3.992120in}{3.504509in}}%
\pgfpathlineto{\pgfqpoint{3.992120in}{3.513516in}}%
\pgfpathlineto{\pgfqpoint{4.005641in}{3.518019in}}%
\pgfpathlineto{\pgfqpoint{4.011436in}{3.522523in}}%
\pgfpathlineto{\pgfqpoint{4.051997in}{3.527026in}}%
\pgfpathlineto{\pgfqpoint{4.106724in}{3.531530in}}%
\pgfpathlineto{\pgfqpoint{4.129902in}{3.540537in}}%
\pgfpathlineto{\pgfqpoint{4.130546in}{3.545040in}}%
\pgfpathlineto{\pgfqpoint{4.136340in}{3.549544in}}%
\pgfpathlineto{\pgfqpoint{4.136340in}{3.558551in}}%
\pgfpathlineto{\pgfqpoint{4.145998in}{3.563055in}}%
\pgfpathlineto{\pgfqpoint{4.153080in}{3.567558in}}%
\pgfpathlineto{\pgfqpoint{4.166601in}{3.572062in}}%
\pgfpathlineto{\pgfqpoint{4.189779in}{3.576565in}}%
\pgfpathlineto{\pgfqpoint{4.199436in}{3.581069in}}%
\pgfpathlineto{\pgfqpoint{4.202656in}{3.585572in}}%
\pgfpathlineto{\pgfqpoint{4.213601in}{3.590076in}}%
\pgfpathlineto{\pgfqpoint{4.220039in}{3.594579in}}%
\pgfpathlineto{\pgfqpoint{4.222615in}{3.599083in}}%
\pgfpathlineto{\pgfqpoint{4.223258in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{4.236135in}{3.608090in}}%
\pgfpathlineto{\pgfqpoint{4.236779in}{3.612593in}}%
\pgfpathlineto{\pgfqpoint{4.238067in}{3.617097in}}%
\pgfpathlineto{\pgfqpoint{4.243861in}{3.621601in}}%
\pgfpathlineto{\pgfqpoint{4.265108in}{3.626104in}}%
\pgfpathlineto{\pgfqpoint{4.281204in}{3.635111in}}%
\pgfpathlineto{\pgfqpoint{4.290861in}{3.648622in}}%
\pgfpathlineto{\pgfqpoint{4.305670in}{3.653125in}}%
\pgfpathlineto{\pgfqpoint{4.317259in}{3.657629in}}%
\pgfpathlineto{\pgfqpoint{4.344300in}{3.666636in}}%
\pgfpathlineto{\pgfqpoint{4.350095in}{3.671139in}}%
\pgfpathlineto{\pgfqpoint{4.355245in}{3.675643in}}%
\pgfpathlineto{\pgfqpoint{4.361684in}{3.680146in}}%
\pgfpathlineto{\pgfqpoint{4.361684in}{3.684650in}}%
\pgfpathlineto{\pgfqpoint{4.362327in}{3.689154in}}%
\pgfpathlineto{\pgfqpoint{4.368122in}{3.693657in}}%
\pgfpathlineto{\pgfqpoint{4.368766in}{3.698161in}}%
\pgfpathlineto{\pgfqpoint{4.371985in}{3.702664in}}%
\pgfpathlineto{\pgfqpoint{4.390656in}{3.707168in}}%
\pgfpathlineto{\pgfqpoint{4.391944in}{3.711671in}}%
\pgfpathlineto{\pgfqpoint{4.404821in}{3.716175in}}%
\pgfpathlineto{\pgfqpoint{4.409972in}{3.720678in}}%
\pgfpathlineto{\pgfqpoint{4.426067in}{3.725182in}}%
\pgfpathlineto{\pgfqpoint{4.427355in}{3.729685in}}%
\pgfpathlineto{\pgfqpoint{4.429931in}{3.734189in}}%
\pgfpathlineto{\pgfqpoint{4.431862in}{3.738692in}}%
\pgfpathlineto{\pgfqpoint{4.435725in}{3.743196in}}%
\pgfpathlineto{\pgfqpoint{4.436369in}{3.747699in}}%
\pgfpathlineto{\pgfqpoint{4.445383in}{3.756707in}}%
\pgfpathlineto{\pgfqpoint{4.459547in}{3.761210in}}%
\pgfpathlineto{\pgfqpoint{4.459547in}{3.765714in}}%
\pgfpathlineto{\pgfqpoint{4.467273in}{3.774721in}}%
\pgfpathlineto{\pgfqpoint{4.477575in}{3.779224in}}%
\pgfpathlineto{\pgfqpoint{4.489807in}{3.783728in}}%
\pgfpathlineto{\pgfqpoint{4.500753in}{3.788231in}}%
\pgfpathlineto{\pgfqpoint{4.501397in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{4.514273in}{3.797238in}}%
\pgfpathlineto{\pgfqpoint{4.521356in}{3.801742in}}%
\pgfpathlineto{\pgfqpoint{4.559342in}{3.806245in}}%
\pgfpathlineto{\pgfqpoint{4.563849in}{3.810749in}}%
\pgfpathlineto{\pgfqpoint{4.570931in}{3.815253in}}%
\pgfpathlineto{\pgfqpoint{4.572219in}{3.819756in}}%
\pgfpathlineto{\pgfqpoint{4.616644in}{3.824260in}}%
\pgfpathlineto{\pgfqpoint{4.635959in}{3.828763in}}%
\pgfpathlineto{\pgfqpoint{4.643041in}{3.833267in}}%
\pgfpathlineto{\pgfqpoint{4.643685in}{3.837770in}}%
\pgfpathlineto{\pgfqpoint{4.657205in}{3.842274in}}%
\pgfpathlineto{\pgfqpoint{4.677808in}{3.846777in}}%
\pgfpathlineto{\pgfqpoint{4.680384in}{3.855784in}}%
\pgfpathlineto{\pgfqpoint{4.707425in}{3.860288in}}%
\pgfpathlineto{\pgfqpoint{4.707425in}{3.864791in}}%
\pgfpathlineto{\pgfqpoint{4.722877in}{3.869295in}}%
\pgfpathlineto{\pgfqpoint{4.724165in}{3.878302in}}%
\pgfpathlineto{\pgfqpoint{4.729959in}{3.882806in}}%
\pgfpathlineto{\pgfqpoint{4.729959in}{3.887309in}}%
\pgfpathlineto{\pgfqpoint{4.732535in}{3.891813in}}%
\pgfpathlineto{\pgfqpoint{4.735754in}{3.896316in}}%
\pgfpathlineto{\pgfqpoint{4.746055in}{3.905323in}}%
\pgfpathlineto{\pgfqpoint{4.754425in}{3.909827in}}%
\pgfpathlineto{\pgfqpoint{4.755713in}{3.914330in}}%
\pgfpathlineto{\pgfqpoint{4.764083in}{3.918834in}}%
\pgfpathlineto{\pgfqpoint{4.775028in}{3.923337in}}%
\pgfpathlineto{\pgfqpoint{4.789836in}{3.927841in}}%
\pgfpathlineto{\pgfqpoint{4.793055in}{3.932344in}}%
\pgfpathlineto{\pgfqpoint{4.803357in}{3.936848in}}%
\pgfpathlineto{\pgfqpoint{4.849069in}{3.941352in}}%
\pgfpathlineto{\pgfqpoint{4.853576in}{3.945855in}}%
\pgfpathlineto{\pgfqpoint{4.855508in}{3.950359in}}%
\pgfpathlineto{\pgfqpoint{4.858083in}{3.954862in}}%
\pgfpathlineto{\pgfqpoint{4.872247in}{3.959366in}}%
\pgfpathlineto{\pgfqpoint{4.905727in}{3.963869in}}%
\pgfpathlineto{\pgfqpoint{4.909590in}{3.968373in}}%
\pgfpathlineto{\pgfqpoint{4.914097in}{3.972876in}}%
\pgfpathlineto{\pgfqpoint{4.939851in}{3.977380in}}%
\pgfpathlineto{\pgfqpoint{4.942426in}{3.981883in}}%
\pgfpathlineto{\pgfqpoint{4.950796in}{3.986387in}}%
\pgfpathlineto{\pgfqpoint{4.955303in}{3.990890in}}%
\pgfpathlineto{\pgfqpoint{4.956590in}{3.995394in}}%
\pgfpathlineto{\pgfqpoint{4.982344in}{3.999897in}}%
\pgfpathlineto{\pgfqpoint{4.989426in}{4.004401in}}%
\pgfpathlineto{\pgfqpoint{4.992001in}{4.008905in}}%
\pgfpathlineto{\pgfqpoint{5.015180in}{4.013408in}}%
\pgfpathlineto{\pgfqpoint{5.019686in}{4.017912in}}%
\pgfpathlineto{\pgfqpoint{5.061536in}{4.022415in}}%
\pgfpathlineto{\pgfqpoint{5.071837in}{4.031422in}}%
\pgfpathlineto{\pgfqpoint{5.085358in}{4.035926in}}%
\pgfpathlineto{\pgfqpoint{5.094372in}{4.040429in}}%
\pgfpathlineto{\pgfqpoint{5.106605in}{4.044933in}}%
\pgfpathlineto{\pgfqpoint{5.134290in}{4.053940in}}%
\pgfpathlineto{\pgfqpoint{5.134934in}{4.058443in}}%
\pgfpathlineto{\pgfqpoint{5.147810in}{4.062947in}}%
\pgfpathlineto{\pgfqpoint{5.151673in}{4.067451in}}%
\pgfpathlineto{\pgfqpoint{5.154249in}{4.071954in}}%
\pgfpathlineto{\pgfqpoint{5.183865in}{4.076458in}}%
\pgfpathlineto{\pgfqpoint{5.185153in}{4.080961in}}%
\pgfpathlineto{\pgfqpoint{5.189016in}{4.085465in}}%
\pgfpathlineto{\pgfqpoint{5.205112in}{4.089968in}}%
\pgfpathlineto{\pgfqpoint{5.213482in}{4.094472in}}%
\pgfpathlineto{\pgfqpoint{5.234085in}{4.098975in}}%
\pgfpathlineto{\pgfqpoint{5.261126in}{4.103479in}}%
\pgfpathlineto{\pgfqpoint{5.270140in}{4.107982in}}%
\pgfpathlineto{\pgfqpoint{5.284304in}{4.116989in}}%
\pgfpathlineto{\pgfqpoint{5.284304in}{4.121493in}}%
\pgfpathlineto{\pgfqpoint{5.315208in}{4.125996in}}%
\pgfpathlineto{\pgfqpoint{5.318427in}{4.130500in}}%
\pgfpathlineto{\pgfqpoint{5.319071in}{4.135004in}}%
\pgfpathlineto{\pgfqpoint{5.324866in}{4.139507in}}%
\pgfpathlineto{\pgfqpoint{5.325510in}{4.144011in}}%
\pgfpathlineto{\pgfqpoint{5.344181in}{4.148514in}}%
\pgfpathlineto{\pgfqpoint{5.358989in}{4.153018in}}%
\pgfpathlineto{\pgfqpoint{5.376373in}{4.157521in}}%
\pgfpathlineto{\pgfqpoint{5.387318in}{4.162025in}}%
\pgfpathlineto{\pgfqpoint{5.388606in}{4.166528in}}%
\pgfpathlineto{\pgfqpoint{5.394400in}{4.171032in}}%
\pgfpathlineto{\pgfqpoint{5.394400in}{4.180039in}}%
\pgfpathlineto{\pgfqpoint{5.413716in}{4.184542in}}%
\pgfpathlineto{\pgfqpoint{5.431099in}{4.189046in}}%
\pgfpathlineto{\pgfqpoint{5.445264in}{4.193549in}}%
\pgfpathlineto{\pgfqpoint{5.452990in}{4.198053in}}%
\pgfpathlineto{\pgfqpoint{5.467154in}{4.202557in}}%
\pgfpathlineto{\pgfqpoint{5.494839in}{4.207060in}}%
\pgfpathlineto{\pgfqpoint{5.497415in}{4.211564in}}%
\pgfpathlineto{\pgfqpoint{5.528963in}{4.216067in}}%
\pgfpathlineto{\pgfqpoint{5.550853in}{4.220571in}}%
\pgfpathlineto{\pgfqpoint{5.569524in}{4.225074in}}%
\pgfpathlineto{\pgfqpoint{5.571456in}{4.229578in}}%
\pgfpathlineto{\pgfqpoint{5.583045in}{4.234081in}}%
\pgfpathlineto{\pgfqpoint{5.584977in}{4.238585in}}%
\pgfpathlineto{\pgfqpoint{5.585620in}{4.243088in}}%
\pgfpathlineto{\pgfqpoint{5.591415in}{4.247592in}}%
\pgfpathlineto{\pgfqpoint{5.609442in}{4.252095in}}%
\pgfpathlineto{\pgfqpoint{5.612662in}{4.256599in}}%
\pgfpathlineto{\pgfqpoint{5.613949in}{4.261103in}}%
\pgfpathlineto{\pgfqpoint{5.625538in}{4.265606in}}%
\pgfpathlineto{\pgfqpoint{5.627470in}{4.270110in}}%
\pgfpathlineto{\pgfqpoint{5.667388in}{4.279117in}}%
\pgfpathlineto{\pgfqpoint{5.667388in}{4.283620in}}%
\pgfpathlineto{\pgfqpoint{5.673182in}{4.288124in}}%
\pgfpathlineto{\pgfqpoint{5.682196in}{4.297131in}}%
\pgfpathlineto{\pgfqpoint{5.689278in}{4.301634in}}%
\pgfpathlineto{\pgfqpoint{5.690566in}{4.306138in}}%
\pgfpathlineto{\pgfqpoint{5.695073in}{4.310641in}}%
\pgfpathlineto{\pgfqpoint{5.704087in}{4.315145in}}%
\pgfpathlineto{\pgfqpoint{5.711169in}{4.319648in}}%
\pgfpathlineto{\pgfqpoint{5.713100in}{4.324152in}}%
\pgfpathlineto{\pgfqpoint{5.724689in}{4.328656in}}%
\pgfpathlineto{\pgfqpoint{5.730484in}{4.333159in}}%
\pgfpathlineto{\pgfqpoint{5.765895in}{4.337663in}}%
\pgfpathlineto{\pgfqpoint{5.794224in}{4.342166in}}%
\pgfpathlineto{\pgfqpoint{5.815471in}{4.346670in}}%
\pgfpathlineto{\pgfqpoint{5.817402in}{4.351173in}}%
\pgfpathlineto{\pgfqpoint{5.825772in}{4.355677in}}%
\pgfpathlineto{\pgfqpoint{5.842512in}{4.360180in}}%
\pgfpathlineto{\pgfqpoint{5.852169in}{4.364684in}}%
\pgfpathlineto{\pgfqpoint{5.857320in}{4.369187in}}%
\pgfpathlineto{\pgfqpoint{5.861183in}{4.373691in}}%
\pgfpathlineto{\pgfqpoint{5.863115in}{4.378194in}}%
\pgfpathlineto{\pgfqpoint{5.863115in}{4.382698in}}%
\pgfpathlineto{\pgfqpoint{5.867622in}{4.387202in}}%
\pgfpathlineto{\pgfqpoint{5.867622in}{4.391705in}}%
\pgfpathlineto{\pgfqpoint{5.888868in}{4.396209in}}%
\pgfpathlineto{\pgfqpoint{5.889512in}{4.400712in}}%
\pgfpathlineto{\pgfqpoint{5.892087in}{4.405216in}}%
\pgfpathlineto{\pgfqpoint{5.899170in}{4.409719in}}%
\pgfpathlineto{\pgfqpoint{5.910759in}{4.414223in}}%
\pgfpathlineto{\pgfqpoint{5.910759in}{4.418726in}}%
\pgfpathlineto{\pgfqpoint{5.921060in}{4.423230in}}%
\pgfpathlineto{\pgfqpoint{5.921704in}{4.427733in}}%
\pgfpathlineto{\pgfqpoint{5.924923in}{4.432237in}}%
\pgfpathlineto{\pgfqpoint{5.925567in}{4.436740in}}%
\pgfpathlineto{\pgfqpoint{5.934581in}{4.441244in}}%
\pgfpathlineto{\pgfqpoint{5.935868in}{4.445747in}}%
\pgfpathlineto{\pgfqpoint{5.939732in}{4.450251in}}%
\pgfpathlineto{\pgfqpoint{5.946170in}{4.454755in}}%
\pgfpathlineto{\pgfqpoint{5.947458in}{4.459258in}}%
\pgfpathlineto{\pgfqpoint{5.950677in}{4.463762in}}%
\pgfpathlineto{\pgfqpoint{5.951321in}{4.468265in}}%
\pgfpathlineto{\pgfqpoint{5.977718in}{4.472769in}}%
\pgfpathlineto{\pgfqpoint{5.990595in}{4.477272in}}%
\pgfpathlineto{\pgfqpoint{5.993814in}{4.481776in}}%
\pgfpathlineto{\pgfqpoint{6.004115in}{4.486279in}}%
\pgfpathlineto{\pgfqpoint{6.005403in}{4.490783in}}%
\pgfpathlineto{\pgfqpoint{6.037595in}{4.495286in}}%
\pgfpathlineto{\pgfqpoint{6.065924in}{4.499790in}}%
\pgfpathlineto{\pgfqpoint{6.069787in}{4.504293in}}%
\pgfpathlineto{\pgfqpoint{6.073006in}{4.508797in}}%
\pgfpathlineto{\pgfqpoint{6.080088in}{4.513301in}}%
\pgfpathlineto{\pgfqpoint{6.096184in}{4.517804in}}%
\pgfpathlineto{\pgfqpoint{6.101979in}{4.522308in}}%
\pgfpathlineto{\pgfqpoint{6.123225in}{4.526811in}}%
\pgfpathlineto{\pgfqpoint{6.123869in}{4.531315in}}%
\pgfpathlineto{\pgfqpoint{6.126445in}{4.535818in}}%
\pgfpathlineto{\pgfqpoint{6.130952in}{4.540322in}}%
\pgfpathlineto{\pgfqpoint{6.154774in}{4.544825in}}%
\pgfpathlineto{\pgfqpoint{6.157993in}{4.549329in}}%
\pgfpathlineto{\pgfqpoint{6.167006in}{4.553832in}}%
\pgfpathlineto{\pgfqpoint{6.168938in}{4.558336in}}%
\pgfpathlineto{\pgfqpoint{6.176020in}{4.562839in}}%
\pgfpathlineto{\pgfqpoint{6.188253in}{4.567343in}}%
\pgfpathlineto{\pgfqpoint{6.190185in}{4.571846in}}%
\pgfpathlineto{\pgfqpoint{6.200486in}{4.576350in}}%
\pgfpathlineto{\pgfqpoint{6.203061in}{4.580854in}}%
\pgfpathlineto{\pgfqpoint{6.208856in}{4.585357in}}%
\pgfpathlineto{\pgfqpoint{6.214007in}{4.594364in}}%
\pgfpathlineto{\pgfqpoint{6.215938in}{4.598868in}}%
\pgfpathlineto{\pgfqpoint{6.221733in}{4.603371in}}%
\pgfpathlineto{\pgfqpoint{6.224952in}{4.607875in}}%
\pgfpathlineto{\pgfqpoint{6.249418in}{4.612378in}}%
\pgfpathlineto{\pgfqpoint{6.257144in}{4.616882in}}%
\pgfpathlineto{\pgfqpoint{6.268089in}{4.621385in}}%
\pgfpathlineto{\pgfqpoint{6.275171in}{4.625889in}}%
\pgfpathlineto{\pgfqpoint{6.276459in}{4.630392in}}%
\pgfpathlineto{\pgfqpoint{6.279678in}{4.634896in}}%
\pgfpathlineto{\pgfqpoint{6.295130in}{4.639399in}}%
\pgfpathlineto{\pgfqpoint{6.305432in}{4.643903in}}%
\pgfpathlineto{\pgfqpoint{6.308651in}{4.648407in}}%
\pgfpathlineto{\pgfqpoint{6.309939in}{4.652910in}}%
\pgfpathlineto{\pgfqpoint{6.325391in}{4.661917in}}%
\pgfpathlineto{\pgfqpoint{6.343418in}{4.666421in}}%
\pgfpathlineto{\pgfqpoint{6.356939in}{4.670924in}}%
\pgfpathlineto{\pgfqpoint{6.376254in}{4.675428in}}%
\pgfpathlineto{\pgfqpoint{6.376898in}{4.679931in}}%
\pgfpathlineto{\pgfqpoint{6.384624in}{4.684435in}}%
\pgfpathlineto{\pgfqpoint{6.401364in}{4.688938in}}%
\pgfpathlineto{\pgfqpoint{6.412953in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{6.432912in}{4.697945in}}%
\pgfpathlineto{\pgfqpoint{6.435487in}{4.702449in}}%
\pgfpathlineto{\pgfqpoint{6.444501in}{4.706953in}}%
\pgfpathlineto{\pgfqpoint{6.449652in}{4.711456in}}%
\pgfpathlineto{\pgfqpoint{6.450295in}{4.715960in}}%
\pgfpathlineto{\pgfqpoint{6.452871in}{4.720463in}}%
\pgfpathlineto{\pgfqpoint{6.453515in}{4.724967in}}%
\pgfpathlineto{\pgfqpoint{6.465747in}{4.729470in}}%
\pgfpathlineto{\pgfqpoint{6.487638in}{4.733974in}}%
\pgfpathlineto{\pgfqpoint{6.499227in}{4.738477in}}%
\pgfpathlineto{\pgfqpoint{6.519186in}{4.742981in}}%
\pgfpathlineto{\pgfqpoint{6.525624in}{4.747484in}}%
\pgfpathlineto{\pgfqpoint{6.534638in}{4.751988in}}%
\pgfpathlineto{\pgfqpoint{6.536570in}{4.756491in}}%
\pgfpathlineto{\pgfqpoint{6.542364in}{4.760995in}}%
\pgfpathlineto{\pgfqpoint{6.546227in}{4.770002in}}%
\pgfpathlineto{\pgfqpoint{6.560392in}{4.774506in}}%
\pgfpathlineto{\pgfqpoint{6.564899in}{4.779009in}}%
\pgfpathlineto{\pgfqpoint{6.566830in}{4.783513in}}%
\pgfpathlineto{\pgfqpoint{6.586145in}{4.788016in}}%
\pgfpathlineto{\pgfqpoint{6.587433in}{4.792520in}}%
\pgfpathlineto{\pgfqpoint{6.591940in}{4.797023in}}%
\pgfpathlineto{\pgfqpoint{6.604817in}{4.801527in}}%
\pgfpathlineto{\pgfqpoint{6.634433in}{4.806030in}}%
\pgfpathlineto{\pgfqpoint{6.637008in}{4.810534in}}%
\pgfpathlineto{\pgfqpoint{6.640228in}{4.815037in}}%
\pgfpathlineto{\pgfqpoint{6.642159in}{4.819541in}}%
\pgfpathlineto{\pgfqpoint{6.649241in}{4.824044in}}%
\pgfpathlineto{\pgfqpoint{6.649241in}{4.833052in}}%
\pgfpathlineto{\pgfqpoint{6.654392in}{4.837555in}}%
\pgfpathlineto{\pgfqpoint{6.665337in}{4.842059in}}%
\pgfpathlineto{\pgfqpoint{6.667269in}{4.846562in}}%
\pgfpathlineto{\pgfqpoint{6.676283in}{4.851066in}}%
\pgfpathlineto{\pgfqpoint{6.678858in}{4.855569in}}%
\pgfpathlineto{\pgfqpoint{6.680789in}{4.860073in}}%
\pgfpathlineto{\pgfqpoint{6.682077in}{4.864576in}}%
\pgfpathlineto{\pgfqpoint{6.711694in}{4.869080in}}%
\pgfpathlineto{\pgfqpoint{6.712981in}{4.873583in}}%
\pgfpathlineto{\pgfqpoint{6.716844in}{4.878087in}}%
\pgfpathlineto{\pgfqpoint{6.720064in}{4.882590in}}%
\pgfpathlineto{\pgfqpoint{6.735516in}{4.887094in}}%
\pgfpathlineto{\pgfqpoint{6.762557in}{4.891597in}}%
\pgfpathlineto{\pgfqpoint{6.772858in}{4.896101in}}%
\pgfpathlineto{\pgfqpoint{6.780584in}{4.900605in}}%
\pgfpathlineto{\pgfqpoint{6.796037in}{4.905108in}}%
\pgfpathlineto{\pgfqpoint{6.797968in}{4.909612in}}%
\pgfpathlineto{\pgfqpoint{6.815996in}{4.914115in}}%
\pgfpathlineto{\pgfqpoint{6.823722in}{4.923122in}}%
\pgfpathlineto{\pgfqpoint{6.823722in}{4.927626in}}%
\pgfpathlineto{\pgfqpoint{6.825009in}{4.932129in}}%
\pgfpathlineto{\pgfqpoint{6.833379in}{4.936633in}}%
\pgfpathlineto{\pgfqpoint{6.834667in}{4.941136in}}%
\pgfpathlineto{\pgfqpoint{6.835311in}{4.945640in}}%
\pgfpathlineto{\pgfqpoint{6.836598in}{4.950143in}}%
\pgfpathlineto{\pgfqpoint{6.844324in}{4.959151in}}%
\pgfpathlineto{\pgfqpoint{6.856557in}{4.963654in}}%
\pgfpathlineto{\pgfqpoint{6.856557in}{4.968158in}}%
\pgfpathlineto{\pgfqpoint{6.857201in}{4.972661in}}%
\pgfpathlineto{\pgfqpoint{6.871366in}{4.977165in}}%
\pgfpathlineto{\pgfqpoint{6.876516in}{4.981668in}}%
\pgfpathlineto{\pgfqpoint{6.876516in}{4.990675in}}%
\pgfpathlineto{\pgfqpoint{6.878448in}{4.995179in}}%
\pgfpathlineto{\pgfqpoint{6.883599in}{4.999682in}}%
\pgfpathlineto{\pgfqpoint{6.886174in}{5.004186in}}%
\pgfpathlineto{\pgfqpoint{6.887462in}{5.008689in}}%
\pgfpathlineto{\pgfqpoint{6.889393in}{5.013193in}}%
\pgfpathlineto{\pgfqpoint{6.890681in}{5.017696in}}%
\pgfpathlineto{\pgfqpoint{6.899051in}{5.022200in}}%
\pgfpathlineto{\pgfqpoint{6.912571in}{5.026704in}}%
\pgfpathlineto{\pgfqpoint{6.913859in}{5.031207in}}%
\pgfpathlineto{\pgfqpoint{6.923517in}{5.035711in}}%
\pgfpathlineto{\pgfqpoint{6.936393in}{5.040214in}}%
\pgfpathlineto{\pgfqpoint{6.944119in}{5.044718in}}%
\pgfpathlineto{\pgfqpoint{6.944763in}{5.049221in}}%
\pgfpathlineto{\pgfqpoint{6.964722in}{5.053725in}}%
\pgfpathlineto{\pgfqpoint{6.971161in}{5.058228in}}%
\pgfpathlineto{\pgfqpoint{6.981462in}{5.067235in}}%
\pgfpathlineto{\pgfqpoint{6.991120in}{5.071739in}}%
\pgfpathlineto{\pgfqpoint{6.991120in}{5.076242in}}%
\pgfpathlineto{\pgfqpoint{7.007859in}{5.080746in}}%
\pgfpathlineto{\pgfqpoint{7.013010in}{5.085249in}}%
\pgfpathlineto{\pgfqpoint{7.025243in}{5.089753in}}%
\pgfpathlineto{\pgfqpoint{7.028462in}{5.094257in}}%
\pgfpathlineto{\pgfqpoint{7.032325in}{5.098760in}}%
\pgfpathlineto{\pgfqpoint{7.046490in}{5.103264in}}%
\pgfpathlineto{\pgfqpoint{7.046490in}{5.107767in}}%
\pgfpathlineto{\pgfqpoint{7.061298in}{5.112271in}}%
\pgfpathlineto{\pgfqpoint{7.064517in}{5.116774in}}%
\pgfpathlineto{\pgfqpoint{7.080613in}{5.121278in}}%
\pgfpathlineto{\pgfqpoint{7.086408in}{5.125781in}}%
\pgfpathlineto{\pgfqpoint{7.087695in}{5.130285in}}%
\pgfpathlineto{\pgfqpoint{7.095421in}{5.134788in}}%
\pgfpathlineto{\pgfqpoint{7.101860in}{5.139292in}}%
\pgfpathlineto{\pgfqpoint{7.103791in}{5.143795in}}%
\pgfpathlineto{\pgfqpoint{7.116668in}{5.148299in}}%
\pgfpathlineto{\pgfqpoint{7.125038in}{5.152803in}}%
\pgfpathlineto{\pgfqpoint{7.126326in}{5.157306in}}%
\pgfpathlineto{\pgfqpoint{7.126969in}{5.161810in}}%
\pgfpathlineto{\pgfqpoint{7.149504in}{5.170817in}}%
\pgfpathlineto{\pgfqpoint{7.163668in}{5.175320in}}%
\pgfpathlineto{\pgfqpoint{7.166887in}{5.179824in}}%
\pgfpathlineto{\pgfqpoint{7.178477in}{5.184327in}}%
\pgfpathlineto{\pgfqpoint{7.193929in}{5.188831in}}%
\pgfpathlineto{\pgfqpoint{7.195216in}{5.193334in}}%
\pgfpathlineto{\pgfqpoint{7.197148in}{5.197838in}}%
\pgfpathlineto{\pgfqpoint{7.202942in}{5.202341in}}%
\pgfpathlineto{\pgfqpoint{7.205518in}{5.206845in}}%
\pgfpathlineto{\pgfqpoint{7.226764in}{5.211348in}}%
\pgfpathlineto{\pgfqpoint{7.230627in}{5.215852in}}%
\pgfpathlineto{\pgfqpoint{7.230627in}{5.220356in}}%
\pgfpathlineto{\pgfqpoint{7.233203in}{5.224859in}}%
\pgfpathlineto{\pgfqpoint{7.257669in}{5.229363in}}%
\pgfpathlineto{\pgfqpoint{7.260888in}{5.233866in}}%
\pgfpathlineto{\pgfqpoint{7.273765in}{5.238370in}}%
\pgfpathlineto{\pgfqpoint{7.279559in}{5.242873in}}%
\pgfpathlineto{\pgfqpoint{7.287285in}{5.251880in}}%
\pgfpathlineto{\pgfqpoint{7.307888in}{5.256384in}}%
\pgfpathlineto{\pgfqpoint{7.310463in}{5.260887in}}%
\pgfpathlineto{\pgfqpoint{7.311107in}{5.265391in}}%
\pgfpathlineto{\pgfqpoint{7.325272in}{5.269894in}}%
\pgfpathlineto{\pgfqpoint{7.336861in}{5.274398in}}%
\pgfpathlineto{\pgfqpoint{7.343943in}{5.278902in}}%
\pgfpathlineto{\pgfqpoint{7.343943in}{5.283405in}}%
\pgfpathlineto{\pgfqpoint{7.352313in}{5.287909in}}%
\pgfpathlineto{\pgfqpoint{7.352957in}{5.292412in}}%
\pgfpathlineto{\pgfqpoint{7.354244in}{5.296916in}}%
\pgfpathlineto{\pgfqpoint{7.355532in}{5.305923in}}%
\pgfpathlineto{\pgfqpoint{7.355532in}{5.314930in}}%
\pgfpathlineto{\pgfqpoint{7.361971in}{5.319433in}}%
\pgfpathlineto{\pgfqpoint{7.362614in}{5.323937in}}%
\pgfpathlineto{\pgfqpoint{7.379354in}{5.328440in}}%
\pgfpathlineto{\pgfqpoint{7.401245in}{5.332944in}}%
\pgfpathlineto{\pgfqpoint{7.407683in}{5.337447in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{5.341951in}}%
\pgfpathlineto{\pgfqpoint{7.413478in}{5.346455in}}%
\pgfpathlineto{\pgfqpoint{7.417341in}{5.350958in}}%
\pgfpathlineto{\pgfqpoint{7.446957in}{5.355462in}}%
\pgfpathlineto{\pgfqpoint{7.447601in}{5.359965in}}%
\pgfpathlineto{\pgfqpoint{7.452752in}{5.364469in}}%
\pgfpathlineto{\pgfqpoint{7.458546in}{5.368972in}}%
\pgfpathlineto{\pgfqpoint{7.477218in}{5.373476in}}%
\pgfpathlineto{\pgfqpoint{7.504903in}{5.377979in}}%
\pgfpathlineto{\pgfqpoint{7.511341in}{5.382483in}}%
\pgfpathlineto{\pgfqpoint{7.511341in}{5.386986in}}%
\pgfpathlineto{\pgfqpoint{7.525505in}{5.391490in}}%
\pgfpathlineto{\pgfqpoint{7.525505in}{5.391490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130259in}{0.892458in}}%
\pgfpathlineto{\pgfqpoint{1.134766in}{0.896962in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{0.901465in}}%
\pgfpathlineto{\pgfqpoint{1.145067in}{0.905969in}}%
\pgfpathlineto{\pgfqpoint{1.150862in}{0.910472in}}%
\pgfpathlineto{\pgfqpoint{1.150862in}{0.914976in}}%
\pgfpathlineto{\pgfqpoint{1.155368in}{0.919479in}}%
\pgfpathlineto{\pgfqpoint{1.188204in}{0.923983in}}%
\pgfpathlineto{\pgfqpoint{1.192067in}{0.928486in}}%
\pgfpathlineto{\pgfqpoint{1.193355in}{0.932990in}}%
\pgfpathlineto{\pgfqpoint{1.199149in}{0.937493in}}%
\pgfpathlineto{\pgfqpoint{1.208163in}{0.941997in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.951004in}}%
\pgfpathlineto{\pgfqpoint{1.212670in}{0.955508in}}%
\pgfpathlineto{\pgfqpoint{1.217177in}{0.960011in}}%
\pgfpathlineto{\pgfqpoint{1.226191in}{0.964515in}}%
\pgfpathlineto{\pgfqpoint{1.231341in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{1.237780in}{0.973522in}}%
\pgfpathlineto{\pgfqpoint{1.240355in}{0.978025in}}%
\pgfpathlineto{\pgfqpoint{1.243574in}{0.982529in}}%
\pgfpathlineto{\pgfqpoint{1.244862in}{0.987032in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{0.991536in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{1.250657in}{1.000543in}}%
\pgfpathlineto{\pgfqpoint{1.250657in}{1.005046in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{1.009550in}}%
\pgfpathlineto{\pgfqpoint{1.255163in}{1.018557in}}%
\pgfpathlineto{\pgfqpoint{1.265465in}{1.023061in}}%
\pgfpathlineto{\pgfqpoint{1.266753in}{1.027564in}}%
\pgfpathlineto{\pgfqpoint{1.279629in}{1.032068in}}%
\pgfpathlineto{\pgfqpoint{1.285424in}{1.036571in}}%
\pgfpathlineto{\pgfqpoint{1.296369in}{1.041075in}}%
\pgfpathlineto{\pgfqpoint{1.297013in}{1.045578in}}%
\pgfpathlineto{\pgfqpoint{1.303451in}{1.050082in}}%
\pgfpathlineto{\pgfqpoint{1.314397in}{1.054585in}}%
\pgfpathlineto{\pgfqpoint{1.314397in}{1.059089in}}%
\pgfpathlineto{\pgfqpoint{1.317616in}{1.063592in}}%
\pgfpathlineto{\pgfqpoint{1.321479in}{1.068096in}}%
\pgfpathlineto{\pgfqpoint{1.327273in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{1.332424in}{1.077103in}}%
\pgfpathlineto{\pgfqpoint{1.340794in}{1.081607in}}%
\pgfpathlineto{\pgfqpoint{1.342082in}{1.086110in}}%
\pgfpathlineto{\pgfqpoint{1.347232in}{1.090614in}}%
\pgfpathlineto{\pgfqpoint{1.347232in}{1.095117in}}%
\pgfpathlineto{\pgfqpoint{1.352383in}{1.099621in}}%
\pgfpathlineto{\pgfqpoint{1.355602in}{1.104124in}}%
\pgfpathlineto{\pgfqpoint{1.359465in}{1.108628in}}%
\pgfpathlineto{\pgfqpoint{1.369123in}{1.113131in}}%
\pgfpathlineto{\pgfqpoint{1.374274in}{1.117635in}}%
\pgfpathlineto{\pgfqpoint{1.376849in}{1.122138in}}%
\pgfpathlineto{\pgfqpoint{1.376849in}{1.126642in}}%
\pgfpathlineto{\pgfqpoint{1.377493in}{1.131145in}}%
\pgfpathlineto{\pgfqpoint{1.377493in}{1.135649in}}%
\pgfpathlineto{\pgfqpoint{1.396808in}{1.140153in}}%
\pgfpathlineto{\pgfqpoint{1.403246in}{1.144656in}}%
\pgfpathlineto{\pgfqpoint{1.408397in}{1.149160in}}%
\pgfpathlineto{\pgfqpoint{1.420630in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.420630in}{1.158167in}}%
\pgfpathlineto{\pgfqpoint{1.430931in}{1.162670in}}%
\pgfpathlineto{\pgfqpoint{1.432863in}{1.167174in}}%
\pgfpathlineto{\pgfqpoint{1.444452in}{1.171677in}}%
\pgfpathlineto{\pgfqpoint{1.446383in}{1.176181in}}%
\pgfpathlineto{\pgfqpoint{1.447027in}{1.180684in}}%
\pgfpathlineto{\pgfqpoint{1.459260in}{1.185188in}}%
\pgfpathlineto{\pgfqpoint{1.465699in}{1.189691in}}%
\pgfpathlineto{\pgfqpoint{1.468274in}{1.194195in}}%
\pgfpathlineto{\pgfqpoint{1.471493in}{1.198698in}}%
\pgfpathlineto{\pgfqpoint{1.472137in}{1.203202in}}%
\pgfpathlineto{\pgfqpoint{1.472137in}{1.207706in}}%
\pgfpathlineto{\pgfqpoint{1.476644in}{1.212209in}}%
\pgfpathlineto{\pgfqpoint{1.484370in}{1.216713in}}%
\pgfpathlineto{\pgfqpoint{1.490164in}{1.221216in}}%
\pgfpathlineto{\pgfqpoint{1.493384in}{1.225720in}}%
\pgfpathlineto{\pgfqpoint{1.495315in}{1.230223in}}%
\pgfpathlineto{\pgfqpoint{1.495959in}{1.234727in}}%
\pgfpathlineto{\pgfqpoint{1.504329in}{1.239230in}}%
\pgfpathlineto{\pgfqpoint{1.508836in}{1.243734in}}%
\pgfpathlineto{\pgfqpoint{1.508836in}{1.248237in}}%
\pgfpathlineto{\pgfqpoint{1.512055in}{1.252741in}}%
\pgfpathlineto{\pgfqpoint{1.545535in}{1.257244in}}%
\pgfpathlineto{\pgfqpoint{1.553261in}{1.266252in}}%
\pgfpathlineto{\pgfqpoint{1.563562in}{1.270755in}}%
\pgfpathlineto{\pgfqpoint{1.565494in}{1.275259in}}%
\pgfpathlineto{\pgfqpoint{1.568069in}{1.279762in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{1.583521in}{1.293273in}}%
\pgfpathlineto{\pgfqpoint{1.589959in}{1.297776in}}%
\pgfpathlineto{\pgfqpoint{1.597685in}{1.306783in}}%
\pgfpathlineto{\pgfqpoint{1.609275in}{1.311287in}}%
\pgfpathlineto{\pgfqpoint{1.631809in}{1.315790in}}%
\pgfpathlineto{\pgfqpoint{1.644686in}{1.320294in}}%
\pgfpathlineto{\pgfqpoint{1.646617in}{1.324797in}}%
\pgfpathlineto{\pgfqpoint{1.658850in}{1.329301in}}%
\pgfpathlineto{\pgfqpoint{1.659494in}{1.333805in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{1.673658in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.674946in}{1.356322in}}%
\pgfpathlineto{\pgfqpoint{1.677521in}{1.360826in}}%
\pgfpathlineto{\pgfqpoint{1.678809in}{1.365329in}}%
\pgfpathlineto{\pgfqpoint{1.685247in}{1.374336in}}%
\pgfpathlineto{\pgfqpoint{1.686535in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{1.694905in}{1.383343in}}%
\pgfpathlineto{\pgfqpoint{1.700056in}{1.387847in}}%
\pgfpathlineto{\pgfqpoint{1.700700in}{1.392351in}}%
\pgfpathlineto{\pgfqpoint{1.704563in}{1.396854in}}%
\pgfpathlineto{\pgfqpoint{1.707782in}{1.401358in}}%
\pgfpathlineto{\pgfqpoint{1.711645in}{1.405861in}}%
\pgfpathlineto{\pgfqpoint{1.714220in}{1.410365in}}%
\pgfpathlineto{\pgfqpoint{1.715508in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{1.719371in}{1.423875in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{1.428379in}}%
\pgfpathlineto{\pgfqpoint{1.724522in}{1.437386in}}%
\pgfpathlineto{\pgfqpoint{1.738686in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{1.738686in}{1.450896in}}%
\pgfpathlineto{\pgfqpoint{1.744481in}{1.455400in}}%
\pgfpathlineto{\pgfqpoint{1.748987in}{1.459904in}}%
\pgfpathlineto{\pgfqpoint{1.759289in}{1.464407in}}%
\pgfpathlineto{\pgfqpoint{1.768303in}{1.468911in}}%
\pgfpathlineto{\pgfqpoint{1.773453in}{1.473414in}}%
\pgfpathlineto{\pgfqpoint{1.774741in}{1.477918in}}%
\pgfpathlineto{\pgfqpoint{1.776673in}{1.482421in}}%
\pgfpathlineto{\pgfqpoint{1.783755in}{1.486925in}}%
\pgfpathlineto{\pgfqpoint{1.785042in}{1.495932in}}%
\pgfpathlineto{\pgfqpoint{1.789549in}{1.500435in}}%
\pgfpathlineto{\pgfqpoint{1.793412in}{1.504939in}}%
\pgfpathlineto{\pgfqpoint{1.795988in}{1.509442in}}%
\pgfpathlineto{\pgfqpoint{1.797919in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{1.518449in}}%
\pgfpathlineto{\pgfqpoint{1.812727in}{1.522953in}}%
\pgfpathlineto{\pgfqpoint{1.815947in}{1.527457in}}%
\pgfpathlineto{\pgfqpoint{1.821097in}{1.531960in}}%
\pgfpathlineto{\pgfqpoint{1.821097in}{1.536464in}}%
\pgfpathlineto{\pgfqpoint{1.823029in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{1.824317in}{1.545471in}}%
\pgfpathlineto{\pgfqpoint{1.824960in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{1.834618in}{1.554478in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{1.558981in}}%
\pgfpathlineto{\pgfqpoint{1.839769in}{1.563485in}}%
\pgfpathlineto{\pgfqpoint{1.842344in}{1.567988in}}%
\pgfpathlineto{\pgfqpoint{1.844276in}{1.572492in}}%
\pgfpathlineto{\pgfqpoint{1.851358in}{1.576995in}}%
\pgfpathlineto{\pgfqpoint{1.853289in}{1.581499in}}%
\pgfpathlineto{\pgfqpoint{1.855865in}{1.590506in}}%
\pgfpathlineto{\pgfqpoint{1.861015in}{1.599513in}}%
\pgfpathlineto{\pgfqpoint{1.874536in}{1.608520in}}%
\pgfpathlineto{\pgfqpoint{1.888700in}{1.613024in}}%
\pgfpathlineto{\pgfqpoint{1.891276in}{1.617527in}}%
\pgfpathlineto{\pgfqpoint{1.902221in}{1.622031in}}%
\pgfpathlineto{\pgfqpoint{1.910591in}{1.626534in}}%
\pgfpathlineto{\pgfqpoint{1.913166in}{1.631038in}}%
\pgfpathlineto{\pgfqpoint{1.920892in}{1.635541in}}%
\pgfpathlineto{\pgfqpoint{1.953084in}{1.640045in}}%
\pgfpathlineto{\pgfqpoint{1.961454in}{1.644548in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{1.649052in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{1.653556in}}%
\pgfpathlineto{\pgfqpoint{1.993646in}{1.658059in}}%
\pgfpathlineto{\pgfqpoint{2.005235in}{1.662563in}}%
\pgfpathlineto{\pgfqpoint{2.009742in}{1.667066in}}%
\pgfpathlineto{\pgfqpoint{2.011030in}{1.671570in}}%
\pgfpathlineto{\pgfqpoint{2.020043in}{1.676073in}}%
\pgfpathlineto{\pgfqpoint{2.032920in}{1.680577in}}%
\pgfpathlineto{\pgfqpoint{2.035496in}{1.685080in}}%
\pgfpathlineto{\pgfqpoint{2.036783in}{1.689584in}}%
\pgfpathlineto{\pgfqpoint{2.037427in}{1.694087in}}%
\pgfpathlineto{\pgfqpoint{2.040002in}{1.698591in}}%
\pgfpathlineto{\pgfqpoint{2.056098in}{1.703094in}}%
\pgfpathlineto{\pgfqpoint{2.064468in}{1.707598in}}%
\pgfpathlineto{\pgfqpoint{2.068331in}{1.712102in}}%
\pgfpathlineto{\pgfqpoint{2.080564in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{2.081852in}{1.721109in}}%
\pgfpathlineto{\pgfqpoint{2.112112in}{1.730116in}}%
\pgfpathlineto{\pgfqpoint{2.121126in}{1.734619in}}%
\pgfpathlineto{\pgfqpoint{2.124989in}{1.739123in}}%
\pgfpathlineto{\pgfqpoint{2.141085in}{1.743626in}}%
\pgfpathlineto{\pgfqpoint{2.151386in}{1.748130in}}%
\pgfpathlineto{\pgfqpoint{2.153318in}{1.752633in}}%
\pgfpathlineto{\pgfqpoint{2.154606in}{1.757137in}}%
\pgfpathlineto{\pgfqpoint{2.163619in}{1.761640in}}%
\pgfpathlineto{\pgfqpoint{2.164907in}{1.766144in}}%
\pgfpathlineto{\pgfqpoint{2.174565in}{1.770647in}}%
\pgfpathlineto{\pgfqpoint{2.175208in}{1.775151in}}%
\pgfpathlineto{\pgfqpoint{2.177140in}{1.779655in}}%
\pgfpathlineto{\pgfqpoint{2.178428in}{1.784158in}}%
\pgfpathlineto{\pgfqpoint{2.181647in}{1.788662in}}%
\pgfpathlineto{\pgfqpoint{2.181647in}{1.793165in}}%
\pgfpathlineto{\pgfqpoint{2.204825in}{1.797669in}}%
\pgfpathlineto{\pgfqpoint{2.208044in}{1.802172in}}%
\pgfpathlineto{\pgfqpoint{2.213195in}{1.806676in}}%
\pgfpathlineto{\pgfqpoint{2.219633in}{1.811179in}}%
\pgfpathlineto{\pgfqpoint{2.242812in}{1.815683in}}%
\pgfpathlineto{\pgfqpoint{2.249894in}{1.820186in}}%
\pgfpathlineto{\pgfqpoint{2.251825in}{1.833697in}}%
\pgfpathlineto{\pgfqpoint{2.262771in}{1.838201in}}%
\pgfpathlineto{\pgfqpoint{2.263414in}{1.842704in}}%
\pgfpathlineto{\pgfqpoint{2.267921in}{1.847208in}}%
\pgfpathlineto{\pgfqpoint{2.284017in}{1.851711in}}%
\pgfpathlineto{\pgfqpoint{2.286593in}{1.856215in}}%
\pgfpathlineto{\pgfqpoint{2.298825in}{1.860718in}}%
\pgfpathlineto{\pgfqpoint{2.299469in}{1.865222in}}%
\pgfpathlineto{\pgfqpoint{2.299469in}{1.869725in}}%
\pgfpathlineto{\pgfqpoint{2.309771in}{1.874229in}}%
\pgfpathlineto{\pgfqpoint{2.329086in}{1.878732in}}%
\pgfpathlineto{\pgfqpoint{2.341319in}{1.883236in}}%
\pgfpathlineto{\pgfqpoint{2.350333in}{1.887739in}}%
\pgfpathlineto{\pgfqpoint{2.354196in}{1.892243in}}%
\pgfpathlineto{\pgfqpoint{2.355483in}{1.896746in}}%
\pgfpathlineto{\pgfqpoint{2.355483in}{1.901250in}}%
\pgfpathlineto{\pgfqpoint{2.358702in}{1.905754in}}%
\pgfpathlineto{\pgfqpoint{2.387031in}{1.910257in}}%
\pgfpathlineto{\pgfqpoint{2.393470in}{1.914761in}}%
\pgfpathlineto{\pgfqpoint{2.395401in}{1.919264in}}%
\pgfpathlineto{\pgfqpoint{2.399264in}{1.923768in}}%
\pgfpathlineto{\pgfqpoint{2.402483in}{1.928271in}}%
\pgfpathlineto{\pgfqpoint{2.411497in}{1.932775in}}%
\pgfpathlineto{\pgfqpoint{2.417292in}{1.937278in}}%
\pgfpathlineto{\pgfqpoint{2.419223in}{1.941782in}}%
\pgfpathlineto{\pgfqpoint{2.421799in}{1.946285in}}%
\pgfpathlineto{\pgfqpoint{2.425662in}{1.950789in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.955292in}}%
\pgfpathlineto{\pgfqpoint{2.446908in}{1.959796in}}%
\pgfpathlineto{\pgfqpoint{2.448840in}{1.964299in}}%
\pgfpathlineto{\pgfqpoint{2.449484in}{1.968803in}}%
\pgfpathlineto{\pgfqpoint{2.454634in}{1.973307in}}%
\pgfpathlineto{\pgfqpoint{2.459141in}{1.977810in}}%
\pgfpathlineto{\pgfqpoint{2.459141in}{1.982314in}}%
\pgfpathlineto{\pgfqpoint{2.462360in}{1.986817in}}%
\pgfpathlineto{\pgfqpoint{2.466223in}{1.991321in}}%
\pgfpathlineto{\pgfqpoint{2.473306in}{1.995824in}}%
\pgfpathlineto{\pgfqpoint{2.479100in}{2.000328in}}%
\pgfpathlineto{\pgfqpoint{2.479100in}{2.004831in}}%
\pgfpathlineto{\pgfqpoint{2.481032in}{2.009335in}}%
\pgfpathlineto{\pgfqpoint{2.481676in}{2.013838in}}%
\pgfpathlineto{\pgfqpoint{2.491333in}{2.018342in}}%
\pgfpathlineto{\pgfqpoint{2.498415in}{2.022845in}}%
\pgfpathlineto{\pgfqpoint{2.498415in}{2.027349in}}%
\pgfpathlineto{\pgfqpoint{2.500347in}{2.031853in}}%
\pgfpathlineto{\pgfqpoint{2.502922in}{2.036356in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.040860in}}%
\pgfpathlineto{\pgfqpoint{2.529320in}{2.045363in}}%
\pgfpathlineto{\pgfqpoint{2.530607in}{2.054370in}}%
\pgfpathlineto{\pgfqpoint{2.537046in}{2.058874in}}%
\pgfpathlineto{\pgfqpoint{2.546059in}{2.063377in}}%
\pgfpathlineto{\pgfqpoint{2.548635in}{2.067881in}}%
\pgfpathlineto{\pgfqpoint{2.569238in}{2.072384in}}%
\pgfpathlineto{\pgfqpoint{2.575032in}{2.076888in}}%
\pgfpathlineto{\pgfqpoint{2.576320in}{2.081391in}}%
\pgfpathlineto{\pgfqpoint{2.580827in}{2.085895in}}%
\pgfpathlineto{\pgfqpoint{2.590484in}{2.090398in}}%
\pgfpathlineto{\pgfqpoint{2.591128in}{2.094902in}}%
\pgfpathlineto{\pgfqpoint{2.592416in}{2.099406in}}%
\pgfpathlineto{\pgfqpoint{2.592416in}{2.103909in}}%
\pgfpathlineto{\pgfqpoint{2.605293in}{2.108413in}}%
\pgfpathlineto{\pgfqpoint{2.609156in}{2.112916in}}%
\pgfpathlineto{\pgfqpoint{2.615594in}{2.117420in}}%
\pgfpathlineto{\pgfqpoint{2.645854in}{2.126427in}}%
\pgfpathlineto{\pgfqpoint{2.658731in}{2.130930in}}%
\pgfpathlineto{\pgfqpoint{2.661306in}{2.135434in}}%
\pgfpathlineto{\pgfqpoint{2.674183in}{2.139937in}}%
\pgfpathlineto{\pgfqpoint{2.692855in}{2.144441in}}%
\pgfpathlineto{\pgfqpoint{2.705087in}{2.148944in}}%
\pgfpathlineto{\pgfqpoint{2.706375in}{2.153448in}}%
\pgfpathlineto{\pgfqpoint{2.710882in}{2.157952in}}%
\pgfpathlineto{\pgfqpoint{2.717964in}{2.162455in}}%
\pgfpathlineto{\pgfqpoint{2.723759in}{2.166959in}}%
\pgfpathlineto{\pgfqpoint{2.724403in}{2.171462in}}%
\pgfpathlineto{\pgfqpoint{2.726334in}{2.175966in}}%
\pgfpathlineto{\pgfqpoint{2.772691in}{2.180469in}}%
\pgfpathlineto{\pgfqpoint{2.773978in}{2.184973in}}%
\pgfpathlineto{\pgfqpoint{2.786855in}{2.189476in}}%
\pgfpathlineto{\pgfqpoint{2.802307in}{2.198483in}}%
\pgfpathlineto{\pgfqpoint{2.804882in}{2.207490in}}%
\pgfpathlineto{\pgfqpoint{2.816472in}{2.211994in}}%
\pgfpathlineto{\pgfqpoint{2.818403in}{2.216497in}}%
\pgfpathlineto{\pgfqpoint{2.822266in}{2.221001in}}%
\pgfpathlineto{\pgfqpoint{2.822910in}{2.225505in}}%
\pgfpathlineto{\pgfqpoint{2.822910in}{2.230008in}}%
\pgfpathlineto{\pgfqpoint{2.829992in}{2.234512in}}%
\pgfpathlineto{\pgfqpoint{2.840294in}{2.239015in}}%
\pgfpathlineto{\pgfqpoint{2.844157in}{2.243519in}}%
\pgfpathlineto{\pgfqpoint{2.846088in}{2.248022in}}%
\pgfpathlineto{\pgfqpoint{2.848663in}{2.252526in}}%
\pgfpathlineto{\pgfqpoint{2.853170in}{2.257029in}}%
\pgfpathlineto{\pgfqpoint{2.857033in}{2.261533in}}%
\pgfpathlineto{\pgfqpoint{2.869266in}{2.266036in}}%
\pgfpathlineto{\pgfqpoint{2.875061in}{2.270540in}}%
\pgfpathlineto{\pgfqpoint{2.881499in}{2.275043in}}%
\pgfpathlineto{\pgfqpoint{2.884075in}{2.279547in}}%
\pgfpathlineto{\pgfqpoint{2.886006in}{2.284051in}}%
\pgfpathlineto{\pgfqpoint{2.886006in}{2.288554in}}%
\pgfpathlineto{\pgfqpoint{2.890513in}{2.293058in}}%
\pgfpathlineto{\pgfqpoint{2.896307in}{2.297561in}}%
\pgfpathlineto{\pgfqpoint{2.897595in}{2.302065in}}%
\pgfpathlineto{\pgfqpoint{2.903390in}{2.306568in}}%
\pgfpathlineto{\pgfqpoint{2.904677in}{2.311072in}}%
\pgfpathlineto{\pgfqpoint{2.914335in}{2.315575in}}%
\pgfpathlineto{\pgfqpoint{2.919486in}{2.320079in}}%
\pgfpathlineto{\pgfqpoint{2.930431in}{2.324582in}}%
\pgfpathlineto{\pgfqpoint{2.944595in}{2.329086in}}%
\pgfpathlineto{\pgfqpoint{2.954253in}{2.333589in}}%
\pgfpathlineto{\pgfqpoint{2.961335in}{2.338093in}}%
\pgfpathlineto{\pgfqpoint{2.972924in}{2.342596in}}%
\pgfpathlineto{\pgfqpoint{2.978719in}{2.347100in}}%
\pgfpathlineto{\pgfqpoint{2.979363in}{2.351604in}}%
\pgfpathlineto{\pgfqpoint{2.983226in}{2.356107in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{2.360611in}}%
\pgfpathlineto{\pgfqpoint{2.989664in}{2.365114in}}%
\pgfpathlineto{\pgfqpoint{2.990952in}{2.369618in}}%
\pgfpathlineto{\pgfqpoint{2.998678in}{2.374121in}}%
\pgfpathlineto{\pgfqpoint{3.002541in}{2.378625in}}%
\pgfpathlineto{\pgfqpoint{3.007692in}{2.383128in}}%
\pgfpathlineto{\pgfqpoint{3.015418in}{2.387632in}}%
\pgfpathlineto{\pgfqpoint{3.016705in}{2.392135in}}%
\pgfpathlineto{\pgfqpoint{3.017349in}{2.396639in}}%
\pgfpathlineto{\pgfqpoint{3.022500in}{2.401142in}}%
\pgfpathlineto{\pgfqpoint{3.026363in}{2.405646in}}%
\pgfpathlineto{\pgfqpoint{3.027007in}{2.410149in}}%
\pgfpathlineto{\pgfqpoint{3.032801in}{2.414653in}}%
\pgfpathlineto{\pgfqpoint{3.040527in}{2.419157in}}%
\pgfpathlineto{\pgfqpoint{3.045678in}{2.423660in}}%
\pgfpathlineto{\pgfqpoint{3.053404in}{2.428164in}}%
\pgfpathlineto{\pgfqpoint{3.053404in}{2.432667in}}%
\pgfpathlineto{\pgfqpoint{3.066281in}{2.437171in}}%
\pgfpathlineto{\pgfqpoint{3.075938in}{2.441674in}}%
\pgfpathlineto{\pgfqpoint{3.081089in}{2.446178in}}%
\pgfpathlineto{\pgfqpoint{3.081733in}{2.450681in}}%
\pgfpathlineto{\pgfqpoint{3.087527in}{2.455185in}}%
\pgfpathlineto{\pgfqpoint{3.101048in}{2.459688in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{2.464192in}}%
\pgfpathlineto{\pgfqpoint{3.106199in}{2.468695in}}%
\pgfpathlineto{\pgfqpoint{3.108774in}{2.473199in}}%
\pgfpathlineto{\pgfqpoint{3.112637in}{2.477703in}}%
\pgfpathlineto{\pgfqpoint{3.135815in}{2.482206in}}%
\pgfpathlineto{\pgfqpoint{3.135815in}{2.486710in}}%
\pgfpathlineto{\pgfqpoint{3.140322in}{2.491213in}}%
\pgfpathlineto{\pgfqpoint{3.147404in}{2.495717in}}%
\pgfpathlineto{\pgfqpoint{3.157062in}{2.500220in}}%
\pgfpathlineto{\pgfqpoint{3.159637in}{2.504724in}}%
\pgfpathlineto{\pgfqpoint{3.173158in}{2.509227in}}%
\pgfpathlineto{\pgfqpoint{3.173158in}{2.513731in}}%
\pgfpathlineto{\pgfqpoint{3.180240in}{2.518234in}}%
\pgfpathlineto{\pgfqpoint{3.185391in}{2.522738in}}%
\pgfpathlineto{\pgfqpoint{3.191185in}{2.527241in}}%
\pgfpathlineto{\pgfqpoint{3.191829in}{2.531745in}}%
\pgfpathlineto{\pgfqpoint{3.191829in}{2.536248in}}%
\pgfpathlineto{\pgfqpoint{3.209213in}{2.540752in}}%
\pgfpathlineto{\pgfqpoint{3.213720in}{2.545256in}}%
\pgfpathlineto{\pgfqpoint{3.220802in}{2.549759in}}%
\pgfpathlineto{\pgfqpoint{3.232391in}{2.554263in}}%
\pgfpathlineto{\pgfqpoint{3.233035in}{2.558766in}}%
\pgfpathlineto{\pgfqpoint{3.236254in}{2.563270in}}%
\pgfpathlineto{\pgfqpoint{3.247843in}{2.567773in}}%
\pgfpathlineto{\pgfqpoint{3.247843in}{2.572277in}}%
\pgfpathlineto{\pgfqpoint{3.263295in}{2.576780in}}%
\pgfpathlineto{\pgfqpoint{3.268446in}{2.581284in}}%
\pgfpathlineto{\pgfqpoint{3.272309in}{2.585787in}}%
\pgfpathlineto{\pgfqpoint{3.274241in}{2.590291in}}%
\pgfpathlineto{\pgfqpoint{3.274241in}{2.594794in}}%
\pgfpathlineto{\pgfqpoint{3.288405in}{2.599298in}}%
\pgfpathlineto{\pgfqpoint{3.298706in}{2.603802in}}%
\pgfpathlineto{\pgfqpoint{3.305789in}{2.608305in}}%
\pgfpathlineto{\pgfqpoint{3.308364in}{2.612809in}}%
\pgfpathlineto{\pgfqpoint{3.314159in}{2.617312in}}%
\pgfpathlineto{\pgfqpoint{3.318022in}{2.621816in}}%
\pgfpathlineto{\pgfqpoint{3.318665in}{2.626319in}}%
\pgfpathlineto{\pgfqpoint{3.323816in}{2.630823in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{2.639830in}}%
\pgfpathlineto{\pgfqpoint{3.338624in}{2.644333in}}%
\pgfpathlineto{\pgfqpoint{3.345707in}{2.648837in}}%
\pgfpathlineto{\pgfqpoint{3.357296in}{2.653340in}}%
\pgfpathlineto{\pgfqpoint{3.365022in}{2.657844in}}%
\pgfpathlineto{\pgfqpoint{3.365666in}{2.662347in}}%
\pgfpathlineto{\pgfqpoint{3.366953in}{2.666851in}}%
\pgfpathlineto{\pgfqpoint{3.390132in}{2.675858in}}%
\pgfpathlineto{\pgfqpoint{3.395282in}{2.680362in}}%
\pgfpathlineto{\pgfqpoint{3.395926in}{2.684865in}}%
\pgfpathlineto{\pgfqpoint{3.417817in}{2.689369in}}%
\pgfpathlineto{\pgfqpoint{3.421680in}{2.693872in}}%
\pgfpathlineto{\pgfqpoint{3.437776in}{2.698376in}}%
\pgfpathlineto{\pgfqpoint{3.442282in}{2.702879in}}%
\pgfpathlineto{\pgfqpoint{3.445502in}{2.707383in}}%
\pgfpathlineto{\pgfqpoint{3.473831in}{2.711886in}}%
\pgfpathlineto{\pgfqpoint{3.476406in}{2.716390in}}%
\pgfpathlineto{\pgfqpoint{3.504091in}{2.720893in}}%
\pgfpathlineto{\pgfqpoint{3.507954in}{2.725397in}}%
\pgfpathlineto{\pgfqpoint{3.508598in}{2.729901in}}%
\pgfpathlineto{\pgfqpoint{3.524694in}{2.734404in}}%
\pgfpathlineto{\pgfqpoint{3.529201in}{2.738908in}}%
\pgfpathlineto{\pgfqpoint{3.533064in}{2.743411in}}%
\pgfpathlineto{\pgfqpoint{3.540790in}{2.747915in}}%
\pgfpathlineto{\pgfqpoint{3.540790in}{2.752418in}}%
\pgfpathlineto{\pgfqpoint{3.543365in}{2.756922in}}%
\pgfpathlineto{\pgfqpoint{3.544009in}{2.761425in}}%
\pgfpathlineto{\pgfqpoint{3.552379in}{2.765929in}}%
\pgfpathlineto{\pgfqpoint{3.552379in}{2.770432in}}%
\pgfpathlineto{\pgfqpoint{3.563324in}{2.774936in}}%
\pgfpathlineto{\pgfqpoint{3.571050in}{2.783943in}}%
\pgfpathlineto{\pgfqpoint{3.574913in}{2.792950in}}%
\pgfpathlineto{\pgfqpoint{3.579420in}{2.797454in}}%
\pgfpathlineto{\pgfqpoint{3.612900in}{2.801957in}}%
\pgfpathlineto{\pgfqpoint{3.613543in}{2.806461in}}%
\pgfpathlineto{\pgfqpoint{3.620626in}{2.810964in}}%
\pgfpathlineto{\pgfqpoint{3.632215in}{2.815468in}}%
\pgfpathlineto{\pgfqpoint{3.633502in}{2.819971in}}%
\pgfpathlineto{\pgfqpoint{3.635434in}{2.824475in}}%
\pgfpathlineto{\pgfqpoint{3.638009in}{2.828978in}}%
\pgfpathlineto{\pgfqpoint{3.641872in}{2.833482in}}%
\pgfpathlineto{\pgfqpoint{3.663119in}{2.837985in}}%
\pgfpathlineto{\pgfqpoint{3.675996in}{2.846992in}}%
\pgfpathlineto{\pgfqpoint{3.694023in}{2.851496in}}%
\pgfpathlineto{\pgfqpoint{3.695955in}{2.855999in}}%
\pgfpathlineto{\pgfqpoint{3.708188in}{2.860503in}}%
\pgfpathlineto{\pgfqpoint{3.711407in}{2.865007in}}%
\pgfpathlineto{\pgfqpoint{3.713338in}{2.869510in}}%
\pgfpathlineto{\pgfqpoint{3.723640in}{2.874014in}}%
\pgfpathlineto{\pgfqpoint{3.737804in}{2.878517in}}%
\pgfpathlineto{\pgfqpoint{3.740380in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{3.740380in}{2.887524in}}%
\pgfpathlineto{\pgfqpoint{3.751325in}{2.892028in}}%
\pgfpathlineto{\pgfqpoint{3.755188in}{2.896531in}}%
\pgfpathlineto{\pgfqpoint{3.757763in}{2.901035in}}%
\pgfpathlineto{\pgfqpoint{3.760982in}{2.905538in}}%
\pgfpathlineto{\pgfqpoint{3.769996in}{2.910042in}}%
\pgfpathlineto{\pgfqpoint{3.786092in}{2.914545in}}%
\pgfpathlineto{\pgfqpoint{3.798969in}{2.919049in}}%
\pgfpathlineto{\pgfqpoint{3.809270in}{2.923553in}}%
\pgfpathlineto{\pgfqpoint{3.811846in}{2.928056in}}%
\pgfpathlineto{\pgfqpoint{3.824079in}{2.932560in}}%
\pgfpathlineto{\pgfqpoint{3.830517in}{2.937063in}}%
\pgfpathlineto{\pgfqpoint{3.832448in}{2.941567in}}%
\pgfpathlineto{\pgfqpoint{3.833092in}{2.946070in}}%
\pgfpathlineto{\pgfqpoint{3.837599in}{2.950574in}}%
\pgfpathlineto{\pgfqpoint{3.846613in}{2.955077in}}%
\pgfpathlineto{\pgfqpoint{3.856914in}{2.959581in}}%
\pgfpathlineto{\pgfqpoint{3.858846in}{2.964084in}}%
\pgfpathlineto{\pgfqpoint{3.873010in}{2.973091in}}%
\pgfpathlineto{\pgfqpoint{3.895545in}{2.977595in}}%
\pgfpathlineto{\pgfqpoint{3.896832in}{2.982098in}}%
\pgfpathlineto{\pgfqpoint{3.921942in}{2.986602in}}%
\pgfpathlineto{\pgfqpoint{3.927737in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{3.932243in}{2.995609in}}%
\pgfpathlineto{\pgfqpoint{3.934175in}{3.000113in}}%
\pgfpathlineto{\pgfqpoint{3.935463in}{3.004616in}}%
\pgfpathlineto{\pgfqpoint{3.938682in}{3.009120in}}%
\pgfpathlineto{\pgfqpoint{3.956065in}{3.018127in}}%
\pgfpathlineto{\pgfqpoint{3.969586in}{3.022630in}}%
\pgfpathlineto{\pgfqpoint{3.970874in}{3.027134in}}%
\pgfpathlineto{\pgfqpoint{3.974737in}{3.031637in}}%
\pgfpathlineto{\pgfqpoint{3.976024in}{3.036141in}}%
\pgfpathlineto{\pgfqpoint{3.981175in}{3.040644in}}%
\pgfpathlineto{\pgfqpoint{3.997915in}{3.045148in}}%
\pgfpathlineto{\pgfqpoint{4.009504in}{3.049652in}}%
\pgfpathlineto{\pgfqpoint{4.010792in}{3.054155in}}%
\pgfpathlineto{\pgfqpoint{4.011436in}{3.058659in}}%
\pgfpathlineto{\pgfqpoint{4.036545in}{3.063162in}}%
\pgfpathlineto{\pgfqpoint{4.037189in}{3.067666in}}%
\pgfpathlineto{\pgfqpoint{4.039764in}{3.072169in}}%
\pgfpathlineto{\pgfqpoint{4.039764in}{3.076673in}}%
\pgfpathlineto{\pgfqpoint{4.046203in}{3.085680in}}%
\pgfpathlineto{\pgfqpoint{4.051997in}{3.090183in}}%
\pgfpathlineto{\pgfqpoint{4.051997in}{3.099190in}}%
\pgfpathlineto{\pgfqpoint{4.055860in}{3.108197in}}%
\pgfpathlineto{\pgfqpoint{4.065518in}{3.112701in}}%
\pgfpathlineto{\pgfqpoint{4.067449in}{3.117205in}}%
\pgfpathlineto{\pgfqpoint{4.071956in}{3.121708in}}%
\pgfpathlineto{\pgfqpoint{4.075819in}{3.126212in}}%
\pgfpathlineto{\pgfqpoint{4.079039in}{3.130715in}}%
\pgfpathlineto{\pgfqpoint{4.086765in}{3.135219in}}%
\pgfpathlineto{\pgfqpoint{4.100285in}{3.139722in}}%
\pgfpathlineto{\pgfqpoint{4.112518in}{3.144226in}}%
\pgfpathlineto{\pgfqpoint{4.116381in}{3.148729in}}%
\pgfpathlineto{\pgfqpoint{4.126683in}{3.153233in}}%
\pgfpathlineto{\pgfqpoint{4.147285in}{3.157736in}}%
\pgfpathlineto{\pgfqpoint{4.150505in}{3.162240in}}%
\pgfpathlineto{\pgfqpoint{4.155012in}{3.166743in}}%
\pgfpathlineto{\pgfqpoint{4.156943in}{3.171247in}}%
\pgfpathlineto{\pgfqpoint{4.167244in}{3.175751in}}%
\pgfpathlineto{\pgfqpoint{4.182697in}{3.180254in}}%
\pgfpathlineto{\pgfqpoint{4.190423in}{3.184758in}}%
\pgfpathlineto{\pgfqpoint{4.192354in}{3.189261in}}%
\pgfpathlineto{\pgfqpoint{4.205875in}{3.193765in}}%
\pgfpathlineto{\pgfqpoint{4.209738in}{3.202772in}}%
\pgfpathlineto{\pgfqpoint{4.212313in}{3.207275in}}%
\pgfpathlineto{\pgfqpoint{4.216820in}{3.211779in}}%
\pgfpathlineto{\pgfqpoint{4.234847in}{3.216282in}}%
\pgfpathlineto{\pgfqpoint{4.239354in}{3.220786in}}%
\pgfpathlineto{\pgfqpoint{4.245149in}{3.225289in}}%
\pgfpathlineto{\pgfqpoint{4.249656in}{3.229793in}}%
\pgfpathlineto{\pgfqpoint{4.258669in}{3.234296in}}%
\pgfpathlineto{\pgfqpoint{4.277985in}{3.238800in}}%
\pgfpathlineto{\pgfqpoint{4.282492in}{3.243304in}}%
\pgfpathlineto{\pgfqpoint{4.290861in}{3.247807in}}%
\pgfpathlineto{\pgfqpoint{4.294081in}{3.252311in}}%
\pgfpathlineto{\pgfqpoint{4.294724in}{3.256814in}}%
\pgfpathlineto{\pgfqpoint{4.296012in}{3.261318in}}%
\pgfpathlineto{\pgfqpoint{4.298587in}{3.265821in}}%
\pgfpathlineto{\pgfqpoint{4.318546in}{3.270325in}}%
\pgfpathlineto{\pgfqpoint{4.324341in}{3.274828in}}%
\pgfpathlineto{\pgfqpoint{4.332067in}{3.279332in}}%
\pgfpathlineto{\pgfqpoint{4.335286in}{3.283835in}}%
\pgfpathlineto{\pgfqpoint{4.363615in}{3.288339in}}%
\pgfpathlineto{\pgfqpoint{4.373273in}{3.292842in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.297346in}}%
\pgfpathlineto{\pgfqpoint{4.375848in}{3.301849in}}%
\pgfpathlineto{\pgfqpoint{4.380999in}{3.310857in}}%
\pgfpathlineto{\pgfqpoint{4.382286in}{3.315360in}}%
\pgfpathlineto{\pgfqpoint{4.382286in}{3.319864in}}%
\pgfpathlineto{\pgfqpoint{4.393876in}{3.324367in}}%
\pgfpathlineto{\pgfqpoint{4.398382in}{3.328871in}}%
\pgfpathlineto{\pgfqpoint{4.404821in}{3.333374in}}%
\pgfpathlineto{\pgfqpoint{4.406108in}{3.337878in}}%
\pgfpathlineto{\pgfqpoint{4.408040in}{3.342381in}}%
\pgfpathlineto{\pgfqpoint{4.415122in}{3.346885in}}%
\pgfpathlineto{\pgfqpoint{4.428643in}{3.351388in}}%
\pgfpathlineto{\pgfqpoint{4.430574in}{3.355892in}}%
\pgfpathlineto{\pgfqpoint{4.439588in}{3.360395in}}%
\pgfpathlineto{\pgfqpoint{4.442163in}{3.364899in}}%
\pgfpathlineto{\pgfqpoint{4.446670in}{3.369403in}}%
\pgfpathlineto{\pgfqpoint{4.447314in}{3.373906in}}%
\pgfpathlineto{\pgfqpoint{4.447314in}{3.378410in}}%
\pgfpathlineto{\pgfqpoint{4.448602in}{3.382913in}}%
\pgfpathlineto{\pgfqpoint{4.449246in}{3.387417in}}%
\pgfpathlineto{\pgfqpoint{4.451177in}{3.391920in}}%
\pgfpathlineto{\pgfqpoint{4.473068in}{3.396424in}}%
\pgfpathlineto{\pgfqpoint{4.473712in}{3.400927in}}%
\pgfpathlineto{\pgfqpoint{4.475643in}{3.405431in}}%
\pgfpathlineto{\pgfqpoint{4.475643in}{3.409934in}}%
\pgfpathlineto{\pgfqpoint{4.485301in}{3.414438in}}%
\pgfpathlineto{\pgfqpoint{4.491095in}{3.418941in}}%
\pgfpathlineto{\pgfqpoint{4.506547in}{3.423445in}}%
\pgfpathlineto{\pgfqpoint{4.516849in}{3.427948in}}%
\pgfpathlineto{\pgfqpoint{4.522643in}{3.432452in}}%
\pgfpathlineto{\pgfqpoint{4.527150in}{3.436956in}}%
\pgfpathlineto{\pgfqpoint{4.537452in}{3.441459in}}%
\pgfpathlineto{\pgfqpoint{4.541958in}{3.445963in}}%
\pgfpathlineto{\pgfqpoint{4.547753in}{3.450466in}}%
\pgfpathlineto{\pgfqpoint{4.548397in}{3.454970in}}%
\pgfpathlineto{\pgfqpoint{4.556123in}{3.459473in}}%
\pgfpathlineto{\pgfqpoint{4.559342in}{3.463977in}}%
\pgfpathlineto{\pgfqpoint{4.579301in}{3.468480in}}%
\pgfpathlineto{\pgfqpoint{4.581876in}{3.472984in}}%
\pgfpathlineto{\pgfqpoint{4.588315in}{3.477487in}}%
\pgfpathlineto{\pgfqpoint{4.590246in}{3.481991in}}%
\pgfpathlineto{\pgfqpoint{4.594109in}{3.486494in}}%
\pgfpathlineto{\pgfqpoint{4.597328in}{3.490998in}}%
\pgfpathlineto{\pgfqpoint{4.614068in}{3.495502in}}%
\pgfpathlineto{\pgfqpoint{4.617931in}{3.500005in}}%
\pgfpathlineto{\pgfqpoint{4.621151in}{3.504509in}}%
\pgfpathlineto{\pgfqpoint{4.627589in}{3.509012in}}%
\pgfpathlineto{\pgfqpoint{4.629520in}{3.513516in}}%
\pgfpathlineto{\pgfqpoint{4.630164in}{3.518019in}}%
\pgfpathlineto{\pgfqpoint{4.635315in}{3.522523in}}%
\pgfpathlineto{\pgfqpoint{4.646260in}{3.527026in}}%
\pgfpathlineto{\pgfqpoint{4.655274in}{3.531530in}}%
\pgfpathlineto{\pgfqpoint{4.668151in}{3.536033in}}%
\pgfpathlineto{\pgfqpoint{4.668795in}{3.540537in}}%
\pgfpathlineto{\pgfqpoint{4.676521in}{3.545040in}}%
\pgfpathlineto{\pgfqpoint{4.678452in}{3.549544in}}%
\pgfpathlineto{\pgfqpoint{4.681027in}{3.558551in}}%
\pgfpathlineto{\pgfqpoint{4.691329in}{3.563055in}}%
\pgfpathlineto{\pgfqpoint{4.691329in}{3.567558in}}%
\pgfpathlineto{\pgfqpoint{4.694548in}{3.572062in}}%
\pgfpathlineto{\pgfqpoint{4.722877in}{3.581069in}}%
\pgfpathlineto{\pgfqpoint{4.726740in}{3.585572in}}%
\pgfpathlineto{\pgfqpoint{4.732535in}{3.590076in}}%
\pgfpathlineto{\pgfqpoint{4.739617in}{3.594579in}}%
\pgfpathlineto{\pgfqpoint{4.751206in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{4.753781in}{3.612593in}}%
\pgfpathlineto{\pgfqpoint{4.765370in}{3.617097in}}%
\pgfpathlineto{\pgfqpoint{4.769233in}{3.621601in}}%
\pgfpathlineto{\pgfqpoint{4.774384in}{3.626104in}}%
\pgfpathlineto{\pgfqpoint{4.776959in}{3.630608in}}%
\pgfpathlineto{\pgfqpoint{4.780822in}{3.635111in}}%
\pgfpathlineto{\pgfqpoint{4.786617in}{3.639615in}}%
\pgfpathlineto{\pgfqpoint{4.796918in}{3.644118in}}%
\pgfpathlineto{\pgfqpoint{4.819453in}{3.648622in}}%
\pgfpathlineto{\pgfqpoint{4.822672in}{3.653125in}}%
\pgfpathlineto{\pgfqpoint{4.823960in}{3.657629in}}%
\pgfpathlineto{\pgfqpoint{4.824603in}{3.662132in}}%
\pgfpathlineto{\pgfqpoint{4.829110in}{3.666636in}}%
\pgfpathlineto{\pgfqpoint{4.848425in}{3.675643in}}%
\pgfpathlineto{\pgfqpoint{4.854864in}{3.680146in}}%
\pgfpathlineto{\pgfqpoint{4.854864in}{3.689154in}}%
\pgfpathlineto{\pgfqpoint{4.856152in}{3.693657in}}%
\pgfpathlineto{\pgfqpoint{4.862590in}{3.698161in}}%
\pgfpathlineto{\pgfqpoint{4.876111in}{3.702664in}}%
\pgfpathlineto{\pgfqpoint{4.887056in}{3.707168in}}%
\pgfpathlineto{\pgfqpoint{4.889631in}{3.711671in}}%
\pgfpathlineto{\pgfqpoint{4.891563in}{3.716175in}}%
\pgfpathlineto{\pgfqpoint{4.927618in}{3.720678in}}%
\pgfpathlineto{\pgfqpoint{4.929549in}{3.725182in}}%
\pgfpathlineto{\pgfqpoint{4.929549in}{3.729685in}}%
\pgfpathlineto{\pgfqpoint{4.934056in}{3.734189in}}%
\pgfpathlineto{\pgfqpoint{4.946933in}{3.738692in}}%
\pgfpathlineto{\pgfqpoint{4.946933in}{3.743196in}}%
\pgfpathlineto{\pgfqpoint{4.951440in}{3.747699in}}%
\pgfpathlineto{\pgfqpoint{4.968823in}{3.752203in}}%
\pgfpathlineto{\pgfqpoint{4.994577in}{3.761210in}}%
\pgfpathlineto{\pgfqpoint{4.994577in}{3.765714in}}%
\pgfpathlineto{\pgfqpoint{4.995864in}{3.770217in}}%
\pgfpathlineto{\pgfqpoint{5.003591in}{3.774721in}}%
\pgfpathlineto{\pgfqpoint{5.004234in}{3.779224in}}%
\pgfpathlineto{\pgfqpoint{5.013892in}{3.783728in}}%
\pgfpathlineto{\pgfqpoint{5.030632in}{3.788231in}}%
\pgfpathlineto{\pgfqpoint{5.039002in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{5.041577in}{3.797238in}}%
\pgfpathlineto{\pgfqpoint{5.058961in}{3.806245in}}%
\pgfpathlineto{\pgfqpoint{5.059604in}{3.810749in}}%
\pgfpathlineto{\pgfqpoint{5.061536in}{3.815253in}}%
\pgfpathlineto{\pgfqpoint{5.067331in}{3.819756in}}%
\pgfpathlineto{\pgfqpoint{5.074413in}{3.824260in}}%
\pgfpathlineto{\pgfqpoint{5.075057in}{3.828763in}}%
\pgfpathlineto{\pgfqpoint{5.075057in}{3.833267in}}%
\pgfpathlineto{\pgfqpoint{5.080207in}{3.837770in}}%
\pgfpathlineto{\pgfqpoint{5.086646in}{3.842274in}}%
\pgfpathlineto{\pgfqpoint{5.100166in}{3.846777in}}%
\pgfpathlineto{\pgfqpoint{5.104029in}{3.851281in}}%
\pgfpathlineto{\pgfqpoint{5.108536in}{3.855784in}}%
\pgfpathlineto{\pgfqpoint{5.112399in}{3.864791in}}%
\pgfpathlineto{\pgfqpoint{5.114975in}{3.869295in}}%
\pgfpathlineto{\pgfqpoint{5.128495in}{3.873798in}}%
\pgfpathlineto{\pgfqpoint{5.143947in}{3.878302in}}%
\pgfpathlineto{\pgfqpoint{5.156180in}{3.882806in}}%
\pgfpathlineto{\pgfqpoint{5.160043in}{3.887309in}}%
\pgfpathlineto{\pgfqpoint{5.167125in}{3.891813in}}%
\pgfpathlineto{\pgfqpoint{5.169057in}{3.896316in}}%
\pgfpathlineto{\pgfqpoint{5.178071in}{3.900820in}}%
\pgfpathlineto{\pgfqpoint{5.196098in}{3.905323in}}%
\pgfpathlineto{\pgfqpoint{5.204468in}{3.909827in}}%
\pgfpathlineto{\pgfqpoint{5.211550in}{3.914330in}}%
\pgfpathlineto{\pgfqpoint{5.211550in}{3.918834in}}%
\pgfpathlineto{\pgfqpoint{5.213482in}{3.923337in}}%
\pgfpathlineto{\pgfqpoint{5.214769in}{3.927841in}}%
\pgfpathlineto{\pgfqpoint{5.223783in}{3.932344in}}%
\pgfpathlineto{\pgfqpoint{5.225071in}{3.936848in}}%
\pgfpathlineto{\pgfqpoint{5.230865in}{3.941352in}}%
\pgfpathlineto{\pgfqpoint{5.236016in}{3.945855in}}%
\pgfpathlineto{\pgfqpoint{5.249537in}{3.950359in}}%
\pgfpathlineto{\pgfqpoint{5.255975in}{3.954862in}}%
\pgfpathlineto{\pgfqpoint{5.266920in}{3.959366in}}%
\pgfpathlineto{\pgfqpoint{5.280441in}{3.963869in}}%
\pgfpathlineto{\pgfqpoint{5.286236in}{3.968373in}}%
\pgfpathlineto{\pgfqpoint{5.290099in}{3.972876in}}%
\pgfpathlineto{\pgfqpoint{5.292030in}{3.977380in}}%
\pgfpathlineto{\pgfqpoint{5.304907in}{3.981883in}}%
\pgfpathlineto{\pgfqpoint{5.308770in}{3.986387in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{3.990890in}}%
\pgfpathlineto{\pgfqpoint{5.335167in}{3.999897in}}%
\pgfpathlineto{\pgfqpoint{5.340318in}{4.004401in}}%
\pgfpathlineto{\pgfqpoint{5.342893in}{4.013408in}}%
\pgfpathlineto{\pgfqpoint{5.355770in}{4.017912in}}%
\pgfpathlineto{\pgfqpoint{5.355770in}{4.022415in}}%
\pgfpathlineto{\pgfqpoint{5.359633in}{4.026919in}}%
\pgfpathlineto{\pgfqpoint{5.375729in}{4.031422in}}%
\pgfpathlineto{\pgfqpoint{5.382167in}{4.035926in}}%
\pgfpathlineto{\pgfqpoint{5.386674in}{4.040429in}}%
\pgfpathlineto{\pgfqpoint{5.395688in}{4.044933in}}%
\pgfpathlineto{\pgfqpoint{5.398907in}{4.049436in}}%
\pgfpathlineto{\pgfqpoint{5.405346in}{4.053940in}}%
\pgfpathlineto{\pgfqpoint{5.405346in}{4.058443in}}%
\pgfpathlineto{\pgfqpoint{5.409853in}{4.062947in}}%
\pgfpathlineto{\pgfqpoint{5.413072in}{4.067451in}}%
\pgfpathlineto{\pgfqpoint{5.418222in}{4.071954in}}%
\pgfpathlineto{\pgfqpoint{5.420154in}{4.076458in}}%
\pgfpathlineto{\pgfqpoint{5.420798in}{4.080961in}}%
\pgfpathlineto{\pgfqpoint{5.424017in}{4.085465in}}%
\pgfpathlineto{\pgfqpoint{5.427880in}{4.089968in}}%
\pgfpathlineto{\pgfqpoint{5.434318in}{4.094472in}}%
\pgfpathlineto{\pgfqpoint{5.439469in}{4.098975in}}%
\pgfpathlineto{\pgfqpoint{5.452990in}{4.103479in}}%
\pgfpathlineto{\pgfqpoint{5.474236in}{4.112486in}}%
\pgfpathlineto{\pgfqpoint{5.476812in}{4.116989in}}%
\pgfpathlineto{\pgfqpoint{5.490976in}{4.121493in}}%
\pgfpathlineto{\pgfqpoint{5.501278in}{4.125996in}}%
\pgfpathlineto{\pgfqpoint{5.501278in}{4.130500in}}%
\pgfpathlineto{\pgfqpoint{5.542483in}{4.139507in}}%
\pgfpathlineto{\pgfqpoint{5.545059in}{4.144011in}}%
\pgfpathlineto{\pgfqpoint{5.545702in}{4.148514in}}%
\pgfpathlineto{\pgfqpoint{5.555360in}{4.153018in}}%
\pgfpathlineto{\pgfqpoint{5.569524in}{4.162025in}}%
\pgfpathlineto{\pgfqpoint{5.570812in}{4.166528in}}%
\pgfpathlineto{\pgfqpoint{5.588840in}{4.171032in}}%
\pgfpathlineto{\pgfqpoint{5.598497in}{4.175535in}}%
\pgfpathlineto{\pgfqpoint{5.599141in}{4.180039in}}%
\pgfpathlineto{\pgfqpoint{5.603004in}{4.184542in}}%
\pgfpathlineto{\pgfqpoint{5.610730in}{4.189046in}}%
\pgfpathlineto{\pgfqpoint{5.611374in}{4.193549in}}%
\pgfpathlineto{\pgfqpoint{5.622319in}{4.198053in}}%
\pgfpathlineto{\pgfqpoint{5.675114in}{4.202557in}}%
\pgfpathlineto{\pgfqpoint{5.687991in}{4.207060in}}%
\pgfpathlineto{\pgfqpoint{5.688635in}{4.211564in}}%
\pgfpathlineto{\pgfqpoint{5.691210in}{4.216067in}}%
\pgfpathlineto{\pgfqpoint{5.696361in}{4.220571in}}%
\pgfpathlineto{\pgfqpoint{5.697648in}{4.225074in}}%
\pgfpathlineto{\pgfqpoint{5.697648in}{4.229578in}}%
\pgfpathlineto{\pgfqpoint{5.709881in}{4.238585in}}%
\pgfpathlineto{\pgfqpoint{5.729196in}{4.243088in}}%
\pgfpathlineto{\pgfqpoint{5.729196in}{4.247592in}}%
\pgfpathlineto{\pgfqpoint{5.734347in}{4.252095in}}%
\pgfpathlineto{\pgfqpoint{5.738854in}{4.256599in}}%
\pgfpathlineto{\pgfqpoint{5.738854in}{4.261103in}}%
\pgfpathlineto{\pgfqpoint{5.745292in}{4.265606in}}%
\pgfpathlineto{\pgfqpoint{5.753662in}{4.270110in}}%
\pgfpathlineto{\pgfqpoint{5.767827in}{4.274613in}}%
\pgfpathlineto{\pgfqpoint{5.769114in}{4.279117in}}%
\pgfpathlineto{\pgfqpoint{5.771690in}{4.283620in}}%
\pgfpathlineto{\pgfqpoint{5.779416in}{4.288124in}}%
\pgfpathlineto{\pgfqpoint{5.783923in}{4.292627in}}%
\pgfpathlineto{\pgfqpoint{5.791005in}{4.297131in}}%
\pgfpathlineto{\pgfqpoint{5.793580in}{4.301634in}}%
\pgfpathlineto{\pgfqpoint{5.801950in}{4.306138in}}%
\pgfpathlineto{\pgfqpoint{5.802594in}{4.310641in}}%
\pgfpathlineto{\pgfqpoint{5.803882in}{4.315145in}}%
\pgfpathlineto{\pgfqpoint{5.804525in}{4.319648in}}%
\pgfpathlineto{\pgfqpoint{5.810964in}{4.324152in}}%
\pgfpathlineto{\pgfqpoint{5.821265in}{4.328656in}}%
\pgfpathlineto{\pgfqpoint{5.830279in}{4.333159in}}%
\pgfpathlineto{\pgfqpoint{5.862471in}{4.337663in}}%
\pgfpathlineto{\pgfqpoint{5.863759in}{4.342166in}}%
\pgfpathlineto{\pgfqpoint{5.865690in}{4.346670in}}%
\pgfpathlineto{\pgfqpoint{5.866978in}{4.351173in}}%
\pgfpathlineto{\pgfqpoint{5.870197in}{4.355677in}}%
\pgfpathlineto{\pgfqpoint{5.888868in}{4.360180in}}%
\pgfpathlineto{\pgfqpoint{5.912046in}{4.364684in}}%
\pgfpathlineto{\pgfqpoint{5.916553in}{4.369187in}}%
\pgfpathlineto{\pgfqpoint{5.916553in}{4.373691in}}%
\pgfpathlineto{\pgfqpoint{5.917841in}{4.378194in}}%
\pgfpathlineto{\pgfqpoint{5.926211in}{4.382698in}}%
\pgfpathlineto{\pgfqpoint{5.950033in}{4.387202in}}%
\pgfpathlineto{\pgfqpoint{5.960978in}{4.391705in}}%
\pgfpathlineto{\pgfqpoint{5.963554in}{4.396209in}}%
\pgfpathlineto{\pgfqpoint{5.965485in}{4.400712in}}%
\pgfpathlineto{\pgfqpoint{5.966129in}{4.405216in}}%
\pgfpathlineto{\pgfqpoint{5.969348in}{4.409719in}}%
\pgfpathlineto{\pgfqpoint{5.986088in}{4.414223in}}%
\pgfpathlineto{\pgfqpoint{5.992526in}{4.418726in}}%
\pgfpathlineto{\pgfqpoint{5.997033in}{4.423230in}}%
\pgfpathlineto{\pgfqpoint{6.016992in}{4.427733in}}%
\pgfpathlineto{\pgfqpoint{6.024718in}{4.432237in}}%
\pgfpathlineto{\pgfqpoint{6.033732in}{4.436740in}}%
\pgfpathlineto{\pgfqpoint{6.046609in}{4.441244in}}%
\pgfpathlineto{\pgfqpoint{6.064636in}{4.445747in}}%
\pgfpathlineto{\pgfqpoint{6.078157in}{4.450251in}}%
\pgfpathlineto{\pgfqpoint{6.078157in}{4.454755in}}%
\pgfpathlineto{\pgfqpoint{6.087814in}{4.459258in}}%
\pgfpathlineto{\pgfqpoint{6.087814in}{4.463762in}}%
\pgfpathlineto{\pgfqpoint{6.094253in}{4.468265in}}%
\pgfpathlineto{\pgfqpoint{6.127732in}{4.472769in}}%
\pgfpathlineto{\pgfqpoint{6.132883in}{4.477272in}}%
\pgfpathlineto{\pgfqpoint{6.136102in}{4.481776in}}%
\pgfpathlineto{\pgfqpoint{6.141253in}{4.486279in}}%
\pgfpathlineto{\pgfqpoint{6.149623in}{4.490783in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{4.495286in}}%
\pgfpathlineto{\pgfqpoint{6.159924in}{4.499790in}}%
\pgfpathlineto{\pgfqpoint{6.174733in}{4.508797in}}%
\pgfpathlineto{\pgfqpoint{6.175376in}{4.513301in}}%
\pgfpathlineto{\pgfqpoint{6.187609in}{4.517804in}}%
\pgfpathlineto{\pgfqpoint{6.191472in}{4.522308in}}%
\pgfpathlineto{\pgfqpoint{6.192760in}{4.526811in}}%
\pgfpathlineto{\pgfqpoint{6.206924in}{4.531315in}}%
\pgfpathlineto{\pgfqpoint{6.213363in}{4.535818in}}%
\pgfpathlineto{\pgfqpoint{6.230746in}{4.540322in}}%
\pgfpathlineto{\pgfqpoint{6.230746in}{4.544825in}}%
\pgfpathlineto{\pgfqpoint{6.233966in}{4.549329in}}%
\pgfpathlineto{\pgfqpoint{6.235897in}{4.553832in}}%
\pgfpathlineto{\pgfqpoint{6.237185in}{4.558336in}}%
\pgfpathlineto{\pgfqpoint{6.245555in}{4.562839in}}%
\pgfpathlineto{\pgfqpoint{6.266158in}{4.567343in}}%
\pgfpathlineto{\pgfqpoint{6.282254in}{4.571846in}}%
\pgfpathlineto{\pgfqpoint{6.283541in}{4.576350in}}%
\pgfpathlineto{\pgfqpoint{6.285473in}{4.580854in}}%
\pgfpathlineto{\pgfqpoint{6.288692in}{4.585357in}}%
\pgfpathlineto{\pgfqpoint{6.311226in}{4.589861in}}%
\pgfpathlineto{\pgfqpoint{6.313802in}{4.594364in}}%
\pgfpathlineto{\pgfqpoint{6.315089in}{4.598868in}}%
\pgfpathlineto{\pgfqpoint{6.320884in}{4.603371in}}%
\pgfpathlineto{\pgfqpoint{6.344062in}{4.607875in}}%
\pgfpathlineto{\pgfqpoint{6.348569in}{4.612378in}}%
\pgfpathlineto{\pgfqpoint{6.349857in}{4.616882in}}%
\pgfpathlineto{\pgfqpoint{6.354363in}{4.621385in}}%
\pgfpathlineto{\pgfqpoint{6.361446in}{4.625889in}}%
\pgfpathlineto{\pgfqpoint{6.380761in}{4.630392in}}%
\pgfpathlineto{\pgfqpoint{6.389775in}{4.634896in}}%
\pgfpathlineto{\pgfqpoint{6.392350in}{4.639399in}}%
\pgfpathlineto{\pgfqpoint{6.392350in}{4.643903in}}%
\pgfpathlineto{\pgfqpoint{6.400720in}{4.648407in}}%
\pgfpathlineto{\pgfqpoint{6.403295in}{4.652910in}}%
\pgfpathlineto{\pgfqpoint{6.407158in}{4.657414in}}%
\pgfpathlineto{\pgfqpoint{6.412953in}{4.661917in}}%
\pgfpathlineto{\pgfqpoint{6.429049in}{4.670924in}}%
\pgfpathlineto{\pgfqpoint{6.450295in}{4.675428in}}%
\pgfpathlineto{\pgfqpoint{6.452871in}{4.679931in}}%
\pgfpathlineto{\pgfqpoint{6.465747in}{4.684435in}}%
\pgfpathlineto{\pgfqpoint{6.469611in}{4.688938in}}%
\pgfpathlineto{\pgfqpoint{6.472186in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{6.475405in}{4.697945in}}%
\pgfpathlineto{\pgfqpoint{6.477980in}{4.702449in}}%
\pgfpathlineto{\pgfqpoint{6.479268in}{4.711456in}}%
\pgfpathlineto{\pgfqpoint{6.489569in}{4.715960in}}%
\pgfpathlineto{\pgfqpoint{6.495364in}{4.720463in}}%
\pgfpathlineto{\pgfqpoint{6.508241in}{4.724967in}}%
\pgfpathlineto{\pgfqpoint{6.509528in}{4.729470in}}%
\pgfpathlineto{\pgfqpoint{6.510172in}{4.733974in}}%
\pgfpathlineto{\pgfqpoint{6.524337in}{4.738477in}}%
\pgfpathlineto{\pgfqpoint{6.524981in}{4.742981in}}%
\pgfpathlineto{\pgfqpoint{6.537214in}{4.747484in}}%
\pgfpathlineto{\pgfqpoint{6.563611in}{4.751988in}}%
\pgfpathlineto{\pgfqpoint{6.582926in}{4.760995in}}%
\pgfpathlineto{\pgfqpoint{6.588077in}{4.765498in}}%
\pgfpathlineto{\pgfqpoint{6.588077in}{4.774506in}}%
\pgfpathlineto{\pgfqpoint{6.600310in}{4.779009in}}%
\pgfpathlineto{\pgfqpoint{6.600310in}{4.783513in}}%
\pgfpathlineto{\pgfqpoint{6.611255in}{4.788016in}}%
\pgfpathlineto{\pgfqpoint{6.617693in}{4.792520in}}%
\pgfpathlineto{\pgfqpoint{6.617693in}{4.797023in}}%
\pgfpathlineto{\pgfqpoint{6.620913in}{4.801527in}}%
\pgfpathlineto{\pgfqpoint{6.620913in}{4.806030in}}%
\pgfpathlineto{\pgfqpoint{6.621556in}{4.810534in}}%
\pgfpathlineto{\pgfqpoint{6.635721in}{4.815037in}}%
\pgfpathlineto{\pgfqpoint{6.636365in}{4.819541in}}%
\pgfpathlineto{\pgfqpoint{6.642159in}{4.824044in}}%
\pgfpathlineto{\pgfqpoint{6.644091in}{4.828548in}}%
\pgfpathlineto{\pgfqpoint{6.649241in}{4.833052in}}%
\pgfpathlineto{\pgfqpoint{6.654392in}{4.842059in}}%
\pgfpathlineto{\pgfqpoint{6.680789in}{4.846562in}}%
\pgfpathlineto{\pgfqpoint{6.691735in}{4.851066in}}%
\pgfpathlineto{\pgfqpoint{6.698817in}{4.855569in}}%
\pgfpathlineto{\pgfqpoint{6.709762in}{4.860073in}}%
\pgfpathlineto{\pgfqpoint{6.711050in}{4.864576in}}%
\pgfpathlineto{\pgfqpoint{6.718132in}{4.869080in}}%
\pgfpathlineto{\pgfqpoint{6.720064in}{4.873583in}}%
\pgfpathlineto{\pgfqpoint{6.723927in}{4.878087in}}%
\pgfpathlineto{\pgfqpoint{6.728434in}{4.882590in}}%
\pgfpathlineto{\pgfqpoint{6.746461in}{4.887094in}}%
\pgfpathlineto{\pgfqpoint{6.769639in}{4.891597in}}%
\pgfpathlineto{\pgfqpoint{6.770283in}{4.896101in}}%
\pgfpathlineto{\pgfqpoint{6.780584in}{4.900605in}}%
\pgfpathlineto{\pgfqpoint{6.806982in}{4.905108in}}%
\pgfpathlineto{\pgfqpoint{6.808269in}{4.909612in}}%
\pgfpathlineto{\pgfqpoint{6.808913in}{4.914115in}}%
\pgfpathlineto{\pgfqpoint{6.811489in}{4.918619in}}%
\pgfpathlineto{\pgfqpoint{6.817283in}{4.923122in}}%
\pgfpathlineto{\pgfqpoint{6.817927in}{4.927626in}}%
\pgfpathlineto{\pgfqpoint{6.817927in}{4.932129in}}%
\pgfpathlineto{\pgfqpoint{6.827585in}{4.936633in}}%
\pgfpathlineto{\pgfqpoint{6.834667in}{4.941136in}}%
\pgfpathlineto{\pgfqpoint{6.835955in}{4.945640in}}%
\pgfpathlineto{\pgfqpoint{6.843037in}{4.950143in}}%
\pgfpathlineto{\pgfqpoint{6.848187in}{4.954647in}}%
\pgfpathlineto{\pgfqpoint{6.849475in}{4.959151in}}%
\pgfpathlineto{\pgfqpoint{6.852051in}{4.963654in}}%
\pgfpathlineto{\pgfqpoint{6.852051in}{4.972661in}}%
\pgfpathlineto{\pgfqpoint{6.882955in}{4.977165in}}%
\pgfpathlineto{\pgfqpoint{6.890681in}{4.981668in}}%
\pgfpathlineto{\pgfqpoint{6.914503in}{4.986172in}}%
\pgfpathlineto{\pgfqpoint{6.919010in}{4.990675in}}%
\pgfpathlineto{\pgfqpoint{6.928667in}{4.995179in}}%
\pgfpathlineto{\pgfqpoint{6.933818in}{4.999682in}}%
\pgfpathlineto{\pgfqpoint{6.938325in}{5.004186in}}%
\pgfpathlineto{\pgfqpoint{6.959572in}{5.008689in}}%
\pgfpathlineto{\pgfqpoint{6.959572in}{5.013193in}}%
\pgfpathlineto{\pgfqpoint{6.967941in}{5.017696in}}%
\pgfpathlineto{\pgfqpoint{6.982750in}{5.022200in}}%
\pgfpathlineto{\pgfqpoint{6.993051in}{5.026704in}}%
\pgfpathlineto{\pgfqpoint{6.996270in}{5.031207in}}%
\pgfpathlineto{\pgfqpoint{7.003996in}{5.035711in}}%
\pgfpathlineto{\pgfqpoint{7.014942in}{5.040214in}}%
\pgfpathlineto{\pgfqpoint{7.014942in}{5.044718in}}%
\pgfpathlineto{\pgfqpoint{7.029750in}{5.053725in}}%
\pgfpathlineto{\pgfqpoint{7.034257in}{5.058228in}}%
\pgfpathlineto{\pgfqpoint{7.038120in}{5.062732in}}%
\pgfpathlineto{\pgfqpoint{7.056147in}{5.067235in}}%
\pgfpathlineto{\pgfqpoint{7.070956in}{5.071739in}}%
\pgfpathlineto{\pgfqpoint{7.076750in}{5.076242in}}%
\pgfpathlineto{\pgfqpoint{7.077394in}{5.080746in}}%
\pgfpathlineto{\pgfqpoint{7.081901in}{5.085249in}}%
\pgfpathlineto{\pgfqpoint{7.097997in}{5.089753in}}%
\pgfpathlineto{\pgfqpoint{7.099928in}{5.094257in}}%
\pgfpathlineto{\pgfqpoint{7.116024in}{5.098760in}}%
\pgfpathlineto{\pgfqpoint{7.116024in}{5.103264in}}%
\pgfpathlineto{\pgfqpoint{7.126326in}{5.107767in}}%
\pgfpathlineto{\pgfqpoint{7.126326in}{5.112271in}}%
\pgfpathlineto{\pgfqpoint{7.133408in}{5.116774in}}%
\pgfpathlineto{\pgfqpoint{7.139202in}{5.121278in}}%
\pgfpathlineto{\pgfqpoint{7.139846in}{5.125781in}}%
\pgfpathlineto{\pgfqpoint{7.149504in}{5.130285in}}%
\pgfpathlineto{\pgfqpoint{7.153367in}{5.134788in}}%
\pgfpathlineto{\pgfqpoint{7.157230in}{5.143795in}}%
\pgfpathlineto{\pgfqpoint{7.160449in}{5.148299in}}%
\pgfpathlineto{\pgfqpoint{7.161737in}{5.152803in}}%
\pgfpathlineto{\pgfqpoint{7.163024in}{5.161810in}}%
\pgfpathlineto{\pgfqpoint{7.168175in}{5.166313in}}%
\pgfpathlineto{\pgfqpoint{7.177189in}{5.170817in}}%
\pgfpathlineto{\pgfqpoint{7.177833in}{5.175320in}}%
\pgfpathlineto{\pgfqpoint{7.186203in}{5.179824in}}%
\pgfpathlineto{\pgfqpoint{7.193285in}{5.184327in}}%
\pgfpathlineto{\pgfqpoint{7.196504in}{5.188831in}}%
\pgfpathlineto{\pgfqpoint{7.206162in}{5.193334in}}%
\pgfpathlineto{\pgfqpoint{7.226764in}{5.197838in}}%
\pgfpathlineto{\pgfqpoint{7.239641in}{5.202341in}}%
\pgfpathlineto{\pgfqpoint{7.249299in}{5.206845in}}%
\pgfpathlineto{\pgfqpoint{7.287285in}{5.211348in}}%
\pgfpathlineto{\pgfqpoint{7.287285in}{5.215852in}}%
\pgfpathlineto{\pgfqpoint{7.289861in}{5.224859in}}%
\pgfpathlineto{\pgfqpoint{7.300806in}{5.229363in}}%
\pgfpathlineto{\pgfqpoint{7.314970in}{5.233866in}}%
\pgfpathlineto{\pgfqpoint{7.330422in}{5.238370in}}%
\pgfpathlineto{\pgfqpoint{7.332354in}{5.242873in}}%
\pgfpathlineto{\pgfqpoint{7.333642in}{5.251880in}}%
\pgfpathlineto{\pgfqpoint{7.344587in}{5.256384in}}%
\pgfpathlineto{\pgfqpoint{7.349738in}{5.260887in}}%
\pgfpathlineto{\pgfqpoint{7.351669in}{5.265391in}}%
\pgfpathlineto{\pgfqpoint{7.352313in}{5.269894in}}%
\pgfpathlineto{\pgfqpoint{7.376135in}{5.274398in}}%
\pgfpathlineto{\pgfqpoint{7.383861in}{5.278902in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{5.283405in}}%
\pgfpathlineto{\pgfqpoint{7.412190in}{5.287909in}}%
\pgfpathlineto{\pgfqpoint{7.421204in}{5.292412in}}%
\pgfpathlineto{\pgfqpoint{7.436012in}{5.296916in}}%
\pgfpathlineto{\pgfqpoint{7.436012in}{5.301419in}}%
\pgfpathlineto{\pgfqpoint{7.449533in}{5.305923in}}%
\pgfpathlineto{\pgfqpoint{7.455971in}{5.310426in}}%
\pgfpathlineto{\pgfqpoint{7.455971in}{5.314930in}}%
\pgfpathlineto{\pgfqpoint{7.477861in}{5.319433in}}%
\pgfpathlineto{\pgfqpoint{7.484944in}{5.323937in}}%
\pgfpathlineto{\pgfqpoint{7.486231in}{5.328440in}}%
\pgfpathlineto{\pgfqpoint{7.486875in}{5.332944in}}%
\pgfpathlineto{\pgfqpoint{7.490738in}{5.337447in}}%
\pgfpathlineto{\pgfqpoint{7.492026in}{5.341951in}}%
\pgfpathlineto{\pgfqpoint{7.496533in}{5.346455in}}%
\pgfpathlineto{\pgfqpoint{7.496533in}{5.350958in}}%
\pgfpathlineto{\pgfqpoint{7.499108in}{5.355462in}}%
\pgfpathlineto{\pgfqpoint{7.499752in}{5.359965in}}%
\pgfpathlineto{\pgfqpoint{7.502971in}{5.364469in}}%
\pgfpathlineto{\pgfqpoint{7.503615in}{5.368972in}}%
\pgfpathlineto{\pgfqpoint{7.503615in}{5.373476in}}%
\pgfpathlineto{\pgfqpoint{7.510053in}{5.377979in}}%
\pgfpathlineto{\pgfqpoint{7.519067in}{5.382483in}}%
\pgfpathlineto{\pgfqpoint{7.524218in}{5.386986in}}%
\pgfpathlineto{\pgfqpoint{7.524862in}{5.391490in}}%
\pgfpathlineto{\pgfqpoint{7.524862in}{5.391490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116094in}{0.892458in}}%
\pgfpathlineto{\pgfqpoint{1.125108in}{0.896962in}}%
\pgfpathlineto{\pgfqpoint{1.138629in}{0.901465in}}%
\pgfpathlineto{\pgfqpoint{1.156012in}{0.905969in}}%
\pgfpathlineto{\pgfqpoint{1.163095in}{0.910472in}}%
\pgfpathlineto{\pgfqpoint{1.164382in}{0.914976in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{0.919479in}}%
\pgfpathlineto{\pgfqpoint{1.181766in}{0.923983in}}%
\pgfpathlineto{\pgfqpoint{1.183697in}{0.928486in}}%
\pgfpathlineto{\pgfqpoint{1.184341in}{0.932990in}}%
\pgfpathlineto{\pgfqpoint{1.186273in}{0.937493in}}%
\pgfpathlineto{\pgfqpoint{1.186273in}{0.941997in}}%
\pgfpathlineto{\pgfqpoint{1.187560in}{0.946501in}}%
\pgfpathlineto{\pgfqpoint{1.205588in}{0.951004in}}%
\pgfpathlineto{\pgfqpoint{1.208163in}{0.955508in}}%
\pgfpathlineto{\pgfqpoint{1.212670in}{0.960011in}}%
\pgfpathlineto{\pgfqpoint{1.219752in}{0.964515in}}%
\pgfpathlineto{\pgfqpoint{1.221684in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{1.222972in}{0.973522in}}%
\pgfpathlineto{\pgfqpoint{1.224903in}{0.978025in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.982529in}}%
\pgfpathlineto{\pgfqpoint{1.228766in}{0.987032in}}%
\pgfpathlineto{\pgfqpoint{1.228766in}{0.991536in}}%
\pgfpathlineto{\pgfqpoint{1.237136in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{1.237780in}{1.000543in}}%
\pgfpathlineto{\pgfqpoint{1.248725in}{1.005046in}}%
\pgfpathlineto{\pgfqpoint{1.250013in}{1.009550in}}%
\pgfpathlineto{\pgfqpoint{1.259026in}{1.014054in}}%
\pgfpathlineto{\pgfqpoint{1.262246in}{1.018557in}}%
\pgfpathlineto{\pgfqpoint{1.266753in}{1.023061in}}%
\pgfpathlineto{\pgfqpoint{1.267396in}{1.027564in}}%
\pgfpathlineto{\pgfqpoint{1.268684in}{1.032068in}}%
\pgfpathlineto{\pgfqpoint{1.270616in}{1.036571in}}%
\pgfpathlineto{\pgfqpoint{1.271259in}{1.041075in}}%
\pgfpathlineto{\pgfqpoint{1.276410in}{1.045578in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{1.050082in}}%
\pgfpathlineto{\pgfqpoint{1.282848in}{1.054585in}}%
\pgfpathlineto{\pgfqpoint{1.283492in}{1.059089in}}%
\pgfpathlineto{\pgfqpoint{1.286068in}{1.063592in}}%
\pgfpathlineto{\pgfqpoint{1.286712in}{1.068096in}}%
\pgfpathlineto{\pgfqpoint{1.293150in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{1.295725in}{1.077103in}}%
\pgfpathlineto{\pgfqpoint{1.297013in}{1.081607in}}%
\pgfpathlineto{\pgfqpoint{1.306027in}{1.086110in}}%
\pgfpathlineto{\pgfqpoint{1.306671in}{1.090614in}}%
\pgfpathlineto{\pgfqpoint{1.317616in}{1.095117in}}%
\pgfpathlineto{\pgfqpoint{1.317616in}{1.099621in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{1.104124in}}%
\pgfpathlineto{\pgfqpoint{1.333712in}{1.108628in}}%
\pgfpathlineto{\pgfqpoint{1.340150in}{1.117635in}}%
\pgfpathlineto{\pgfqpoint{1.345945in}{1.122138in}}%
\pgfpathlineto{\pgfqpoint{1.351095in}{1.126642in}}%
\pgfpathlineto{\pgfqpoint{1.354315in}{1.131145in}}%
\pgfpathlineto{\pgfqpoint{1.358178in}{1.135649in}}%
\pgfpathlineto{\pgfqpoint{1.358178in}{1.140153in}}%
\pgfpathlineto{\pgfqpoint{1.359465in}{1.144656in}}%
\pgfpathlineto{\pgfqpoint{1.363972in}{1.149160in}}%
\pgfpathlineto{\pgfqpoint{1.375561in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.379424in}{1.158167in}}%
\pgfpathlineto{\pgfqpoint{1.386506in}{1.162670in}}%
\pgfpathlineto{\pgfqpoint{1.404534in}{1.167174in}}%
\pgfpathlineto{\pgfqpoint{1.410328in}{1.171677in}}%
\pgfpathlineto{\pgfqpoint{1.415479in}{1.176181in}}%
\pgfpathlineto{\pgfqpoint{1.423205in}{1.180684in}}%
\pgfpathlineto{\pgfqpoint{1.427068in}{1.189691in}}%
\pgfpathlineto{\pgfqpoint{1.430931in}{1.194195in}}%
\pgfpathlineto{\pgfqpoint{1.439945in}{1.198698in}}%
\pgfpathlineto{\pgfqpoint{1.439945in}{1.203202in}}%
\pgfpathlineto{\pgfqpoint{1.441233in}{1.212209in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{1.216713in}}%
\pgfpathlineto{\pgfqpoint{1.463123in}{1.221216in}}%
\pgfpathlineto{\pgfqpoint{1.467630in}{1.225720in}}%
\pgfpathlineto{\pgfqpoint{1.470849in}{1.230223in}}%
\pgfpathlineto{\pgfqpoint{1.476644in}{1.234727in}}%
\pgfpathlineto{\pgfqpoint{1.477932in}{1.243734in}}%
\pgfpathlineto{\pgfqpoint{1.477932in}{1.248237in}}%
\pgfpathlineto{\pgfqpoint{1.479863in}{1.252741in}}%
\pgfpathlineto{\pgfqpoint{1.497247in}{1.257244in}}%
\pgfpathlineto{\pgfqpoint{1.506260in}{1.261748in}}%
\pgfpathlineto{\pgfqpoint{1.517849in}{1.266252in}}%
\pgfpathlineto{\pgfqpoint{1.525576in}{1.270755in}}%
\pgfpathlineto{\pgfqpoint{1.528151in}{1.275259in}}%
\pgfpathlineto{\pgfqpoint{1.529439in}{1.279762in}}%
\pgfpathlineto{\pgfqpoint{1.529439in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{1.531370in}{1.288769in}}%
\pgfpathlineto{\pgfqpoint{1.533945in}{1.293273in}}%
\pgfpathlineto{\pgfqpoint{1.535877in}{1.297776in}}%
\pgfpathlineto{\pgfqpoint{1.535877in}{1.302280in}}%
\pgfpathlineto{\pgfqpoint{1.541028in}{1.306783in}}%
\pgfpathlineto{\pgfqpoint{1.546822in}{1.311287in}}%
\pgfpathlineto{\pgfqpoint{1.548110in}{1.315790in}}%
\pgfpathlineto{\pgfqpoint{1.552617in}{1.320294in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{1.324797in}}%
\pgfpathlineto{\pgfqpoint{1.573220in}{1.329301in}}%
\pgfpathlineto{\pgfqpoint{1.579014in}{1.333805in}}%
\pgfpathlineto{\pgfqpoint{1.585453in}{1.342812in}}%
\pgfpathlineto{\pgfqpoint{1.589316in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.617644in}{1.356322in}}%
\pgfpathlineto{\pgfqpoint{1.623439in}{1.360826in}}%
\pgfpathlineto{\pgfqpoint{1.631809in}{1.365329in}}%
\pgfpathlineto{\pgfqpoint{1.636960in}{1.369833in}}%
\pgfpathlineto{\pgfqpoint{1.636960in}{1.374336in}}%
\pgfpathlineto{\pgfqpoint{1.642754in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.383343in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.387847in}}%
\pgfpathlineto{\pgfqpoint{1.656275in}{1.392351in}}%
\pgfpathlineto{\pgfqpoint{1.658850in}{1.396854in}}%
\pgfpathlineto{\pgfqpoint{1.664001in}{1.401358in}}%
\pgfpathlineto{\pgfqpoint{1.664001in}{1.405861in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.410365in}}%
\pgfpathlineto{\pgfqpoint{1.669152in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{1.672371in}{1.419372in}}%
\pgfpathlineto{\pgfqpoint{1.677521in}{1.423875in}}%
\pgfpathlineto{\pgfqpoint{1.678165in}{1.428379in}}%
\pgfpathlineto{\pgfqpoint{1.682028in}{1.432882in}}%
\pgfpathlineto{\pgfqpoint{1.683960in}{1.437386in}}%
\pgfpathlineto{\pgfqpoint{1.684604in}{1.441889in}}%
\pgfpathlineto{\pgfqpoint{1.687823in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{1.688467in}{1.450896in}}%
\pgfpathlineto{\pgfqpoint{1.688467in}{1.455400in}}%
\pgfpathlineto{\pgfqpoint{1.689754in}{1.459904in}}%
\pgfpathlineto{\pgfqpoint{1.689754in}{1.464407in}}%
\pgfpathlineto{\pgfqpoint{1.690398in}{1.468911in}}%
\pgfpathlineto{\pgfqpoint{1.692974in}{1.473414in}}%
\pgfpathlineto{\pgfqpoint{1.694261in}{1.477918in}}%
\pgfpathlineto{\pgfqpoint{1.694905in}{1.482421in}}%
\pgfpathlineto{\pgfqpoint{1.701343in}{1.486925in}}%
\pgfpathlineto{\pgfqpoint{1.705850in}{1.491428in}}%
\pgfpathlineto{\pgfqpoint{1.708426in}{1.495932in}}%
\pgfpathlineto{\pgfqpoint{1.713576in}{1.500435in}}%
\pgfpathlineto{\pgfqpoint{1.714220in}{1.504939in}}%
\pgfpathlineto{\pgfqpoint{1.714220in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{1.724522in}{1.518449in}}%
\pgfpathlineto{\pgfqpoint{1.727097in}{1.522953in}}%
\pgfpathlineto{\pgfqpoint{1.728385in}{1.531960in}}%
\pgfpathlineto{\pgfqpoint{1.739330in}{1.536464in}}%
\pgfpathlineto{\pgfqpoint{1.747056in}{1.545471in}}%
\pgfpathlineto{\pgfqpoint{1.752207in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{1.753494in}{1.554478in}}%
\pgfpathlineto{\pgfqpoint{1.756070in}{1.558981in}}%
\pgfpathlineto{\pgfqpoint{1.762508in}{1.563485in}}%
\pgfpathlineto{\pgfqpoint{1.773453in}{1.567988in}}%
\pgfpathlineto{\pgfqpoint{1.774097in}{1.572492in}}%
\pgfpathlineto{\pgfqpoint{1.781179in}{1.576995in}}%
\pgfpathlineto{\pgfqpoint{1.781179in}{1.581499in}}%
\pgfpathlineto{\pgfqpoint{1.781823in}{1.586003in}}%
\pgfpathlineto{\pgfqpoint{1.783755in}{1.590506in}}%
\pgfpathlineto{\pgfqpoint{1.787618in}{1.595010in}}%
\pgfpathlineto{\pgfqpoint{1.794056in}{1.599513in}}%
\pgfpathlineto{\pgfqpoint{1.794056in}{1.604017in}}%
\pgfpathlineto{\pgfqpoint{1.811440in}{1.608520in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.613024in}}%
\pgfpathlineto{\pgfqpoint{1.833974in}{1.617527in}}%
\pgfpathlineto{\pgfqpoint{1.835262in}{1.622031in}}%
\pgfpathlineto{\pgfqpoint{1.837837in}{1.626534in}}%
\pgfpathlineto{\pgfqpoint{1.841056in}{1.631038in}}%
\pgfpathlineto{\pgfqpoint{1.846207in}{1.635541in}}%
\pgfpathlineto{\pgfqpoint{1.849426in}{1.640045in}}%
\pgfpathlineto{\pgfqpoint{1.858440in}{1.644548in}}%
\pgfpathlineto{\pgfqpoint{1.864878in}{1.649052in}}%
\pgfpathlineto{\pgfqpoint{1.867454in}{1.658059in}}%
\pgfpathlineto{\pgfqpoint{1.872604in}{1.662563in}}%
\pgfpathlineto{\pgfqpoint{1.872604in}{1.667066in}}%
\pgfpathlineto{\pgfqpoint{1.882262in}{1.671570in}}%
\pgfpathlineto{\pgfqpoint{1.886125in}{1.676073in}}%
\pgfpathlineto{\pgfqpoint{1.888057in}{1.680577in}}%
\pgfpathlineto{\pgfqpoint{1.899002in}{1.685080in}}%
\pgfpathlineto{\pgfqpoint{1.906084in}{1.689584in}}%
\pgfpathlineto{\pgfqpoint{1.914454in}{1.694087in}}%
\pgfpathlineto{\pgfqpoint{1.922180in}{1.703094in}}%
\pgfpathlineto{\pgfqpoint{1.924755in}{1.707598in}}%
\pgfpathlineto{\pgfqpoint{1.937632in}{1.712102in}}%
\pgfpathlineto{\pgfqpoint{1.937632in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{1.944714in}{1.721109in}}%
\pgfpathlineto{\pgfqpoint{1.947934in}{1.725612in}}%
\pgfpathlineto{\pgfqpoint{1.947934in}{1.730116in}}%
\pgfpathlineto{\pgfqpoint{1.949865in}{1.734619in}}%
\pgfpathlineto{\pgfqpoint{1.953728in}{1.739123in}}%
\pgfpathlineto{\pgfqpoint{1.975619in}{1.743626in}}%
\pgfpathlineto{\pgfqpoint{1.976906in}{1.752633in}}%
\pgfpathlineto{\pgfqpoint{1.983345in}{1.761640in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{1.766144in}}%
\pgfpathlineto{\pgfqpoint{1.990427in}{1.770647in}}%
\pgfpathlineto{\pgfqpoint{1.997509in}{1.775151in}}%
\pgfpathlineto{\pgfqpoint{2.002660in}{1.779655in}}%
\pgfpathlineto{\pgfqpoint{2.002660in}{1.784158in}}%
\pgfpathlineto{\pgfqpoint{2.003947in}{1.788662in}}%
\pgfpathlineto{\pgfqpoint{2.003947in}{1.793165in}}%
\pgfpathlineto{\pgfqpoint{2.012961in}{1.797669in}}%
\pgfpathlineto{\pgfqpoint{2.014249in}{1.806676in}}%
\pgfpathlineto{\pgfqpoint{2.020043in}{1.811179in}}%
\pgfpathlineto{\pgfqpoint{2.020043in}{1.815683in}}%
\pgfpathlineto{\pgfqpoint{2.034852in}{1.820186in}}%
\pgfpathlineto{\pgfqpoint{2.039359in}{1.824690in}}%
\pgfpathlineto{\pgfqpoint{2.048372in}{1.829193in}}%
\pgfpathlineto{\pgfqpoint{2.052879in}{1.833697in}}%
\pgfpathlineto{\pgfqpoint{2.064468in}{1.838201in}}%
\pgfpathlineto{\pgfqpoint{2.068331in}{1.842704in}}%
\pgfpathlineto{\pgfqpoint{2.070263in}{1.847208in}}%
\pgfpathlineto{\pgfqpoint{2.079920in}{1.851711in}}%
\pgfpathlineto{\pgfqpoint{2.083783in}{1.856215in}}%
\pgfpathlineto{\pgfqpoint{2.102455in}{1.860718in}}%
\pgfpathlineto{\pgfqpoint{2.136578in}{1.865222in}}%
\pgfpathlineto{\pgfqpoint{2.148167in}{1.869725in}}%
\pgfpathlineto{\pgfqpoint{2.148811in}{1.874229in}}%
\pgfpathlineto{\pgfqpoint{2.148811in}{1.883236in}}%
\pgfpathlineto{\pgfqpoint{2.152674in}{1.892243in}}%
\pgfpathlineto{\pgfqpoint{2.153318in}{1.896746in}}%
\pgfpathlineto{\pgfqpoint{2.162976in}{1.901250in}}%
\pgfpathlineto{\pgfqpoint{2.179072in}{1.910257in}}%
\pgfpathlineto{\pgfqpoint{2.179072in}{1.914761in}}%
\pgfpathlineto{\pgfqpoint{2.181003in}{1.919264in}}%
\pgfpathlineto{\pgfqpoint{2.181647in}{1.923768in}}%
\pgfpathlineto{\pgfqpoint{2.204181in}{1.928271in}}%
\pgfpathlineto{\pgfqpoint{2.205469in}{1.932775in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{1.937278in}}%
\pgfpathlineto{\pgfqpoint{2.209976in}{1.941782in}}%
\pgfpathlineto{\pgfqpoint{2.211907in}{1.946285in}}%
\pgfpathlineto{\pgfqpoint{2.211907in}{1.955292in}}%
\pgfpathlineto{\pgfqpoint{2.216414in}{1.959796in}}%
\pgfpathlineto{\pgfqpoint{2.218989in}{1.968803in}}%
\pgfpathlineto{\pgfqpoint{2.221565in}{1.973307in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{1.977810in}}%
\pgfpathlineto{\pgfqpoint{2.249250in}{1.982314in}}%
\pgfpathlineto{\pgfqpoint{2.249250in}{1.986817in}}%
\pgfpathlineto{\pgfqpoint{2.254401in}{1.991321in}}%
\pgfpathlineto{\pgfqpoint{2.271784in}{1.995824in}}%
\pgfpathlineto{\pgfqpoint{2.282086in}{2.000328in}}%
\pgfpathlineto{\pgfqpoint{2.287880in}{2.004831in}}%
\pgfpathlineto{\pgfqpoint{2.312346in}{2.009335in}}%
\pgfpathlineto{\pgfqpoint{2.314278in}{2.013838in}}%
\pgfpathlineto{\pgfqpoint{2.314278in}{2.018342in}}%
\pgfpathlineto{\pgfqpoint{2.314921in}{2.022845in}}%
\pgfpathlineto{\pgfqpoint{2.317497in}{2.027349in}}%
\pgfpathlineto{\pgfqpoint{2.317497in}{2.031853in}}%
\pgfpathlineto{\pgfqpoint{2.338100in}{2.036356in}}%
\pgfpathlineto{\pgfqpoint{2.339387in}{2.040860in}}%
\pgfpathlineto{\pgfqpoint{2.347113in}{2.045363in}}%
\pgfpathlineto{\pgfqpoint{2.350976in}{2.049867in}}%
\pgfpathlineto{\pgfqpoint{2.351620in}{2.054370in}}%
\pgfpathlineto{\pgfqpoint{2.363853in}{2.058874in}}%
\pgfpathlineto{\pgfqpoint{2.365141in}{2.063377in}}%
\pgfpathlineto{\pgfqpoint{2.372867in}{2.067881in}}%
\pgfpathlineto{\pgfqpoint{2.376086in}{2.072384in}}%
\pgfpathlineto{\pgfqpoint{2.381881in}{2.076888in}}%
\pgfpathlineto{\pgfqpoint{2.384456in}{2.081391in}}%
\pgfpathlineto{\pgfqpoint{2.394757in}{2.085895in}}%
\pgfpathlineto{\pgfqpoint{2.412785in}{2.090398in}}%
\pgfpathlineto{\pgfqpoint{2.422442in}{2.094902in}}%
\pgfpathlineto{\pgfqpoint{2.424374in}{2.099406in}}%
\pgfpathlineto{\pgfqpoint{2.425662in}{2.103909in}}%
\pgfpathlineto{\pgfqpoint{2.432100in}{2.108413in}}%
\pgfpathlineto{\pgfqpoint{2.434675in}{2.112916in}}%
\pgfpathlineto{\pgfqpoint{2.447552in}{2.117420in}}%
\pgfpathlineto{\pgfqpoint{2.452059in}{2.121923in}}%
\pgfpathlineto{\pgfqpoint{2.454634in}{2.126427in}}%
\pgfpathlineto{\pgfqpoint{2.464292in}{2.130930in}}%
\pgfpathlineto{\pgfqpoint{2.468155in}{2.135434in}}%
\pgfpathlineto{\pgfqpoint{2.482963in}{2.139937in}}%
\pgfpathlineto{\pgfqpoint{2.484251in}{2.144441in}}%
\pgfpathlineto{\pgfqpoint{2.487470in}{2.148944in}}%
\pgfpathlineto{\pgfqpoint{2.513224in}{2.153448in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{2.157952in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{2.162455in}}%
\pgfpathlineto{\pgfqpoint{2.538333in}{2.166959in}}%
\pgfpathlineto{\pgfqpoint{2.539621in}{2.175966in}}%
\pgfpathlineto{\pgfqpoint{2.551854in}{2.180469in}}%
\pgfpathlineto{\pgfqpoint{2.560868in}{2.184973in}}%
\pgfpathlineto{\pgfqpoint{2.562155in}{2.193980in}}%
\pgfpathlineto{\pgfqpoint{2.563443in}{2.198483in}}%
\pgfpathlineto{\pgfqpoint{2.566018in}{2.202987in}}%
\pgfpathlineto{\pgfqpoint{2.569881in}{2.207490in}}%
\pgfpathlineto{\pgfqpoint{2.586621in}{2.211994in}}%
\pgfpathlineto{\pgfqpoint{2.593060in}{2.216497in}}%
\pgfpathlineto{\pgfqpoint{2.593703in}{2.221001in}}%
\pgfpathlineto{\pgfqpoint{2.598210in}{2.225505in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{2.230008in}}%
\pgfpathlineto{\pgfqpoint{2.601429in}{2.234512in}}%
\pgfpathlineto{\pgfqpoint{2.613019in}{2.239015in}}%
\pgfpathlineto{\pgfqpoint{2.625895in}{2.243519in}}%
\pgfpathlineto{\pgfqpoint{2.637484in}{2.248022in}}%
\pgfpathlineto{\pgfqpoint{2.637484in}{2.252526in}}%
\pgfpathlineto{\pgfqpoint{2.645211in}{2.257029in}}%
\pgfpathlineto{\pgfqpoint{2.649074in}{2.266036in}}%
\pgfpathlineto{\pgfqpoint{2.657443in}{2.270540in}}%
\pgfpathlineto{\pgfqpoint{2.671608in}{2.275043in}}%
\pgfpathlineto{\pgfqpoint{2.679978in}{2.279547in}}%
\pgfpathlineto{\pgfqpoint{2.683197in}{2.284051in}}%
\pgfpathlineto{\pgfqpoint{2.688992in}{2.288554in}}%
\pgfpathlineto{\pgfqpoint{2.691567in}{2.297561in}}%
\pgfpathlineto{\pgfqpoint{2.696074in}{2.302065in}}%
\pgfpathlineto{\pgfqpoint{2.697361in}{2.306568in}}%
\pgfpathlineto{\pgfqpoint{2.699937in}{2.311072in}}%
\pgfpathlineto{\pgfqpoint{2.705087in}{2.315575in}}%
\pgfpathlineto{\pgfqpoint{2.707663in}{2.320079in}}%
\pgfpathlineto{\pgfqpoint{2.741786in}{2.324582in}}%
\pgfpathlineto{\pgfqpoint{2.746293in}{2.329086in}}%
\pgfpathlineto{\pgfqpoint{2.746937in}{2.333589in}}%
\pgfpathlineto{\pgfqpoint{2.748868in}{2.338093in}}%
\pgfpathlineto{\pgfqpoint{2.752732in}{2.351604in}}%
\pgfpathlineto{\pgfqpoint{2.759170in}{2.360611in}}%
\pgfpathlineto{\pgfqpoint{2.759814in}{2.365114in}}%
\pgfpathlineto{\pgfqpoint{2.764321in}{2.369618in}}%
\pgfpathlineto{\pgfqpoint{2.779129in}{2.374121in}}%
\pgfpathlineto{\pgfqpoint{2.787499in}{2.378625in}}%
\pgfpathlineto{\pgfqpoint{2.790718in}{2.383128in}}%
\pgfpathlineto{\pgfqpoint{2.795869in}{2.387632in}}%
\pgfpathlineto{\pgfqpoint{2.801663in}{2.392135in}}%
\pgfpathlineto{\pgfqpoint{2.806170in}{2.396639in}}%
\pgfpathlineto{\pgfqpoint{2.816472in}{2.401142in}}%
\pgfpathlineto{\pgfqpoint{2.821622in}{2.405646in}}%
\pgfpathlineto{\pgfqpoint{2.843513in}{2.410149in}}%
\pgfpathlineto{\pgfqpoint{2.869910in}{2.414653in}}%
\pgfpathlineto{\pgfqpoint{2.871842in}{2.419157in}}%
\pgfpathlineto{\pgfqpoint{2.875705in}{2.423660in}}%
\pgfpathlineto{\pgfqpoint{2.880855in}{2.428164in}}%
\pgfpathlineto{\pgfqpoint{2.908540in}{2.432667in}}%
\pgfpathlineto{\pgfqpoint{2.909184in}{2.437171in}}%
\pgfpathlineto{\pgfqpoint{2.916910in}{2.441674in}}%
\pgfpathlineto{\pgfqpoint{2.922061in}{2.446178in}}%
\pgfpathlineto{\pgfqpoint{2.923993in}{2.450681in}}%
\pgfpathlineto{\pgfqpoint{2.933006in}{2.455185in}}%
\pgfpathlineto{\pgfqpoint{2.933006in}{2.464192in}}%
\pgfpathlineto{\pgfqpoint{2.942020in}{2.468695in}}%
\pgfpathlineto{\pgfqpoint{2.943308in}{2.473199in}}%
\pgfpathlineto{\pgfqpoint{2.958760in}{2.477703in}}%
\pgfpathlineto{\pgfqpoint{2.969061in}{2.482206in}}%
\pgfpathlineto{\pgfqpoint{2.981938in}{2.491213in}}%
\pgfpathlineto{\pgfqpoint{2.983226in}{2.495717in}}%
\pgfpathlineto{\pgfqpoint{2.984513in}{2.504724in}}%
\pgfpathlineto{\pgfqpoint{2.996102in}{2.509227in}}%
\pgfpathlineto{\pgfqpoint{3.005116in}{2.513731in}}%
\pgfpathlineto{\pgfqpoint{3.005760in}{2.518234in}}%
\pgfpathlineto{\pgfqpoint{3.011555in}{2.522738in}}%
\pgfpathlineto{\pgfqpoint{3.017993in}{2.527241in}}%
\pgfpathlineto{\pgfqpoint{3.021856in}{2.531745in}}%
\pgfpathlineto{\pgfqpoint{3.022500in}{2.536248in}}%
\pgfpathlineto{\pgfqpoint{3.023787in}{2.540752in}}%
\pgfpathlineto{\pgfqpoint{3.023787in}{2.545256in}}%
\pgfpathlineto{\pgfqpoint{3.030226in}{2.549759in}}%
\pgfpathlineto{\pgfqpoint{3.032157in}{2.554263in}}%
\pgfpathlineto{\pgfqpoint{3.034733in}{2.563270in}}%
\pgfpathlineto{\pgfqpoint{3.037952in}{2.567773in}}%
\pgfpathlineto{\pgfqpoint{3.048253in}{2.572277in}}%
\pgfpathlineto{\pgfqpoint{3.048253in}{2.576780in}}%
\pgfpathlineto{\pgfqpoint{3.054048in}{2.581284in}}%
\pgfpathlineto{\pgfqpoint{3.054692in}{2.585787in}}%
\pgfpathlineto{\pgfqpoint{3.070144in}{2.590291in}}%
\pgfpathlineto{\pgfqpoint{3.079158in}{2.594794in}}%
\pgfpathlineto{\pgfqpoint{3.090747in}{2.599298in}}%
\pgfpathlineto{\pgfqpoint{3.095254in}{2.603802in}}%
\pgfpathlineto{\pgfqpoint{3.098473in}{2.608305in}}%
\pgfpathlineto{\pgfqpoint{3.105555in}{2.612809in}}%
\pgfpathlineto{\pgfqpoint{3.105555in}{2.617312in}}%
\pgfpathlineto{\pgfqpoint{3.111349in}{2.621816in}}%
\pgfpathlineto{\pgfqpoint{3.126802in}{2.626319in}}%
\pgfpathlineto{\pgfqpoint{3.147404in}{2.630823in}}%
\pgfpathlineto{\pgfqpoint{3.150624in}{2.635326in}}%
\pgfpathlineto{\pgfqpoint{3.155131in}{2.639830in}}%
\pgfpathlineto{\pgfqpoint{3.156418in}{2.644333in}}%
\pgfpathlineto{\pgfqpoint{3.162213in}{2.648837in}}%
\pgfpathlineto{\pgfqpoint{3.186679in}{2.653340in}}%
\pgfpathlineto{\pgfqpoint{3.187966in}{2.657844in}}%
\pgfpathlineto{\pgfqpoint{3.209213in}{2.662347in}}%
\pgfpathlineto{\pgfqpoint{3.210501in}{2.666851in}}%
\pgfpathlineto{\pgfqpoint{3.227884in}{2.671355in}}%
\pgfpathlineto{\pgfqpoint{3.229172in}{2.675858in}}%
\pgfpathlineto{\pgfqpoint{3.242049in}{2.680362in}}%
\pgfpathlineto{\pgfqpoint{3.276172in}{2.689369in}}%
\pgfpathlineto{\pgfqpoint{3.278104in}{2.693872in}}%
\pgfpathlineto{\pgfqpoint{3.287117in}{2.698376in}}%
\pgfpathlineto{\pgfqpoint{3.289693in}{2.702879in}}%
\pgfpathlineto{\pgfqpoint{3.290337in}{2.707383in}}%
\pgfpathlineto{\pgfqpoint{3.290337in}{2.711886in}}%
\pgfpathlineto{\pgfqpoint{3.292912in}{2.716390in}}%
\pgfpathlineto{\pgfqpoint{3.294200in}{2.720893in}}%
\pgfpathlineto{\pgfqpoint{3.294200in}{2.725397in}}%
\pgfpathlineto{\pgfqpoint{3.301926in}{2.729901in}}%
\pgfpathlineto{\pgfqpoint{3.325748in}{2.734404in}}%
\pgfpathlineto{\pgfqpoint{3.361803in}{2.738908in}}%
\pgfpathlineto{\pgfqpoint{3.362446in}{2.743411in}}%
\pgfpathlineto{\pgfqpoint{3.363734in}{2.747915in}}%
\pgfpathlineto{\pgfqpoint{3.367597in}{2.752418in}}%
\pgfpathlineto{\pgfqpoint{3.369529in}{2.756922in}}%
\pgfpathlineto{\pgfqpoint{3.375967in}{2.761425in}}%
\pgfpathlineto{\pgfqpoint{3.390775in}{2.765929in}}%
\pgfpathlineto{\pgfqpoint{3.401077in}{2.770432in}}%
\pgfpathlineto{\pgfqpoint{3.428118in}{2.774936in}}%
\pgfpathlineto{\pgfqpoint{3.434556in}{2.783943in}}%
\pgfpathlineto{\pgfqpoint{3.439063in}{2.788446in}}%
\pgfpathlineto{\pgfqpoint{3.444858in}{2.792950in}}%
\pgfpathlineto{\pgfqpoint{3.447433in}{2.797454in}}%
\pgfpathlineto{\pgfqpoint{3.469967in}{2.801957in}}%
\pgfpathlineto{\pgfqpoint{3.480913in}{2.806461in}}%
\pgfpathlineto{\pgfqpoint{3.495077in}{2.810964in}}%
\pgfpathlineto{\pgfqpoint{3.503447in}{2.815468in}}%
\pgfpathlineto{\pgfqpoint{3.505379in}{2.819971in}}%
\pgfpathlineto{\pgfqpoint{3.513105in}{2.824475in}}%
\pgfpathlineto{\pgfqpoint{3.513748in}{2.828978in}}%
\pgfpathlineto{\pgfqpoint{3.515036in}{2.833482in}}%
\pgfpathlineto{\pgfqpoint{3.521475in}{2.837985in}}%
\pgfpathlineto{\pgfqpoint{3.524694in}{2.842489in}}%
\pgfpathlineto{\pgfqpoint{3.525981in}{2.846992in}}%
\pgfpathlineto{\pgfqpoint{3.539502in}{2.851496in}}%
\pgfpathlineto{\pgfqpoint{3.549803in}{2.855999in}}%
\pgfpathlineto{\pgfqpoint{3.550447in}{2.860503in}}%
\pgfpathlineto{\pgfqpoint{3.571050in}{2.865007in}}%
\pgfpathlineto{\pgfqpoint{3.580064in}{2.869510in}}%
\pgfpathlineto{\pgfqpoint{3.580708in}{2.874014in}}%
\pgfpathlineto{\pgfqpoint{3.584571in}{2.878517in}}%
\pgfpathlineto{\pgfqpoint{3.587146in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{3.587146in}{2.887524in}}%
\pgfpathlineto{\pgfqpoint{3.601311in}{2.892028in}}%
\pgfpathlineto{\pgfqpoint{3.610324in}{2.896531in}}%
\pgfpathlineto{\pgfqpoint{3.610324in}{2.901035in}}%
\pgfpathlineto{\pgfqpoint{3.619982in}{2.905538in}}%
\pgfpathlineto{\pgfqpoint{3.623201in}{2.910042in}}%
\pgfpathlineto{\pgfqpoint{3.659256in}{2.914545in}}%
\pgfpathlineto{\pgfqpoint{3.663119in}{2.919049in}}%
\pgfpathlineto{\pgfqpoint{3.681146in}{2.923553in}}%
\pgfpathlineto{\pgfqpoint{3.685653in}{2.928056in}}%
\pgfpathlineto{\pgfqpoint{3.692736in}{2.932560in}}%
\pgfpathlineto{\pgfqpoint{3.695311in}{2.937063in}}%
\pgfpathlineto{\pgfqpoint{3.699818in}{2.941567in}}%
\pgfpathlineto{\pgfqpoint{3.710763in}{2.946070in}}%
\pgfpathlineto{\pgfqpoint{3.716558in}{2.950574in}}%
\pgfpathlineto{\pgfqpoint{3.719133in}{2.959581in}}%
\pgfpathlineto{\pgfqpoint{3.735229in}{2.964084in}}%
\pgfpathlineto{\pgfqpoint{3.741023in}{2.968588in}}%
\pgfpathlineto{\pgfqpoint{3.750037in}{2.977595in}}%
\pgfpathlineto{\pgfqpoint{3.750037in}{2.982098in}}%
\pgfpathlineto{\pgfqpoint{3.764202in}{2.986602in}}%
\pgfpathlineto{\pgfqpoint{3.788024in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{3.789311in}{3.000113in}}%
\pgfpathlineto{\pgfqpoint{3.789311in}{3.004616in}}%
\pgfpathlineto{\pgfqpoint{3.798325in}{3.009120in}}%
\pgfpathlineto{\pgfqpoint{3.815709in}{3.013623in}}%
\pgfpathlineto{\pgfqpoint{3.821503in}{3.018127in}}%
\pgfpathlineto{\pgfqpoint{3.822791in}{3.022630in}}%
\pgfpathlineto{\pgfqpoint{3.823435in}{3.027134in}}%
\pgfpathlineto{\pgfqpoint{3.839531in}{3.031637in}}%
\pgfpathlineto{\pgfqpoint{3.851120in}{3.036141in}}%
\pgfpathlineto{\pgfqpoint{3.853695in}{3.040644in}}%
\pgfpathlineto{\pgfqpoint{3.854983in}{3.045148in}}%
\pgfpathlineto{\pgfqpoint{3.854983in}{3.049652in}}%
\pgfpathlineto{\pgfqpoint{3.858202in}{3.054155in}}%
\pgfpathlineto{\pgfqpoint{3.862065in}{3.058659in}}%
\pgfpathlineto{\pgfqpoint{3.868503in}{3.063162in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{3.067666in}}%
\pgfpathlineto{\pgfqpoint{3.882668in}{3.072169in}}%
\pgfpathlineto{\pgfqpoint{3.928380in}{3.076673in}}%
\pgfpathlineto{\pgfqpoint{3.932887in}{3.081176in}}%
\pgfpathlineto{\pgfqpoint{3.935463in}{3.085680in}}%
\pgfpathlineto{\pgfqpoint{3.963148in}{3.090183in}}%
\pgfpathlineto{\pgfqpoint{3.965723in}{3.094687in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{3.099190in}}%
\pgfpathlineto{\pgfqpoint{3.991477in}{3.103694in}}%
\pgfpathlineto{\pgfqpoint{4.003709in}{3.112701in}}%
\pgfpathlineto{\pgfqpoint{4.006929in}{3.117205in}}%
\pgfpathlineto{\pgfqpoint{4.010792in}{3.121708in}}%
\pgfpathlineto{\pgfqpoint{4.013367in}{3.126212in}}%
\pgfpathlineto{\pgfqpoint{4.030751in}{3.135219in}}%
\pgfpathlineto{\pgfqpoint{4.032038in}{3.139722in}}%
\pgfpathlineto{\pgfqpoint{4.046847in}{3.144226in}}%
\pgfpathlineto{\pgfqpoint{4.050710in}{3.148729in}}%
\pgfpathlineto{\pgfqpoint{4.056504in}{3.153233in}}%
\pgfpathlineto{\pgfqpoint{4.069381in}{3.157736in}}%
\pgfpathlineto{\pgfqpoint{4.075176in}{3.162240in}}%
\pgfpathlineto{\pgfqpoint{4.092559in}{3.166743in}}%
\pgfpathlineto{\pgfqpoint{4.095135in}{3.175751in}}%
\pgfpathlineto{\pgfqpoint{4.095778in}{3.180254in}}%
\pgfpathlineto{\pgfqpoint{4.115094in}{3.184758in}}%
\pgfpathlineto{\pgfqpoint{4.117669in}{3.189261in}}%
\pgfpathlineto{\pgfqpoint{4.118313in}{3.193765in}}%
\pgfpathlineto{\pgfqpoint{4.136984in}{3.198268in}}%
\pgfpathlineto{\pgfqpoint{4.169820in}{3.202772in}}%
\pgfpathlineto{\pgfqpoint{4.196217in}{3.207275in}}%
\pgfpathlineto{\pgfqpoint{4.201368in}{3.211779in}}%
\pgfpathlineto{\pgfqpoint{4.218108in}{3.216282in}}%
\pgfpathlineto{\pgfqpoint{4.228409in}{3.220786in}}%
\pgfpathlineto{\pgfqpoint{4.232916in}{3.225289in}}%
\pgfpathlineto{\pgfqpoint{4.233560in}{3.229793in}}%
\pgfpathlineto{\pgfqpoint{4.239998in}{3.234296in}}%
\pgfpathlineto{\pgfqpoint{4.241930in}{3.238800in}}%
\pgfpathlineto{\pgfqpoint{4.242574in}{3.243304in}}%
\pgfpathlineto{\pgfqpoint{4.247724in}{3.247807in}}%
\pgfpathlineto{\pgfqpoint{4.247724in}{3.256814in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{3.261318in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{3.265821in}}%
\pgfpathlineto{\pgfqpoint{4.255450in}{3.270325in}}%
\pgfpathlineto{\pgfqpoint{4.257382in}{3.274828in}}%
\pgfpathlineto{\pgfqpoint{4.269615in}{3.279332in}}%
\pgfpathlineto{\pgfqpoint{4.276053in}{3.283835in}}%
\pgfpathlineto{\pgfqpoint{4.276697in}{3.288339in}}%
\pgfpathlineto{\pgfqpoint{4.277985in}{3.292842in}}%
\pgfpathlineto{\pgfqpoint{4.278628in}{3.297346in}}%
\pgfpathlineto{\pgfqpoint{4.300519in}{3.301849in}}%
\pgfpathlineto{\pgfqpoint{4.306957in}{3.306353in}}%
\pgfpathlineto{\pgfqpoint{4.308889in}{3.310857in}}%
\pgfpathlineto{\pgfqpoint{4.312752in}{3.315360in}}%
\pgfpathlineto{\pgfqpoint{4.320478in}{3.319864in}}%
\pgfpathlineto{\pgfqpoint{4.333999in}{3.324367in}}%
\pgfpathlineto{\pgfqpoint{4.338505in}{3.328871in}}%
\pgfpathlineto{\pgfqpoint{4.339149in}{3.333374in}}%
\pgfpathlineto{\pgfqpoint{4.349451in}{3.337878in}}%
\pgfpathlineto{\pgfqpoint{4.350738in}{3.342381in}}%
\pgfpathlineto{\pgfqpoint{4.355889in}{3.346885in}}%
\pgfpathlineto{\pgfqpoint{4.359108in}{3.351388in}}%
\pgfpathlineto{\pgfqpoint{4.361684in}{3.355892in}}%
\pgfpathlineto{\pgfqpoint{4.385506in}{3.360395in}}%
\pgfpathlineto{\pgfqpoint{4.391300in}{3.364899in}}%
\pgfpathlineto{\pgfqpoint{4.391944in}{3.369403in}}%
\pgfpathlineto{\pgfqpoint{4.395163in}{3.373906in}}%
\pgfpathlineto{\pgfqpoint{4.402889in}{3.378410in}}%
\pgfpathlineto{\pgfqpoint{4.402889in}{3.382913in}}%
\pgfpathlineto{\pgfqpoint{4.405465in}{3.387417in}}%
\pgfpathlineto{\pgfqpoint{4.420273in}{3.396424in}}%
\pgfpathlineto{\pgfqpoint{4.420917in}{3.400927in}}%
\pgfpathlineto{\pgfqpoint{4.420917in}{3.405431in}}%
\pgfpathlineto{\pgfqpoint{4.452465in}{3.409934in}}%
\pgfpathlineto{\pgfqpoint{4.453109in}{3.414438in}}%
\pgfpathlineto{\pgfqpoint{4.453109in}{3.418941in}}%
\pgfpathlineto{\pgfqpoint{4.465342in}{3.423445in}}%
\pgfpathlineto{\pgfqpoint{4.470492in}{3.427948in}}%
\pgfpathlineto{\pgfqpoint{4.484657in}{3.432452in}}%
\pgfpathlineto{\pgfqpoint{4.485301in}{3.436956in}}%
\pgfpathlineto{\pgfqpoint{4.494958in}{3.441459in}}%
\pgfpathlineto{\pgfqpoint{4.502040in}{3.445963in}}%
\pgfpathlineto{\pgfqpoint{4.505903in}{3.450466in}}%
\pgfpathlineto{\pgfqpoint{4.508479in}{3.454970in}}%
\pgfpathlineto{\pgfqpoint{4.509123in}{3.459473in}}%
\pgfpathlineto{\pgfqpoint{4.509123in}{3.463977in}}%
\pgfpathlineto{\pgfqpoint{4.515561in}{3.472984in}}%
\pgfpathlineto{\pgfqpoint{4.517493in}{3.477487in}}%
\pgfpathlineto{\pgfqpoint{4.532945in}{3.481991in}}%
\pgfpathlineto{\pgfqpoint{4.536808in}{3.486494in}}%
\pgfpathlineto{\pgfqpoint{4.558054in}{3.490998in}}%
\pgfpathlineto{\pgfqpoint{4.561917in}{3.495502in}}%
\pgfpathlineto{\pgfqpoint{4.561917in}{3.500005in}}%
\pgfpathlineto{\pgfqpoint{4.565137in}{3.504509in}}%
\pgfpathlineto{\pgfqpoint{4.582520in}{3.509012in}}%
\pgfpathlineto{\pgfqpoint{4.593465in}{3.513516in}}%
\pgfpathlineto{\pgfqpoint{4.596041in}{3.518019in}}%
\pgfpathlineto{\pgfqpoint{4.598616in}{3.527026in}}%
\pgfpathlineto{\pgfqpoint{4.607630in}{3.531530in}}%
\pgfpathlineto{\pgfqpoint{4.611493in}{3.536033in}}%
\pgfpathlineto{\pgfqpoint{4.612781in}{3.540537in}}%
\pgfpathlineto{\pgfqpoint{4.622438in}{3.545040in}}%
\pgfpathlineto{\pgfqpoint{4.622438in}{3.549544in}}%
\pgfpathlineto{\pgfqpoint{4.640466in}{3.554047in}}%
\pgfpathlineto{\pgfqpoint{4.659781in}{3.567558in}}%
\pgfpathlineto{\pgfqpoint{4.660425in}{3.572062in}}%
\pgfpathlineto{\pgfqpoint{4.661712in}{3.576565in}}%
\pgfpathlineto{\pgfqpoint{4.664932in}{3.581069in}}%
\pgfpathlineto{\pgfqpoint{4.670082in}{3.585572in}}%
\pgfpathlineto{\pgfqpoint{4.681671in}{3.590076in}}%
\pgfpathlineto{\pgfqpoint{4.681671in}{3.594579in}}%
\pgfpathlineto{\pgfqpoint{4.682959in}{3.599083in}}%
\pgfpathlineto{\pgfqpoint{4.690041in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{4.694548in}{3.608090in}}%
\pgfpathlineto{\pgfqpoint{4.697767in}{3.612593in}}%
\pgfpathlineto{\pgfqpoint{4.704849in}{3.617097in}}%
\pgfpathlineto{\pgfqpoint{4.710644in}{3.621601in}}%
\pgfpathlineto{\pgfqpoint{4.717726in}{3.626104in}}%
\pgfpathlineto{\pgfqpoint{4.729315in}{3.630608in}}%
\pgfpathlineto{\pgfqpoint{4.729959in}{3.635111in}}%
\pgfpathlineto{\pgfqpoint{4.731891in}{3.639615in}}%
\pgfpathlineto{\pgfqpoint{4.733178in}{3.644118in}}%
\pgfpathlineto{\pgfqpoint{4.745411in}{3.648622in}}%
\pgfpathlineto{\pgfqpoint{4.750562in}{3.653125in}}%
\pgfpathlineto{\pgfqpoint{4.759576in}{3.657629in}}%
\pgfpathlineto{\pgfqpoint{4.759576in}{3.662132in}}%
\pgfpathlineto{\pgfqpoint{4.764083in}{3.666636in}}%
\pgfpathlineto{\pgfqpoint{4.766014in}{3.671139in}}%
\pgfpathlineto{\pgfqpoint{4.766658in}{3.675643in}}%
\pgfpathlineto{\pgfqpoint{4.773096in}{3.680146in}}%
\pgfpathlineto{\pgfqpoint{4.776316in}{3.684650in}}%
\pgfpathlineto{\pgfqpoint{4.776316in}{3.689154in}}%
\pgfpathlineto{\pgfqpoint{4.782754in}{3.698161in}}%
\pgfpathlineto{\pgfqpoint{4.798206in}{3.702664in}}%
\pgfpathlineto{\pgfqpoint{4.810439in}{3.707168in}}%
\pgfpathlineto{\pgfqpoint{4.818165in}{3.711671in}}%
\pgfpathlineto{\pgfqpoint{4.823316in}{3.716175in}}%
\pgfpathlineto{\pgfqpoint{4.832973in}{3.720678in}}%
\pgfpathlineto{\pgfqpoint{4.834905in}{3.725182in}}%
\pgfpathlineto{\pgfqpoint{4.849069in}{3.729685in}}%
\pgfpathlineto{\pgfqpoint{4.852288in}{3.734189in}}%
\pgfpathlineto{\pgfqpoint{4.852288in}{3.738692in}}%
\pgfpathlineto{\pgfqpoint{4.860658in}{3.743196in}}%
\pgfpathlineto{\pgfqpoint{4.863234in}{3.747699in}}%
\pgfpathlineto{\pgfqpoint{4.879330in}{3.752203in}}%
\pgfpathlineto{\pgfqpoint{4.881261in}{3.756707in}}%
\pgfpathlineto{\pgfqpoint{4.883837in}{3.761210in}}%
\pgfpathlineto{\pgfqpoint{4.892850in}{3.770217in}}%
\pgfpathlineto{\pgfqpoint{4.893494in}{3.774721in}}%
\pgfpathlineto{\pgfqpoint{4.905083in}{3.779224in}}%
\pgfpathlineto{\pgfqpoint{4.910234in}{3.783728in}}%
\pgfpathlineto{\pgfqpoint{4.926330in}{3.788231in}}%
\pgfpathlineto{\pgfqpoint{4.934056in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{4.934700in}{3.797238in}}%
\pgfpathlineto{\pgfqpoint{4.937919in}{3.801742in}}%
\pgfpathlineto{\pgfqpoint{4.939207in}{3.806245in}}%
\pgfpathlineto{\pgfqpoint{4.948864in}{3.819756in}}%
\pgfpathlineto{\pgfqpoint{4.949508in}{3.824260in}}%
\pgfpathlineto{\pgfqpoint{4.964316in}{3.828763in}}%
\pgfpathlineto{\pgfqpoint{4.975905in}{3.833267in}}%
\pgfpathlineto{\pgfqpoint{4.976549in}{3.837770in}}%
\pgfpathlineto{\pgfqpoint{4.984275in}{3.842274in}}%
\pgfpathlineto{\pgfqpoint{4.986207in}{3.846777in}}%
\pgfpathlineto{\pgfqpoint{4.993933in}{3.851281in}}%
\pgfpathlineto{\pgfqpoint{5.006810in}{3.855784in}}%
\pgfpathlineto{\pgfqpoint{5.007454in}{3.860288in}}%
\pgfpathlineto{\pgfqpoint{5.011960in}{3.864791in}}%
\pgfpathlineto{\pgfqpoint{5.018399in}{3.869295in}}%
\pgfpathlineto{\pgfqpoint{5.026769in}{3.873798in}}%
\pgfpathlineto{\pgfqpoint{5.028056in}{3.878302in}}%
\pgfpathlineto{\pgfqpoint{5.031276in}{3.882806in}}%
\pgfpathlineto{\pgfqpoint{5.054454in}{3.887309in}}%
\pgfpathlineto{\pgfqpoint{5.054454in}{3.896316in}}%
\pgfpathlineto{\pgfqpoint{5.060892in}{3.900820in}}%
\pgfpathlineto{\pgfqpoint{5.065399in}{3.905323in}}%
\pgfpathlineto{\pgfqpoint{5.068618in}{3.909827in}}%
\pgfpathlineto{\pgfqpoint{5.071194in}{3.914330in}}%
\pgfpathlineto{\pgfqpoint{5.080207in}{3.918834in}}%
\pgfpathlineto{\pgfqpoint{5.082139in}{3.923337in}}%
\pgfpathlineto{\pgfqpoint{5.087933in}{3.927841in}}%
\pgfpathlineto{\pgfqpoint{5.093084in}{3.932344in}}%
\pgfpathlineto{\pgfqpoint{5.094372in}{3.936848in}}%
\pgfpathlineto{\pgfqpoint{5.094372in}{3.941352in}}%
\pgfpathlineto{\pgfqpoint{5.095659in}{3.950359in}}%
\pgfpathlineto{\pgfqpoint{5.102742in}{3.954862in}}%
\pgfpathlineto{\pgfqpoint{5.103385in}{3.959366in}}%
\pgfpathlineto{\pgfqpoint{5.140728in}{3.963869in}}%
\pgfpathlineto{\pgfqpoint{5.143303in}{3.968373in}}%
\pgfpathlineto{\pgfqpoint{5.167769in}{3.972876in}}%
\pgfpathlineto{\pgfqpoint{5.170988in}{3.977380in}}%
\pgfpathlineto{\pgfqpoint{5.172920in}{3.981883in}}%
\pgfpathlineto{\pgfqpoint{5.176783in}{3.986387in}}%
\pgfpathlineto{\pgfqpoint{5.176783in}{3.995394in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{3.999897in}}%
\pgfpathlineto{\pgfqpoint{5.196742in}{4.004401in}}%
\pgfpathlineto{\pgfqpoint{5.208975in}{4.008905in}}%
\pgfpathlineto{\pgfqpoint{5.211550in}{4.013408in}}%
\pgfpathlineto{\pgfqpoint{5.212838in}{4.017912in}}%
\pgfpathlineto{\pgfqpoint{5.216701in}{4.022415in}}%
\pgfpathlineto{\pgfqpoint{5.236016in}{4.026919in}}%
\pgfpathlineto{\pgfqpoint{5.239879in}{4.031422in}}%
\pgfpathlineto{\pgfqpoint{5.241811in}{4.035926in}}%
\pgfpathlineto{\pgfqpoint{5.242455in}{4.040429in}}%
\pgfpathlineto{\pgfqpoint{5.248249in}{4.053940in}}%
\pgfpathlineto{\pgfqpoint{5.259838in}{4.058443in}}%
\pgfpathlineto{\pgfqpoint{5.266277in}{4.062947in}}%
\pgfpathlineto{\pgfqpoint{5.301044in}{4.067451in}}%
\pgfpathlineto{\pgfqpoint{5.308126in}{4.071954in}}%
\pgfpathlineto{\pgfqpoint{5.316496in}{4.076458in}}%
\pgfpathlineto{\pgfqpoint{5.323578in}{4.080961in}}%
\pgfpathlineto{\pgfqpoint{5.337743in}{4.085465in}}%
\pgfpathlineto{\pgfqpoint{5.344181in}{4.089968in}}%
\pgfpathlineto{\pgfqpoint{5.348688in}{4.094472in}}%
\pgfpathlineto{\pgfqpoint{5.349332in}{4.098975in}}%
\pgfpathlineto{\pgfqpoint{5.355126in}{4.103479in}}%
\pgfpathlineto{\pgfqpoint{5.375085in}{4.112486in}}%
\pgfpathlineto{\pgfqpoint{5.375729in}{4.116989in}}%
\pgfpathlineto{\pgfqpoint{5.382811in}{4.121493in}}%
\pgfpathlineto{\pgfqpoint{5.383455in}{4.125996in}}%
\pgfpathlineto{\pgfqpoint{5.399551in}{4.130500in}}%
\pgfpathlineto{\pgfqpoint{5.400195in}{4.135004in}}%
\pgfpathlineto{\pgfqpoint{5.419510in}{4.139507in}}%
\pgfpathlineto{\pgfqpoint{5.424661in}{4.144011in}}%
\pgfpathlineto{\pgfqpoint{5.427236in}{4.148514in}}%
\pgfpathlineto{\pgfqpoint{5.428524in}{4.153018in}}%
\pgfpathlineto{\pgfqpoint{5.430455in}{4.157521in}}%
\pgfpathlineto{\pgfqpoint{5.435606in}{4.162025in}}%
\pgfpathlineto{\pgfqpoint{5.437538in}{4.166528in}}%
\pgfpathlineto{\pgfqpoint{5.437538in}{4.171032in}}%
\pgfpathlineto{\pgfqpoint{5.442688in}{4.175535in}}%
\pgfpathlineto{\pgfqpoint{5.443976in}{4.180039in}}%
\pgfpathlineto{\pgfqpoint{5.447839in}{4.184542in}}%
\pgfpathlineto{\pgfqpoint{5.458140in}{4.189046in}}%
\pgfpathlineto{\pgfqpoint{5.460072in}{4.193549in}}%
\pgfpathlineto{\pgfqpoint{5.460072in}{4.202557in}}%
\pgfpathlineto{\pgfqpoint{5.484538in}{4.207060in}}%
\pgfpathlineto{\pgfqpoint{5.492264in}{4.211564in}}%
\pgfpathlineto{\pgfqpoint{5.493552in}{4.220571in}}%
\pgfpathlineto{\pgfqpoint{5.501921in}{4.225074in}}%
\pgfpathlineto{\pgfqpoint{5.554716in}{4.229578in}}%
\pgfpathlineto{\pgfqpoint{5.556648in}{4.234081in}}%
\pgfpathlineto{\pgfqpoint{5.567593in}{4.238585in}}%
\pgfpathlineto{\pgfqpoint{5.580470in}{4.243088in}}%
\pgfpathlineto{\pgfqpoint{5.597209in}{4.247592in}}%
\pgfpathlineto{\pgfqpoint{5.601716in}{4.252095in}}%
\pgfpathlineto{\pgfqpoint{5.626826in}{4.256599in}}%
\pgfpathlineto{\pgfqpoint{5.640991in}{4.261103in}}%
\pgfpathlineto{\pgfqpoint{5.643566in}{4.265606in}}%
\pgfpathlineto{\pgfqpoint{5.651936in}{4.270110in}}%
\pgfpathlineto{\pgfqpoint{5.651936in}{4.274613in}}%
\pgfpathlineto{\pgfqpoint{5.653223in}{4.279117in}}%
\pgfpathlineto{\pgfqpoint{5.661593in}{4.283620in}}%
\pgfpathlineto{\pgfqpoint{5.661593in}{4.288124in}}%
\pgfpathlineto{\pgfqpoint{5.671251in}{4.292627in}}%
\pgfpathlineto{\pgfqpoint{5.675758in}{4.297131in}}%
\pgfpathlineto{\pgfqpoint{5.678977in}{4.301634in}}%
\pgfpathlineto{\pgfqpoint{5.687991in}{4.306138in}}%
\pgfpathlineto{\pgfqpoint{5.689278in}{4.310641in}}%
\pgfpathlineto{\pgfqpoint{5.698936in}{4.315145in}}%
\pgfpathlineto{\pgfqpoint{5.702799in}{4.319648in}}%
\pgfpathlineto{\pgfqpoint{5.711813in}{4.324152in}}%
\pgfpathlineto{\pgfqpoint{5.741429in}{4.328656in}}%
\pgfpathlineto{\pgfqpoint{5.753018in}{4.333159in}}%
\pgfpathlineto{\pgfqpoint{5.758169in}{4.337663in}}%
\pgfpathlineto{\pgfqpoint{5.760744in}{4.342166in}}%
\pgfpathlineto{\pgfqpoint{5.763964in}{4.346670in}}%
\pgfpathlineto{\pgfqpoint{5.772334in}{4.351173in}}%
\pgfpathlineto{\pgfqpoint{5.776840in}{4.355677in}}%
\pgfpathlineto{\pgfqpoint{5.786498in}{4.360180in}}%
\pgfpathlineto{\pgfqpoint{5.791649in}{4.364684in}}%
\pgfpathlineto{\pgfqpoint{5.791649in}{4.369187in}}%
\pgfpathlineto{\pgfqpoint{5.803882in}{4.373691in}}%
\pgfpathlineto{\pgfqpoint{5.836717in}{4.378194in}}%
\pgfpathlineto{\pgfqpoint{5.865690in}{4.382698in}}%
\pgfpathlineto{\pgfqpoint{5.874060in}{4.387202in}}%
\pgfpathlineto{\pgfqpoint{5.875992in}{4.391705in}}%
\pgfpathlineto{\pgfqpoint{5.878567in}{4.396209in}}%
\pgfpathlineto{\pgfqpoint{5.906896in}{4.400712in}}%
\pgfpathlineto{\pgfqpoint{5.922348in}{4.405216in}}%
\pgfpathlineto{\pgfqpoint{5.922348in}{4.409719in}}%
\pgfpathlineto{\pgfqpoint{5.935868in}{4.414223in}}%
\pgfpathlineto{\pgfqpoint{5.943595in}{4.418726in}}%
\pgfpathlineto{\pgfqpoint{5.944238in}{4.423230in}}%
\pgfpathlineto{\pgfqpoint{5.946170in}{4.427733in}}%
\pgfpathlineto{\pgfqpoint{5.946170in}{4.432237in}}%
\pgfpathlineto{\pgfqpoint{5.969992in}{4.441244in}}%
\pgfpathlineto{\pgfqpoint{5.973855in}{4.445747in}}%
\pgfpathlineto{\pgfqpoint{5.975143in}{4.450251in}}%
\pgfpathlineto{\pgfqpoint{5.982225in}{4.454755in}}%
\pgfpathlineto{\pgfqpoint{5.984156in}{4.459258in}}%
\pgfpathlineto{\pgfqpoint{5.997033in}{4.463762in}}%
\pgfpathlineto{\pgfqpoint{6.019567in}{4.468265in}}%
\pgfpathlineto{\pgfqpoint{6.031800in}{4.472769in}}%
\pgfpathlineto{\pgfqpoint{6.046609in}{4.477272in}}%
\pgfpathlineto{\pgfqpoint{6.065280in}{4.481776in}}%
\pgfpathlineto{\pgfqpoint{6.070431in}{4.490783in}}%
\pgfpathlineto{\pgfqpoint{6.078801in}{4.495286in}}%
\pgfpathlineto{\pgfqpoint{6.078801in}{4.499790in}}%
\pgfpathlineto{\pgfqpoint{6.087814in}{4.504293in}}%
\pgfpathlineto{\pgfqpoint{6.088458in}{4.508797in}}%
\pgfpathlineto{\pgfqpoint{6.089746in}{4.513301in}}%
\pgfpathlineto{\pgfqpoint{6.089746in}{4.517804in}}%
\pgfpathlineto{\pgfqpoint{6.094253in}{4.522308in}}%
\pgfpathlineto{\pgfqpoint{6.101979in}{4.526811in}}%
\pgfpathlineto{\pgfqpoint{6.112924in}{4.531315in}}%
\pgfpathlineto{\pgfqpoint{6.122582in}{4.535818in}}%
\pgfpathlineto{\pgfqpoint{6.125157in}{4.540322in}}%
\pgfpathlineto{\pgfqpoint{6.127088in}{4.544825in}}%
\pgfpathlineto{\pgfqpoint{6.143828in}{4.549329in}}%
\pgfpathlineto{\pgfqpoint{6.143828in}{4.553832in}}%
\pgfpathlineto{\pgfqpoint{6.147047in}{4.558336in}}%
\pgfpathlineto{\pgfqpoint{6.147047in}{4.562839in}}%
\pgfpathlineto{\pgfqpoint{6.170226in}{4.567343in}}%
\pgfpathlineto{\pgfqpoint{6.177952in}{4.571846in}}%
\pgfpathlineto{\pgfqpoint{6.181815in}{4.576350in}}%
\pgfpathlineto{\pgfqpoint{6.217226in}{4.580854in}}%
\pgfpathlineto{\pgfqpoint{6.228171in}{4.585357in}}%
\pgfpathlineto{\pgfqpoint{6.275815in}{4.589861in}}%
\pgfpathlineto{\pgfqpoint{6.275815in}{4.594364in}}%
\pgfpathlineto{\pgfqpoint{6.277747in}{4.598868in}}%
\pgfpathlineto{\pgfqpoint{6.288048in}{4.603371in}}%
\pgfpathlineto{\pgfqpoint{6.302856in}{4.607875in}}%
\pgfpathlineto{\pgfqpoint{6.315089in}{4.616882in}}%
\pgfpathlineto{\pgfqpoint{6.329254in}{4.621385in}}%
\pgfpathlineto{\pgfqpoint{6.334404in}{4.625889in}}%
\pgfpathlineto{\pgfqpoint{6.341487in}{4.630392in}}%
\pgfpathlineto{\pgfqpoint{6.357583in}{4.634896in}}%
\pgfpathlineto{\pgfqpoint{6.359514in}{4.639399in}}%
\pgfpathlineto{\pgfqpoint{6.360158in}{4.643903in}}%
\pgfpathlineto{\pgfqpoint{6.363377in}{4.648407in}}%
\pgfpathlineto{\pgfqpoint{6.394281in}{4.657414in}}%
\pgfpathlineto{\pgfqpoint{6.409090in}{4.661917in}}%
\pgfpathlineto{\pgfqpoint{6.418747in}{4.666421in}}%
\pgfpathlineto{\pgfqpoint{6.436131in}{4.670924in}}%
\pgfpathlineto{\pgfqpoint{6.448364in}{4.675428in}}%
\pgfpathlineto{\pgfqpoint{6.448364in}{4.679931in}}%
\pgfpathlineto{\pgfqpoint{6.458665in}{4.684435in}}%
\pgfpathlineto{\pgfqpoint{6.464460in}{4.688938in}}%
\pgfpathlineto{\pgfqpoint{6.467679in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{6.470254in}{4.697945in}}%
\pgfpathlineto{\pgfqpoint{6.479268in}{4.702449in}}%
\pgfpathlineto{\pgfqpoint{6.489569in}{4.706953in}}%
\pgfpathlineto{\pgfqpoint{6.490213in}{4.711456in}}%
\pgfpathlineto{\pgfqpoint{6.490213in}{4.720463in}}%
\pgfpathlineto{\pgfqpoint{6.494076in}{4.724967in}}%
\pgfpathlineto{\pgfqpoint{6.495364in}{4.729470in}}%
\pgfpathlineto{\pgfqpoint{6.497296in}{4.733974in}}%
\pgfpathlineto{\pgfqpoint{6.507597in}{4.738477in}}%
\pgfpathlineto{\pgfqpoint{6.531419in}{4.742981in}}%
\pgfpathlineto{\pgfqpoint{6.532707in}{4.747484in}}%
\pgfpathlineto{\pgfqpoint{6.535926in}{4.751988in}}%
\pgfpathlineto{\pgfqpoint{6.543652in}{4.756491in}}%
\pgfpathlineto{\pgfqpoint{6.557173in}{4.760995in}}%
\pgfpathlineto{\pgfqpoint{6.557816in}{4.765498in}}%
\pgfpathlineto{\pgfqpoint{6.561036in}{4.770002in}}%
\pgfpathlineto{\pgfqpoint{6.562323in}{4.774506in}}%
\pgfpathlineto{\pgfqpoint{6.577775in}{4.779009in}}%
\pgfpathlineto{\pgfqpoint{6.588077in}{4.783513in}}%
\pgfpathlineto{\pgfqpoint{6.588077in}{4.788016in}}%
\pgfpathlineto{\pgfqpoint{6.591940in}{4.792520in}}%
\pgfpathlineto{\pgfqpoint{6.607392in}{4.797023in}}%
\pgfpathlineto{\pgfqpoint{6.607392in}{4.801527in}}%
\pgfpathlineto{\pgfqpoint{6.611255in}{4.806030in}}%
\pgfpathlineto{\pgfqpoint{6.619625in}{4.810534in}}%
\pgfpathlineto{\pgfqpoint{6.624776in}{4.815037in}}%
\pgfpathlineto{\pgfqpoint{6.631858in}{4.819541in}}%
\pgfpathlineto{\pgfqpoint{6.633789in}{4.824044in}}%
\pgfpathlineto{\pgfqpoint{6.651173in}{4.828548in}}%
\pgfpathlineto{\pgfqpoint{6.651817in}{4.833052in}}%
\pgfpathlineto{\pgfqpoint{6.671132in}{4.837555in}}%
\pgfpathlineto{\pgfqpoint{6.685296in}{4.842059in}}%
\pgfpathlineto{\pgfqpoint{6.689803in}{4.846562in}}%
\pgfpathlineto{\pgfqpoint{6.716201in}{4.851066in}}%
\pgfpathlineto{\pgfqpoint{6.722639in}{4.860073in}}%
\pgfpathlineto{\pgfqpoint{6.729721in}{4.864576in}}%
\pgfpathlineto{\pgfqpoint{6.752256in}{4.869080in}}%
\pgfpathlineto{\pgfqpoint{6.757406in}{4.873583in}}%
\pgfpathlineto{\pgfqpoint{6.768995in}{4.887094in}}%
\pgfpathlineto{\pgfqpoint{6.787667in}{4.891597in}}%
\pgfpathlineto{\pgfqpoint{6.787667in}{4.896101in}}%
\pgfpathlineto{\pgfqpoint{6.793461in}{4.900605in}}%
\pgfpathlineto{\pgfqpoint{6.796680in}{4.905108in}}%
\pgfpathlineto{\pgfqpoint{6.800543in}{4.909612in}}%
\pgfpathlineto{\pgfqpoint{6.830804in}{4.914115in}}%
\pgfpathlineto{\pgfqpoint{6.832735in}{4.918619in}}%
\pgfpathlineto{\pgfqpoint{6.834023in}{4.923122in}}%
\pgfpathlineto{\pgfqpoint{6.835955in}{4.927626in}}%
\pgfpathlineto{\pgfqpoint{6.862352in}{4.932129in}}%
\pgfpathlineto{\pgfqpoint{6.862352in}{4.936633in}}%
\pgfpathlineto{\pgfqpoint{6.872653in}{4.941136in}}%
\pgfpathlineto{\pgfqpoint{6.872653in}{4.945640in}}%
\pgfpathlineto{\pgfqpoint{6.879736in}{4.950143in}}%
\pgfpathlineto{\pgfqpoint{6.879736in}{4.954647in}}%
\pgfpathlineto{\pgfqpoint{6.886174in}{4.959151in}}%
\pgfpathlineto{\pgfqpoint{6.889393in}{4.963654in}}%
\pgfpathlineto{\pgfqpoint{6.890681in}{4.968158in}}%
\pgfpathlineto{\pgfqpoint{6.899695in}{4.972661in}}%
\pgfpathlineto{\pgfqpoint{6.916434in}{4.977165in}}%
\pgfpathlineto{\pgfqpoint{6.917722in}{4.981668in}}%
\pgfpathlineto{\pgfqpoint{6.917722in}{4.986172in}}%
\pgfpathlineto{\pgfqpoint{6.948626in}{4.990675in}}%
\pgfpathlineto{\pgfqpoint{6.964078in}{4.995179in}}%
\pgfpathlineto{\pgfqpoint{6.965366in}{4.999682in}}%
\pgfpathlineto{\pgfqpoint{6.969229in}{5.004186in}}%
\pgfpathlineto{\pgfqpoint{6.969229in}{5.008689in}}%
\pgfpathlineto{\pgfqpoint{6.975667in}{5.013193in}}%
\pgfpathlineto{\pgfqpoint{6.978243in}{5.017696in}}%
\pgfpathlineto{\pgfqpoint{6.985969in}{5.022200in}}%
\pgfpathlineto{\pgfqpoint{6.994983in}{5.026704in}}%
\pgfpathlineto{\pgfqpoint{7.002065in}{5.031207in}}%
\pgfpathlineto{\pgfqpoint{7.002709in}{5.035711in}}%
\pgfpathlineto{\pgfqpoint{7.016229in}{5.040214in}}%
\pgfpathlineto{\pgfqpoint{7.032325in}{5.044718in}}%
\pgfpathlineto{\pgfqpoint{7.040051in}{5.049221in}}%
\pgfpathlineto{\pgfqpoint{7.043271in}{5.053725in}}%
\pgfpathlineto{\pgfqpoint{7.048421in}{5.058228in}}%
\pgfpathlineto{\pgfqpoint{7.054860in}{5.062732in}}%
\pgfpathlineto{\pgfqpoint{7.057435in}{5.067235in}}%
\pgfpathlineto{\pgfqpoint{7.058723in}{5.076242in}}%
\pgfpathlineto{\pgfqpoint{7.072243in}{5.080746in}}%
\pgfpathlineto{\pgfqpoint{7.072243in}{5.085249in}}%
\pgfpathlineto{\pgfqpoint{7.076750in}{5.089753in}}%
\pgfpathlineto{\pgfqpoint{7.085120in}{5.094257in}}%
\pgfpathlineto{\pgfqpoint{7.090271in}{5.098760in}}%
\pgfpathlineto{\pgfqpoint{7.103147in}{5.103264in}}%
\pgfpathlineto{\pgfqpoint{7.107654in}{5.107767in}}%
\pgfpathlineto{\pgfqpoint{7.117312in}{5.112271in}}%
\pgfpathlineto{\pgfqpoint{7.128257in}{5.116774in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{5.121278in}}%
\pgfpathlineto{\pgfqpoint{7.135983in}{5.125781in}}%
\pgfpathlineto{\pgfqpoint{7.137271in}{5.130285in}}%
\pgfpathlineto{\pgfqpoint{7.141778in}{5.134788in}}%
\pgfpathlineto{\pgfqpoint{7.144353in}{5.139292in}}%
\pgfpathlineto{\pgfqpoint{7.145641in}{5.143795in}}%
\pgfpathlineto{\pgfqpoint{7.146928in}{5.152803in}}%
\pgfpathlineto{\pgfqpoint{7.146928in}{5.157306in}}%
\pgfpathlineto{\pgfqpoint{7.171394in}{5.161810in}}%
\pgfpathlineto{\pgfqpoint{7.177189in}{5.166313in}}%
\pgfpathlineto{\pgfqpoint{7.177189in}{5.170817in}}%
\pgfpathlineto{\pgfqpoint{7.197792in}{5.175320in}}%
\pgfpathlineto{\pgfqpoint{7.202942in}{5.179824in}}%
\pgfpathlineto{\pgfqpoint{7.203586in}{5.184327in}}%
\pgfpathlineto{\pgfqpoint{7.217107in}{5.188831in}}%
\pgfpathlineto{\pgfqpoint{7.246080in}{5.193334in}}%
\pgfpathlineto{\pgfqpoint{7.248655in}{5.197838in}}%
\pgfpathlineto{\pgfqpoint{7.254449in}{5.202341in}}%
\pgfpathlineto{\pgfqpoint{7.260888in}{5.206845in}}%
\pgfpathlineto{\pgfqpoint{7.260888in}{5.211348in}}%
\pgfpathlineto{\pgfqpoint{7.267326in}{5.215852in}}%
\pgfpathlineto{\pgfqpoint{7.284066in}{5.220356in}}%
\pgfpathlineto{\pgfqpoint{7.285354in}{5.224859in}}%
\pgfpathlineto{\pgfqpoint{7.293080in}{5.229363in}}%
\pgfpathlineto{\pgfqpoint{7.293724in}{5.233866in}}%
\pgfpathlineto{\pgfqpoint{7.296943in}{5.238370in}}%
\pgfpathlineto{\pgfqpoint{7.298231in}{5.242873in}}%
\pgfpathlineto{\pgfqpoint{7.302094in}{5.247377in}}%
\pgfpathlineto{\pgfqpoint{7.309176in}{5.251880in}}%
\pgfpathlineto{\pgfqpoint{7.310463in}{5.256384in}}%
\pgfpathlineto{\pgfqpoint{7.310463in}{5.260887in}}%
\pgfpathlineto{\pgfqpoint{7.325272in}{5.265391in}}%
\pgfpathlineto{\pgfqpoint{7.325916in}{5.269894in}}%
\pgfpathlineto{\pgfqpoint{7.338792in}{5.274398in}}%
\pgfpathlineto{\pgfqpoint{7.360039in}{5.278902in}}%
\pgfpathlineto{\pgfqpoint{7.367765in}{5.283405in}}%
\pgfpathlineto{\pgfqpoint{7.372916in}{5.287909in}}%
\pgfpathlineto{\pgfqpoint{7.378710in}{5.292412in}}%
\pgfpathlineto{\pgfqpoint{7.386436in}{5.296916in}}%
\pgfpathlineto{\pgfqpoint{7.392875in}{5.301419in}}%
\pgfpathlineto{\pgfqpoint{7.403176in}{5.305923in}}%
\pgfpathlineto{\pgfqpoint{7.409615in}{5.310426in}}%
\pgfpathlineto{\pgfqpoint{7.410902in}{5.314930in}}%
\pgfpathlineto{\pgfqpoint{7.412834in}{5.319433in}}%
\pgfpathlineto{\pgfqpoint{7.414121in}{5.323937in}}%
\pgfpathlineto{\pgfqpoint{7.420560in}{5.328440in}}%
\pgfpathlineto{\pgfqpoint{7.433437in}{5.332944in}}%
\pgfpathlineto{\pgfqpoint{7.436012in}{5.337447in}}%
\pgfpathlineto{\pgfqpoint{7.437943in}{5.341951in}}%
\pgfpathlineto{\pgfqpoint{7.449533in}{5.346455in}}%
\pgfpathlineto{\pgfqpoint{7.458546in}{5.350958in}}%
\pgfpathlineto{\pgfqpoint{7.461122in}{5.355462in}}%
\pgfpathlineto{\pgfqpoint{7.465628in}{5.359965in}}%
\pgfpathlineto{\pgfqpoint{7.478505in}{5.364469in}}%
\pgfpathlineto{\pgfqpoint{7.488163in}{5.368972in}}%
\pgfpathlineto{\pgfqpoint{7.488163in}{5.373476in}}%
\pgfpathlineto{\pgfqpoint{7.490094in}{5.377979in}}%
\pgfpathlineto{\pgfqpoint{7.499752in}{5.382483in}}%
\pgfpathlineto{\pgfqpoint{7.501040in}{5.386986in}}%
\pgfpathlineto{\pgfqpoint{7.509409in}{5.391490in}}%
\pgfpathlineto{\pgfqpoint{7.509409in}{5.391490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.756863,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120601in}{0.892541in}}%
\pgfpathlineto{\pgfqpoint{1.146355in}{0.897127in}}%
\pgfpathlineto{\pgfqpoint{1.153437in}{0.901713in}}%
\pgfpathlineto{\pgfqpoint{1.156012in}{0.906299in}}%
\pgfpathlineto{\pgfqpoint{1.157300in}{0.910885in}}%
\pgfpathlineto{\pgfqpoint{1.163738in}{0.915471in}}%
\pgfpathlineto{\pgfqpoint{1.175327in}{0.920057in}}%
\pgfpathlineto{\pgfqpoint{1.185629in}{0.924643in}}%
\pgfpathlineto{\pgfqpoint{1.189492in}{0.929229in}}%
\pgfpathlineto{\pgfqpoint{1.192067in}{0.933815in}}%
\pgfpathlineto{\pgfqpoint{1.193355in}{0.938401in}}%
\pgfpathlineto{\pgfqpoint{1.206232in}{0.942988in}}%
\pgfpathlineto{\pgfqpoint{1.215245in}{0.947574in}}%
\pgfpathlineto{\pgfqpoint{1.217821in}{0.952160in}}%
\pgfpathlineto{\pgfqpoint{1.230054in}{0.956746in}}%
\pgfpathlineto{\pgfqpoint{1.231341in}{0.961332in}}%
\pgfpathlineto{\pgfqpoint{1.231985in}{0.965918in}}%
\pgfpathlineto{\pgfqpoint{1.231985in}{0.975090in}}%
\pgfpathlineto{\pgfqpoint{1.233273in}{0.984262in}}%
\pgfpathlineto{\pgfqpoint{1.237136in}{0.993434in}}%
\pgfpathlineto{\pgfqpoint{1.237136in}{1.007193in}}%
\pgfpathlineto{\pgfqpoint{1.251944in}{1.011779in}}%
\pgfpathlineto{\pgfqpoint{1.255163in}{1.016365in}}%
\pgfpathlineto{\pgfqpoint{1.259026in}{1.020951in}}%
\pgfpathlineto{\pgfqpoint{1.264177in}{1.025537in}}%
\pgfpathlineto{\pgfqpoint{1.266753in}{1.030123in}}%
\pgfpathlineto{\pgfqpoint{1.268040in}{1.034709in}}%
\pgfpathlineto{\pgfqpoint{1.277054in}{1.039295in}}%
\pgfpathlineto{\pgfqpoint{1.278985in}{1.043881in}}%
\pgfpathlineto{\pgfqpoint{1.282848in}{1.048468in}}%
\pgfpathlineto{\pgfqpoint{1.284780in}{1.053054in}}%
\pgfpathlineto{\pgfqpoint{1.289287in}{1.057640in}}%
\pgfpathlineto{\pgfqpoint{1.293150in}{1.062226in}}%
\pgfpathlineto{\pgfqpoint{1.297657in}{1.066812in}}%
\pgfpathlineto{\pgfqpoint{1.299588in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{1.307958in}{1.075984in}}%
\pgfpathlineto{\pgfqpoint{1.308602in}{1.080570in}}%
\pgfpathlineto{\pgfqpoint{1.311177in}{1.085156in}}%
\pgfpathlineto{\pgfqpoint{1.311177in}{1.089742in}}%
\pgfpathlineto{\pgfqpoint{1.315040in}{1.094328in}}%
\pgfpathlineto{\pgfqpoint{1.318260in}{1.098914in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{1.103501in}}%
\pgfpathlineto{\pgfqpoint{1.325342in}{1.108087in}}%
\pgfpathlineto{\pgfqpoint{1.326629in}{1.112673in}}%
\pgfpathlineto{\pgfqpoint{1.327273in}{1.117259in}}%
\pgfpathlineto{\pgfqpoint{1.330493in}{1.121845in}}%
\pgfpathlineto{\pgfqpoint{1.330493in}{1.131017in}}%
\pgfpathlineto{\pgfqpoint{1.336287in}{1.135603in}}%
\pgfpathlineto{\pgfqpoint{1.338862in}{1.140189in}}%
\pgfpathlineto{\pgfqpoint{1.342725in}{1.144775in}}%
\pgfpathlineto{\pgfqpoint{1.345301in}{1.153947in}}%
\pgfpathlineto{\pgfqpoint{1.353027in}{1.158534in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.163120in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.167706in}}%
\pgfpathlineto{\pgfqpoint{1.358178in}{1.172292in}}%
\pgfpathlineto{\pgfqpoint{1.368479in}{1.176878in}}%
\pgfpathlineto{\pgfqpoint{1.372342in}{1.186050in}}%
\pgfpathlineto{\pgfqpoint{1.391657in}{1.190636in}}%
\pgfpathlineto{\pgfqpoint{1.396808in}{1.195222in}}%
\pgfpathlineto{\pgfqpoint{1.399383in}{1.199808in}}%
\pgfpathlineto{\pgfqpoint{1.401315in}{1.204394in}}%
\pgfpathlineto{\pgfqpoint{1.401959in}{1.208980in}}%
\pgfpathlineto{\pgfqpoint{1.403890in}{1.213567in}}%
\pgfpathlineto{\pgfqpoint{1.403890in}{1.222739in}}%
\pgfpathlineto{\pgfqpoint{1.405822in}{1.227325in}}%
\pgfpathlineto{\pgfqpoint{1.408397in}{1.231911in}}%
\pgfpathlineto{\pgfqpoint{1.410328in}{1.236497in}}%
\pgfpathlineto{\pgfqpoint{1.414192in}{1.241083in}}%
\pgfpathlineto{\pgfqpoint{1.416767in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{1.425137in}{1.254841in}}%
\pgfpathlineto{\pgfqpoint{1.428356in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.430931in}{1.268600in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.277772in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.282358in}}%
\pgfpathlineto{\pgfqpoint{1.443808in}{1.286944in}}%
\pgfpathlineto{\pgfqpoint{1.445740in}{1.291530in}}%
\pgfpathlineto{\pgfqpoint{1.452178in}{1.296116in}}%
\pgfpathlineto{\pgfqpoint{1.452822in}{1.300702in}}%
\pgfpathlineto{\pgfqpoint{1.458616in}{1.305288in}}%
\pgfpathlineto{\pgfqpoint{1.463123in}{1.309874in}}%
\pgfpathlineto{\pgfqpoint{1.464411in}{1.319047in}}%
\pgfpathlineto{\pgfqpoint{1.465699in}{1.323633in}}%
\pgfpathlineto{\pgfqpoint{1.465699in}{1.328219in}}%
\pgfpathlineto{\pgfqpoint{1.479219in}{1.332805in}}%
\pgfpathlineto{\pgfqpoint{1.483726in}{1.337391in}}%
\pgfpathlineto{\pgfqpoint{1.494027in}{1.341977in}}%
\pgfpathlineto{\pgfqpoint{1.496603in}{1.346563in}}%
\pgfpathlineto{\pgfqpoint{1.498534in}{1.351149in}}%
\pgfpathlineto{\pgfqpoint{1.499822in}{1.355735in}}%
\pgfpathlineto{\pgfqpoint{1.503685in}{1.360321in}}%
\pgfpathlineto{\pgfqpoint{1.503685in}{1.364907in}}%
\pgfpathlineto{\pgfqpoint{1.504329in}{1.369493in}}%
\pgfpathlineto{\pgfqpoint{1.509480in}{1.374080in}}%
\pgfpathlineto{\pgfqpoint{1.512055in}{1.378666in}}%
\pgfpathlineto{\pgfqpoint{1.521713in}{1.383252in}}%
\pgfpathlineto{\pgfqpoint{1.523000in}{1.387838in}}%
\pgfpathlineto{\pgfqpoint{1.526219in}{1.392424in}}%
\pgfpathlineto{\pgfqpoint{1.532658in}{1.397010in}}%
\pgfpathlineto{\pgfqpoint{1.536521in}{1.401596in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.410768in}}%
\pgfpathlineto{\pgfqpoint{1.545535in}{1.415354in}}%
\pgfpathlineto{\pgfqpoint{1.552617in}{1.419940in}}%
\pgfpathlineto{\pgfqpoint{1.555836in}{1.424526in}}%
\pgfpathlineto{\pgfqpoint{1.555836in}{1.433699in}}%
\pgfpathlineto{\pgfqpoint{1.557124in}{1.438285in}}%
\pgfpathlineto{\pgfqpoint{1.561631in}{1.442871in}}%
\pgfpathlineto{\pgfqpoint{1.582233in}{1.447457in}}%
\pgfpathlineto{\pgfqpoint{1.582877in}{1.452043in}}%
\pgfpathlineto{\pgfqpoint{1.588028in}{1.456629in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{1.461215in}}%
\pgfpathlineto{\pgfqpoint{1.615069in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{1.615069in}{1.470387in}}%
\pgfpathlineto{\pgfqpoint{1.617001in}{1.474973in}}%
\pgfpathlineto{\pgfqpoint{1.623439in}{1.479559in}}%
\pgfpathlineto{\pgfqpoint{1.624083in}{1.484146in}}%
\pgfpathlineto{\pgfqpoint{1.631165in}{1.488732in}}%
\pgfpathlineto{\pgfqpoint{1.631809in}{1.493318in}}%
\pgfpathlineto{\pgfqpoint{1.640823in}{1.497904in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{1.502490in}}%
\pgfpathlineto{\pgfqpoint{1.648549in}{1.507076in}}%
\pgfpathlineto{\pgfqpoint{1.648549in}{1.516248in}}%
\pgfpathlineto{\pgfqpoint{1.649193in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{1.656275in}{1.525420in}}%
\pgfpathlineto{\pgfqpoint{1.660782in}{1.530006in}}%
\pgfpathlineto{\pgfqpoint{1.662713in}{1.534593in}}%
\pgfpathlineto{\pgfqpoint{1.673658in}{1.539179in}}%
\pgfpathlineto{\pgfqpoint{1.690398in}{1.543765in}}%
\pgfpathlineto{\pgfqpoint{1.696837in}{1.548351in}}%
\pgfpathlineto{\pgfqpoint{1.706494in}{1.552937in}}%
\pgfpathlineto{\pgfqpoint{1.712289in}{1.557523in}}%
\pgfpathlineto{\pgfqpoint{1.713576in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.714864in}{1.571281in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{1.575867in}}%
\pgfpathlineto{\pgfqpoint{1.723878in}{1.580453in}}%
\pgfpathlineto{\pgfqpoint{1.725165in}{1.585039in}}%
\pgfpathlineto{\pgfqpoint{1.736111in}{1.589626in}}%
\pgfpathlineto{\pgfqpoint{1.741261in}{1.594212in}}%
\pgfpathlineto{\pgfqpoint{1.761864in}{1.598798in}}%
\pgfpathlineto{\pgfqpoint{1.763152in}{1.603384in}}%
\pgfpathlineto{\pgfqpoint{1.772166in}{1.607970in}}%
\pgfpathlineto{\pgfqpoint{1.772166in}{1.612556in}}%
\pgfpathlineto{\pgfqpoint{1.774741in}{1.621728in}}%
\pgfpathlineto{\pgfqpoint{1.777960in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.793412in}{1.630900in}}%
\pgfpathlineto{\pgfqpoint{1.793412in}{1.635486in}}%
\pgfpathlineto{\pgfqpoint{1.794056in}{1.640072in}}%
\pgfpathlineto{\pgfqpoint{1.796632in}{1.649245in}}%
\pgfpathlineto{\pgfqpoint{1.803714in}{1.653831in}}%
\pgfpathlineto{\pgfqpoint{1.806289in}{1.658417in}}%
\pgfpathlineto{\pgfqpoint{1.833330in}{1.663003in}}%
\pgfpathlineto{\pgfqpoint{1.833330in}{1.676761in}}%
\pgfpathlineto{\pgfqpoint{1.852002in}{1.681347in}}%
\pgfpathlineto{\pgfqpoint{1.861015in}{1.685933in}}%
\pgfpathlineto{\pgfqpoint{1.863591in}{1.690519in}}%
\pgfpathlineto{\pgfqpoint{1.866810in}{1.695105in}}%
\pgfpathlineto{\pgfqpoint{1.872604in}{1.699692in}}%
\pgfpathlineto{\pgfqpoint{1.876467in}{1.704278in}}%
\pgfpathlineto{\pgfqpoint{1.878399in}{1.708864in}}%
\pgfpathlineto{\pgfqpoint{1.882906in}{1.713450in}}%
\pgfpathlineto{\pgfqpoint{1.903509in}{1.718036in}}%
\pgfpathlineto{\pgfqpoint{1.908659in}{1.727208in}}%
\pgfpathlineto{\pgfqpoint{1.911879in}{1.731794in}}%
\pgfpathlineto{\pgfqpoint{1.912522in}{1.736380in}}%
\pgfpathlineto{\pgfqpoint{1.915742in}{1.740966in}}%
\pgfpathlineto{\pgfqpoint{1.922180in}{1.745552in}}%
\pgfpathlineto{\pgfqpoint{1.922824in}{1.750139in}}%
\pgfpathlineto{\pgfqpoint{1.922824in}{1.759311in}}%
\pgfpathlineto{\pgfqpoint{1.924755in}{1.763897in}}%
\pgfpathlineto{\pgfqpoint{1.928618in}{1.768483in}}%
\pgfpathlineto{\pgfqpoint{1.929906in}{1.773069in}}%
\pgfpathlineto{\pgfqpoint{1.932481in}{1.777655in}}%
\pgfpathlineto{\pgfqpoint{1.943427in}{1.782241in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.786827in}}%
\pgfpathlineto{\pgfqpoint{1.961454in}{1.791413in}}%
\pgfpathlineto{\pgfqpoint{1.971756in}{1.795999in}}%
\pgfpathlineto{\pgfqpoint{1.972399in}{1.800585in}}%
\pgfpathlineto{\pgfqpoint{1.978194in}{1.805172in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{1.809758in}}%
\pgfpathlineto{\pgfqpoint{1.985276in}{1.814344in}}%
\pgfpathlineto{\pgfqpoint{1.986564in}{1.818930in}}%
\pgfpathlineto{\pgfqpoint{1.986564in}{1.823516in}}%
\pgfpathlineto{\pgfqpoint{1.987852in}{1.828102in}}%
\pgfpathlineto{\pgfqpoint{1.988495in}{1.832688in}}%
\pgfpathlineto{\pgfqpoint{1.994934in}{1.837274in}}%
\pgfpathlineto{\pgfqpoint{2.003304in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.008454in}{1.846446in}}%
\pgfpathlineto{\pgfqpoint{2.011030in}{1.851032in}}%
\pgfpathlineto{\pgfqpoint{2.016824in}{1.855618in}}%
\pgfpathlineto{\pgfqpoint{2.018112in}{1.860205in}}%
\pgfpathlineto{\pgfqpoint{2.039359in}{1.864791in}}%
\pgfpathlineto{\pgfqpoint{2.040646in}{1.869377in}}%
\pgfpathlineto{\pgfqpoint{2.040646in}{1.878549in}}%
\pgfpathlineto{\pgfqpoint{2.050304in}{1.883135in}}%
\pgfpathlineto{\pgfqpoint{2.056742in}{1.887721in}}%
\pgfpathlineto{\pgfqpoint{2.056742in}{1.892307in}}%
\pgfpathlineto{\pgfqpoint{2.057386in}{1.896893in}}%
\pgfpathlineto{\pgfqpoint{2.057386in}{1.901479in}}%
\pgfpathlineto{\pgfqpoint{2.059318in}{1.906065in}}%
\pgfpathlineto{\pgfqpoint{2.061893in}{1.910651in}}%
\pgfpathlineto{\pgfqpoint{2.076701in}{1.915238in}}%
\pgfpathlineto{\pgfqpoint{2.086359in}{1.919824in}}%
\pgfpathlineto{\pgfqpoint{2.099236in}{1.924410in}}%
\pgfpathlineto{\pgfqpoint{2.101167in}{1.928996in}}%
\pgfpathlineto{\pgfqpoint{2.122414in}{1.933582in}}%
\pgfpathlineto{\pgfqpoint{2.126277in}{1.938168in}}%
\pgfpathlineto{\pgfqpoint{2.130784in}{1.942754in}}%
\pgfpathlineto{\pgfqpoint{2.135934in}{1.947340in}}%
\pgfpathlineto{\pgfqpoint{2.147523in}{1.951926in}}%
\pgfpathlineto{\pgfqpoint{2.155249in}{1.956512in}}%
\pgfpathlineto{\pgfqpoint{2.161044in}{1.961098in}}%
\pgfpathlineto{\pgfqpoint{2.166195in}{1.965684in}}%
\pgfpathlineto{\pgfqpoint{2.170058in}{1.970271in}}%
\pgfpathlineto{\pgfqpoint{2.170058in}{1.974857in}}%
\pgfpathlineto{\pgfqpoint{2.177140in}{1.979443in}}%
\pgfpathlineto{\pgfqpoint{2.181647in}{1.984029in}}%
\pgfpathlineto{\pgfqpoint{2.181647in}{1.988615in}}%
\pgfpathlineto{\pgfqpoint{2.185510in}{1.993201in}}%
\pgfpathlineto{\pgfqpoint{2.193880in}{1.997787in}}%
\pgfpathlineto{\pgfqpoint{2.196455in}{2.002373in}}%
\pgfpathlineto{\pgfqpoint{2.209976in}{2.006959in}}%
\pgfpathlineto{\pgfqpoint{2.209976in}{2.011545in}}%
\pgfpathlineto{\pgfqpoint{2.230579in}{2.020718in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{2.029890in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{2.034476in}}%
\pgfpathlineto{\pgfqpoint{2.242812in}{2.039062in}}%
\pgfpathlineto{\pgfqpoint{2.255044in}{2.043648in}}%
\pgfpathlineto{\pgfqpoint{2.256332in}{2.048234in}}%
\pgfpathlineto{\pgfqpoint{2.258264in}{2.052820in}}%
\pgfpathlineto{\pgfqpoint{2.266634in}{2.057406in}}%
\pgfpathlineto{\pgfqpoint{2.270497in}{2.061992in}}%
\pgfpathlineto{\pgfqpoint{2.271784in}{2.066578in}}%
\pgfpathlineto{\pgfqpoint{2.274360in}{2.071164in}}%
\pgfpathlineto{\pgfqpoint{2.275003in}{2.075751in}}%
\pgfpathlineto{\pgfqpoint{2.276935in}{2.080337in}}%
\pgfpathlineto{\pgfqpoint{2.279510in}{2.084923in}}%
\pgfpathlineto{\pgfqpoint{2.287236in}{2.089509in}}%
\pgfpathlineto{\pgfqpoint{2.292387in}{2.094095in}}%
\pgfpathlineto{\pgfqpoint{2.293031in}{2.098681in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{2.103267in}}%
\pgfpathlineto{\pgfqpoint{2.298825in}{2.107853in}}%
\pgfpathlineto{\pgfqpoint{2.307195in}{2.112439in}}%
\pgfpathlineto{\pgfqpoint{2.316853in}{2.117025in}}%
\pgfpathlineto{\pgfqpoint{2.323291in}{2.121611in}}%
\pgfpathlineto{\pgfqpoint{2.325867in}{2.126197in}}%
\pgfpathlineto{\pgfqpoint{2.325867in}{2.130784in}}%
\pgfpathlineto{\pgfqpoint{2.327154in}{2.135370in}}%
\pgfpathlineto{\pgfqpoint{2.335524in}{2.139956in}}%
\pgfpathlineto{\pgfqpoint{2.348401in}{2.144542in}}%
\pgfpathlineto{\pgfqpoint{2.348401in}{2.149128in}}%
\pgfpathlineto{\pgfqpoint{2.350976in}{2.153714in}}%
\pgfpathlineto{\pgfqpoint{2.350976in}{2.158300in}}%
\pgfpathlineto{\pgfqpoint{2.354839in}{2.162886in}}%
\pgfpathlineto{\pgfqpoint{2.358702in}{2.172058in}}%
\pgfpathlineto{\pgfqpoint{2.361922in}{2.176644in}}%
\pgfpathlineto{\pgfqpoint{2.362565in}{2.181230in}}%
\pgfpathlineto{\pgfqpoint{2.365141in}{2.190403in}}%
\pgfpathlineto{\pgfqpoint{2.377374in}{2.194989in}}%
\pgfpathlineto{\pgfqpoint{2.408278in}{2.199575in}}%
\pgfpathlineto{\pgfqpoint{2.414073in}{2.204161in}}%
\pgfpathlineto{\pgfqpoint{2.414073in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{2.420511in}{2.217919in}}%
\pgfpathlineto{\pgfqpoint{2.461073in}{2.222505in}}%
\pgfpathlineto{\pgfqpoint{2.463004in}{2.227091in}}%
\pgfpathlineto{\pgfqpoint{2.468155in}{2.231677in}}%
\pgfpathlineto{\pgfqpoint{2.481676in}{2.236264in}}%
\pgfpathlineto{\pgfqpoint{2.484251in}{2.240850in}}%
\pgfpathlineto{\pgfqpoint{2.490689in}{2.245436in}}%
\pgfpathlineto{\pgfqpoint{2.493265in}{2.250022in}}%
\pgfpathlineto{\pgfqpoint{2.498415in}{2.254608in}}%
\pgfpathlineto{\pgfqpoint{2.499703in}{2.259194in}}%
\pgfpathlineto{\pgfqpoint{2.503566in}{2.263780in}}%
\pgfpathlineto{\pgfqpoint{2.504854in}{2.268366in}}%
\pgfpathlineto{\pgfqpoint{2.511292in}{2.272952in}}%
\pgfpathlineto{\pgfqpoint{2.511292in}{2.277538in}}%
\pgfpathlineto{\pgfqpoint{2.515155in}{2.282124in}}%
\pgfpathlineto{\pgfqpoint{2.529963in}{2.286710in}}%
\pgfpathlineto{\pgfqpoint{2.537689in}{2.291297in}}%
\pgfpathlineto{\pgfqpoint{2.540265in}{2.300469in}}%
\pgfpathlineto{\pgfqpoint{2.557005in}{2.305055in}}%
\pgfpathlineto{\pgfqpoint{2.558292in}{2.309641in}}%
\pgfpathlineto{\pgfqpoint{2.562799in}{2.314227in}}%
\pgfpathlineto{\pgfqpoint{2.562799in}{2.318813in}}%
\pgfpathlineto{\pgfqpoint{2.564087in}{2.323399in}}%
\pgfpathlineto{\pgfqpoint{2.566018in}{2.327985in}}%
\pgfpathlineto{\pgfqpoint{2.580183in}{2.332571in}}%
\pgfpathlineto{\pgfqpoint{2.582758in}{2.337157in}}%
\pgfpathlineto{\pgfqpoint{2.590484in}{2.341743in}}%
\pgfpathlineto{\pgfqpoint{2.591128in}{2.346330in}}%
\pgfpathlineto{\pgfqpoint{2.603361in}{2.350916in}}%
\pgfpathlineto{\pgfqpoint{2.604005in}{2.355502in}}%
\pgfpathlineto{\pgfqpoint{2.611731in}{2.360088in}}%
\pgfpathlineto{\pgfqpoint{2.613662in}{2.364674in}}%
\pgfpathlineto{\pgfqpoint{2.618169in}{2.369260in}}%
\pgfpathlineto{\pgfqpoint{2.618169in}{2.373846in}}%
\pgfpathlineto{\pgfqpoint{2.635553in}{2.378432in}}%
\pgfpathlineto{\pgfqpoint{2.636197in}{2.383018in}}%
\pgfpathlineto{\pgfqpoint{2.638772in}{2.387604in}}%
\pgfpathlineto{\pgfqpoint{2.642635in}{2.392190in}}%
\pgfpathlineto{\pgfqpoint{2.645211in}{2.396776in}}%
\pgfpathlineto{\pgfqpoint{2.647142in}{2.401363in}}%
\pgfpathlineto{\pgfqpoint{2.648430in}{2.405949in}}%
\pgfpathlineto{\pgfqpoint{2.653580in}{2.410535in}}%
\pgfpathlineto{\pgfqpoint{2.656156in}{2.415121in}}%
\pgfpathlineto{\pgfqpoint{2.656800in}{2.419707in}}%
\pgfpathlineto{\pgfqpoint{2.669676in}{2.424293in}}%
\pgfpathlineto{\pgfqpoint{2.681265in}{2.428879in}}%
\pgfpathlineto{\pgfqpoint{2.698005in}{2.433465in}}%
\pgfpathlineto{\pgfqpoint{2.699293in}{2.438051in}}%
\pgfpathlineto{\pgfqpoint{2.701868in}{2.442637in}}%
\pgfpathlineto{\pgfqpoint{2.709594in}{2.447223in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{2.451809in}}%
\pgfpathlineto{\pgfqpoint{2.723115in}{2.456396in}}%
\pgfpathlineto{\pgfqpoint{2.724403in}{2.460982in}}%
\pgfpathlineto{\pgfqpoint{2.725046in}{2.465568in}}%
\pgfpathlineto{\pgfqpoint{2.726978in}{2.470154in}}%
\pgfpathlineto{\pgfqpoint{2.737923in}{2.474740in}}%
\pgfpathlineto{\pgfqpoint{2.741786in}{2.479326in}}%
\pgfpathlineto{\pgfqpoint{2.756595in}{2.483912in}}%
\pgfpathlineto{\pgfqpoint{2.757238in}{2.488498in}}%
\pgfpathlineto{\pgfqpoint{2.795869in}{2.497670in}}%
\pgfpathlineto{\pgfqpoint{2.803595in}{2.502256in}}%
\pgfpathlineto{\pgfqpoint{2.804239in}{2.506843in}}%
\pgfpathlineto{\pgfqpoint{2.810677in}{2.516015in}}%
\pgfpathlineto{\pgfqpoint{2.824841in}{2.520601in}}%
\pgfpathlineto{\pgfqpoint{2.848020in}{2.525187in}}%
\pgfpathlineto{\pgfqpoint{2.877636in}{2.529773in}}%
\pgfpathlineto{\pgfqpoint{2.888581in}{2.534359in}}%
\pgfpathlineto{\pgfqpoint{2.896951in}{2.538945in}}%
\pgfpathlineto{\pgfqpoint{2.918842in}{2.543531in}}%
\pgfpathlineto{\pgfqpoint{2.922061in}{2.548117in}}%
\pgfpathlineto{\pgfqpoint{2.939445in}{2.552703in}}%
\pgfpathlineto{\pgfqpoint{2.946527in}{2.557289in}}%
\pgfpathlineto{\pgfqpoint{2.952321in}{2.561876in}}%
\pgfpathlineto{\pgfqpoint{2.974856in}{2.566462in}}%
\pgfpathlineto{\pgfqpoint{2.974856in}{2.571048in}}%
\pgfpathlineto{\pgfqpoint{2.978075in}{2.575634in}}%
\pgfpathlineto{\pgfqpoint{2.979363in}{2.580220in}}%
\pgfpathlineto{\pgfqpoint{2.981294in}{2.584806in}}%
\pgfpathlineto{\pgfqpoint{2.988376in}{2.589392in}}%
\pgfpathlineto{\pgfqpoint{2.991596in}{2.593978in}}%
\pgfpathlineto{\pgfqpoint{2.996746in}{2.598564in}}%
\pgfpathlineto{\pgfqpoint{2.996746in}{2.603150in}}%
\pgfpathlineto{\pgfqpoint{3.012198in}{2.612322in}}%
\pgfpathlineto{\pgfqpoint{3.015418in}{2.616909in}}%
\pgfpathlineto{\pgfqpoint{3.023144in}{2.621495in}}%
\pgfpathlineto{\pgfqpoint{3.061130in}{2.626081in}}%
\pgfpathlineto{\pgfqpoint{3.066925in}{2.630667in}}%
\pgfpathlineto{\pgfqpoint{3.069500in}{2.635253in}}%
\pgfpathlineto{\pgfqpoint{3.078514in}{2.639839in}}%
\pgfpathlineto{\pgfqpoint{3.095254in}{2.644425in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{2.649011in}}%
\pgfpathlineto{\pgfqpoint{3.109418in}{2.653597in}}%
\pgfpathlineto{\pgfqpoint{3.110062in}{2.658183in}}%
\pgfpathlineto{\pgfqpoint{3.112637in}{2.662769in}}%
\pgfpathlineto{\pgfqpoint{3.127445in}{2.667355in}}%
\pgfpathlineto{\pgfqpoint{3.130665in}{2.671942in}}%
\pgfpathlineto{\pgfqpoint{3.131308in}{2.676528in}}%
\pgfpathlineto{\pgfqpoint{3.141610in}{2.681114in}}%
\pgfpathlineto{\pgfqpoint{3.144829in}{2.685700in}}%
\pgfpathlineto{\pgfqpoint{3.158350in}{2.694872in}}%
\pgfpathlineto{\pgfqpoint{3.160925in}{2.699458in}}%
\pgfpathlineto{\pgfqpoint{3.160925in}{2.704044in}}%
\pgfpathlineto{\pgfqpoint{3.171226in}{2.708630in}}%
\pgfpathlineto{\pgfqpoint{3.195048in}{2.713216in}}%
\pgfpathlineto{\pgfqpoint{3.195692in}{2.717802in}}%
\pgfpathlineto{\pgfqpoint{3.205994in}{2.722388in}}%
\pgfpathlineto{\pgfqpoint{3.218871in}{2.726975in}}%
\pgfpathlineto{\pgfqpoint{3.222090in}{2.731561in}}%
\pgfpathlineto{\pgfqpoint{3.225953in}{2.740733in}}%
\pgfpathlineto{\pgfqpoint{3.232391in}{2.745319in}}%
\pgfpathlineto{\pgfqpoint{3.244624in}{2.749905in}}%
\pgfpathlineto{\pgfqpoint{3.244624in}{2.754491in}}%
\pgfpathlineto{\pgfqpoint{3.260720in}{2.759077in}}%
\pgfpathlineto{\pgfqpoint{3.264583in}{2.763663in}}%
\pgfpathlineto{\pgfqpoint{3.264583in}{2.768249in}}%
\pgfpathlineto{\pgfqpoint{3.265871in}{2.772835in}}%
\pgfpathlineto{\pgfqpoint{3.290337in}{2.777422in}}%
\pgfpathlineto{\pgfqpoint{3.292912in}{2.782008in}}%
\pgfpathlineto{\pgfqpoint{3.294200in}{2.786594in}}%
\pgfpathlineto{\pgfqpoint{3.294200in}{2.791180in}}%
\pgfpathlineto{\pgfqpoint{3.300638in}{2.795766in}}%
\pgfpathlineto{\pgfqpoint{3.326392in}{2.800352in}}%
\pgfpathlineto{\pgfqpoint{3.332186in}{2.804938in}}%
\pgfpathlineto{\pgfqpoint{3.341844in}{2.809524in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{2.814110in}}%
\pgfpathlineto{\pgfqpoint{3.380474in}{2.818696in}}%
\pgfpathlineto{\pgfqpoint{3.380474in}{2.823282in}}%
\pgfpathlineto{\pgfqpoint{3.384337in}{2.832455in}}%
\pgfpathlineto{\pgfqpoint{3.385625in}{2.837041in}}%
\pgfpathlineto{\pgfqpoint{3.385625in}{2.841627in}}%
\pgfpathlineto{\pgfqpoint{3.386912in}{2.850799in}}%
\pgfpathlineto{\pgfqpoint{3.403652in}{2.855385in}}%
\pgfpathlineto{\pgfqpoint{3.405584in}{2.859971in}}%
\pgfpathlineto{\pgfqpoint{3.405584in}{2.864557in}}%
\pgfpathlineto{\pgfqpoint{3.407515in}{2.869143in}}%
\pgfpathlineto{\pgfqpoint{3.420392in}{2.873729in}}%
\pgfpathlineto{\pgfqpoint{3.422967in}{2.878315in}}%
\pgfpathlineto{\pgfqpoint{3.422967in}{2.882901in}}%
\pgfpathlineto{\pgfqpoint{3.433269in}{2.887488in}}%
\pgfpathlineto{\pgfqpoint{3.433913in}{2.892074in}}%
\pgfpathlineto{\pgfqpoint{3.439063in}{2.896660in}}%
\pgfpathlineto{\pgfqpoint{3.440351in}{2.901246in}}%
\pgfpathlineto{\pgfqpoint{3.442926in}{2.905832in}}%
\pgfpathlineto{\pgfqpoint{3.449365in}{2.910418in}}%
\pgfpathlineto{\pgfqpoint{3.460954in}{2.919590in}}%
\pgfpathlineto{\pgfqpoint{3.477694in}{2.924176in}}%
\pgfpathlineto{\pgfqpoint{3.477694in}{2.928762in}}%
\pgfpathlineto{\pgfqpoint{3.505379in}{2.933348in}}%
\pgfpathlineto{\pgfqpoint{3.511817in}{2.937934in}}%
\pgfpathlineto{\pgfqpoint{3.512461in}{2.942521in}}%
\pgfpathlineto{\pgfqpoint{3.517612in}{2.947107in}}%
\pgfpathlineto{\pgfqpoint{3.517612in}{2.951693in}}%
\pgfpathlineto{\pgfqpoint{3.531776in}{2.956279in}}%
\pgfpathlineto{\pgfqpoint{3.549803in}{2.960865in}}%
\pgfpathlineto{\pgfqpoint{3.565899in}{2.965451in}}%
\pgfpathlineto{\pgfqpoint{3.567831in}{2.970037in}}%
\pgfpathlineto{\pgfqpoint{3.578132in}{2.974623in}}%
\pgfpathlineto{\pgfqpoint{3.583927in}{2.979209in}}%
\pgfpathlineto{\pgfqpoint{3.584571in}{2.983795in}}%
\pgfpathlineto{\pgfqpoint{3.597447in}{2.988381in}}%
\pgfpathlineto{\pgfqpoint{3.623845in}{2.992968in}}%
\pgfpathlineto{\pgfqpoint{3.630927in}{2.997554in}}%
\pgfpathlineto{\pgfqpoint{3.654749in}{3.002140in}}%
\pgfpathlineto{\pgfqpoint{3.668270in}{3.006726in}}%
\pgfpathlineto{\pgfqpoint{3.670845in}{3.011312in}}%
\pgfpathlineto{\pgfqpoint{3.719133in}{3.015898in}}%
\pgfpathlineto{\pgfqpoint{3.739092in}{3.020484in}}%
\pgfpathlineto{\pgfqpoint{3.744886in}{3.025070in}}%
\pgfpathlineto{\pgfqpoint{3.769352in}{3.029656in}}%
\pgfpathlineto{\pgfqpoint{3.771928in}{3.034242in}}%
\pgfpathlineto{\pgfqpoint{3.781585in}{3.038828in}}%
\pgfpathlineto{\pgfqpoint{3.783517in}{3.043414in}}%
\pgfpathlineto{\pgfqpoint{3.783517in}{3.052587in}}%
\pgfpathlineto{\pgfqpoint{3.785448in}{3.057173in}}%
\pgfpathlineto{\pgfqpoint{3.804763in}{3.061759in}}%
\pgfpathlineto{\pgfqpoint{3.807339in}{3.066345in}}%
\pgfpathlineto{\pgfqpoint{3.820216in}{3.070931in}}%
\pgfpathlineto{\pgfqpoint{3.820859in}{3.075517in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{3.080103in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{3.084689in}}%
\pgfpathlineto{\pgfqpoint{3.847901in}{3.089275in}}%
\pgfpathlineto{\pgfqpoint{3.848544in}{3.093861in}}%
\pgfpathlineto{\pgfqpoint{3.850476in}{3.098447in}}%
\pgfpathlineto{\pgfqpoint{3.853051in}{3.103034in}}%
\pgfpathlineto{\pgfqpoint{3.856271in}{3.107620in}}%
\pgfpathlineto{\pgfqpoint{3.860134in}{3.112206in}}%
\pgfpathlineto{\pgfqpoint{3.871079in}{3.116792in}}%
\pgfpathlineto{\pgfqpoint{3.891038in}{3.121378in}}%
\pgfpathlineto{\pgfqpoint{3.910353in}{3.135136in}}%
\pgfpathlineto{\pgfqpoint{3.913572in}{3.139722in}}%
\pgfpathlineto{\pgfqpoint{3.918723in}{3.144308in}}%
\pgfpathlineto{\pgfqpoint{3.921298in}{3.153480in}}%
\pgfpathlineto{\pgfqpoint{3.921298in}{3.158067in}}%
\pgfpathlineto{\pgfqpoint{3.936750in}{3.162653in}}%
\pgfpathlineto{\pgfqpoint{3.939326in}{3.167239in}}%
\pgfpathlineto{\pgfqpoint{3.947696in}{3.171825in}}%
\pgfpathlineto{\pgfqpoint{3.963792in}{3.176411in}}%
\pgfpathlineto{\pgfqpoint{3.971518in}{3.180997in}}%
\pgfpathlineto{\pgfqpoint{3.971518in}{3.185583in}}%
\pgfpathlineto{\pgfqpoint{3.972161in}{3.190169in}}%
\pgfpathlineto{\pgfqpoint{3.979244in}{3.194755in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{3.199341in}}%
\pgfpathlineto{\pgfqpoint{4.005641in}{3.203927in}}%
\pgfpathlineto{\pgfqpoint{4.015299in}{3.208513in}}%
\pgfpathlineto{\pgfqpoint{4.015299in}{3.213100in}}%
\pgfpathlineto{\pgfqpoint{4.021737in}{3.222272in}}%
\pgfpathlineto{\pgfqpoint{4.046847in}{3.226858in}}%
\pgfpathlineto{\pgfqpoint{4.047491in}{3.231444in}}%
\pgfpathlineto{\pgfqpoint{4.056504in}{3.240616in}}%
\pgfpathlineto{\pgfqpoint{4.057148in}{3.245202in}}%
\pgfpathlineto{\pgfqpoint{4.057148in}{3.249788in}}%
\pgfpathlineto{\pgfqpoint{4.066806in}{3.254374in}}%
\pgfpathlineto{\pgfqpoint{4.071313in}{3.258960in}}%
\pgfpathlineto{\pgfqpoint{4.079682in}{3.263547in}}%
\pgfpathlineto{\pgfqpoint{4.093203in}{3.268133in}}%
\pgfpathlineto{\pgfqpoint{4.112518in}{3.272719in}}%
\pgfpathlineto{\pgfqpoint{4.127970in}{3.277305in}}%
\pgfpathlineto{\pgfqpoint{4.147929in}{3.281891in}}%
\pgfpathlineto{\pgfqpoint{4.165957in}{3.286477in}}%
\pgfpathlineto{\pgfqpoint{4.167244in}{3.291063in}}%
\pgfpathlineto{\pgfqpoint{4.170464in}{3.295649in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{3.300235in}}%
\pgfpathlineto{\pgfqpoint{4.241930in}{3.304821in}}%
\pgfpathlineto{\pgfqpoint{4.281848in}{3.309407in}}%
\pgfpathlineto{\pgfqpoint{4.283135in}{3.313993in}}%
\pgfpathlineto{\pgfqpoint{4.292793in}{3.318580in}}%
\pgfpathlineto{\pgfqpoint{4.305670in}{3.323166in}}%
\pgfpathlineto{\pgfqpoint{4.312752in}{3.327752in}}%
\pgfpathlineto{\pgfqpoint{4.315327in}{3.332338in}}%
\pgfpathlineto{\pgfqpoint{4.321766in}{3.336924in}}%
\pgfpathlineto{\pgfqpoint{4.341725in}{3.341510in}}%
\pgfpathlineto{\pgfqpoint{4.345588in}{3.346096in}}%
\pgfpathlineto{\pgfqpoint{4.364903in}{3.350682in}}%
\pgfpathlineto{\pgfqpoint{4.370054in}{3.355268in}}%
\pgfpathlineto{\pgfqpoint{4.371341in}{3.359854in}}%
\pgfpathlineto{\pgfqpoint{4.377780in}{3.364440in}}%
\pgfpathlineto{\pgfqpoint{4.382930in}{3.369026in}}%
\pgfpathlineto{\pgfqpoint{4.387437in}{3.373613in}}%
\pgfpathlineto{\pgfqpoint{4.387437in}{3.378199in}}%
\pgfpathlineto{\pgfqpoint{4.399026in}{3.382785in}}%
\pgfpathlineto{\pgfqpoint{4.415122in}{3.387371in}}%
\pgfpathlineto{\pgfqpoint{4.415766in}{3.391957in}}%
\pgfpathlineto{\pgfqpoint{4.426711in}{3.396543in}}%
\pgfpathlineto{\pgfqpoint{4.426711in}{3.401129in}}%
\pgfpathlineto{\pgfqpoint{4.428643in}{3.405715in}}%
\pgfpathlineto{\pgfqpoint{4.441520in}{3.410301in}}%
\pgfpathlineto{\pgfqpoint{4.459547in}{3.414887in}}%
\pgfpathlineto{\pgfqpoint{4.462122in}{3.419473in}}%
\pgfpathlineto{\pgfqpoint{4.466629in}{3.424059in}}%
\pgfpathlineto{\pgfqpoint{4.472424in}{3.428646in}}%
\pgfpathlineto{\pgfqpoint{4.483369in}{3.433232in}}%
\pgfpathlineto{\pgfqpoint{4.502040in}{3.437818in}}%
\pgfpathlineto{\pgfqpoint{4.505260in}{3.442404in}}%
\pgfpathlineto{\pgfqpoint{4.506547in}{3.446990in}}%
\pgfpathlineto{\pgfqpoint{4.521356in}{3.451576in}}%
\pgfpathlineto{\pgfqpoint{4.532945in}{3.460748in}}%
\pgfpathlineto{\pgfqpoint{4.533588in}{3.465334in}}%
\pgfpathlineto{\pgfqpoint{4.539383in}{3.469920in}}%
\pgfpathlineto{\pgfqpoint{4.547109in}{3.479093in}}%
\pgfpathlineto{\pgfqpoint{4.547753in}{3.483679in}}%
\pgfpathlineto{\pgfqpoint{4.556123in}{3.488265in}}%
\pgfpathlineto{\pgfqpoint{4.562561in}{3.492851in}}%
\pgfpathlineto{\pgfqpoint{4.579945in}{3.497437in}}%
\pgfpathlineto{\pgfqpoint{4.581876in}{3.502023in}}%
\pgfpathlineto{\pgfqpoint{4.598616in}{3.506609in}}%
\pgfpathlineto{\pgfqpoint{4.599260in}{3.511195in}}%
\pgfpathlineto{\pgfqpoint{4.603767in}{3.515781in}}%
\pgfpathlineto{\pgfqpoint{4.607630in}{3.520367in}}%
\pgfpathlineto{\pgfqpoint{4.610205in}{3.524953in}}%
\pgfpathlineto{\pgfqpoint{4.615356in}{3.529539in}}%
\pgfpathlineto{\pgfqpoint{4.616000in}{3.534126in}}%
\pgfpathlineto{\pgfqpoint{4.631452in}{3.538712in}}%
\pgfpathlineto{\pgfqpoint{4.652055in}{3.543298in}}%
\pgfpathlineto{\pgfqpoint{4.659781in}{3.547884in}}%
\pgfpathlineto{\pgfqpoint{4.675233in}{3.552470in}}%
\pgfpathlineto{\pgfqpoint{4.676521in}{3.557056in}}%
\pgfpathlineto{\pgfqpoint{4.679096in}{3.561642in}}%
\pgfpathlineto{\pgfqpoint{4.680384in}{3.566228in}}%
\pgfpathlineto{\pgfqpoint{4.690685in}{3.570814in}}%
\pgfpathlineto{\pgfqpoint{4.690685in}{3.575400in}}%
\pgfpathlineto{\pgfqpoint{4.704206in}{3.579986in}}%
\pgfpathlineto{\pgfqpoint{4.713219in}{3.584572in}}%
\pgfpathlineto{\pgfqpoint{4.715151in}{3.589159in}}%
\pgfpathlineto{\pgfqpoint{4.726740in}{3.593745in}}%
\pgfpathlineto{\pgfqpoint{4.731891in}{3.598331in}}%
\pgfpathlineto{\pgfqpoint{4.742192in}{3.602917in}}%
\pgfpathlineto{\pgfqpoint{4.749274in}{3.607503in}}%
\pgfpathlineto{\pgfqpoint{4.769233in}{3.612089in}}%
\pgfpathlineto{\pgfqpoint{4.776959in}{3.616675in}}%
\pgfpathlineto{\pgfqpoint{4.782110in}{3.621261in}}%
\pgfpathlineto{\pgfqpoint{4.792412in}{3.625847in}}%
\pgfpathlineto{\pgfqpoint{4.795631in}{3.630433in}}%
\pgfpathlineto{\pgfqpoint{4.796918in}{3.635019in}}%
\pgfpathlineto{\pgfqpoint{4.796918in}{3.639605in}}%
\pgfpathlineto{\pgfqpoint{4.802713in}{3.644192in}}%
\pgfpathlineto{\pgfqpoint{4.804644in}{3.648778in}}%
\pgfpathlineto{\pgfqpoint{4.809151in}{3.653364in}}%
\pgfpathlineto{\pgfqpoint{4.818809in}{3.657950in}}%
\pgfpathlineto{\pgfqpoint{4.822672in}{3.662536in}}%
\pgfpathlineto{\pgfqpoint{4.822672in}{3.667122in}}%
\pgfpathlineto{\pgfqpoint{4.824603in}{3.671708in}}%
\pgfpathlineto{\pgfqpoint{4.838124in}{3.676294in}}%
\pgfpathlineto{\pgfqpoint{4.838124in}{3.680880in}}%
\pgfpathlineto{\pgfqpoint{4.842631in}{3.685466in}}%
\pgfpathlineto{\pgfqpoint{4.846494in}{3.690052in}}%
\pgfpathlineto{\pgfqpoint{4.846494in}{3.694638in}}%
\pgfpathlineto{\pgfqpoint{4.849069in}{3.699225in}}%
\pgfpathlineto{\pgfqpoint{4.855508in}{3.703811in}}%
\pgfpathlineto{\pgfqpoint{4.857439in}{3.708397in}}%
\pgfpathlineto{\pgfqpoint{4.857439in}{3.712983in}}%
\pgfpathlineto{\pgfqpoint{4.861946in}{3.717569in}}%
\pgfpathlineto{\pgfqpoint{4.895426in}{3.722155in}}%
\pgfpathlineto{\pgfqpoint{4.899289in}{3.726741in}}%
\pgfpathlineto{\pgfqpoint{4.905727in}{3.731327in}}%
\pgfpathlineto{\pgfqpoint{4.913453in}{3.735913in}}%
\pgfpathlineto{\pgfqpoint{4.916672in}{3.740499in}}%
\pgfpathlineto{\pgfqpoint{4.918604in}{3.745085in}}%
\pgfpathlineto{\pgfqpoint{4.923111in}{3.749672in}}%
\pgfpathlineto{\pgfqpoint{4.925686in}{3.754258in}}%
\pgfpathlineto{\pgfqpoint{4.938563in}{3.758844in}}%
\pgfpathlineto{\pgfqpoint{4.939851in}{3.763430in}}%
\pgfpathlineto{\pgfqpoint{4.947577in}{3.768016in}}%
\pgfpathlineto{\pgfqpoint{4.961097in}{3.772602in}}%
\pgfpathlineto{\pgfqpoint{4.962385in}{3.777188in}}%
\pgfpathlineto{\pgfqpoint{4.963029in}{3.781774in}}%
\pgfpathlineto{\pgfqpoint{4.963029in}{3.786360in}}%
\pgfpathlineto{\pgfqpoint{4.968823in}{3.790946in}}%
\pgfpathlineto{\pgfqpoint{4.978481in}{3.795532in}}%
\pgfpathlineto{\pgfqpoint{4.984275in}{3.800118in}}%
\pgfpathlineto{\pgfqpoint{4.986207in}{3.804705in}}%
\pgfpathlineto{\pgfqpoint{4.991358in}{3.809291in}}%
\pgfpathlineto{\pgfqpoint{5.003591in}{3.813877in}}%
\pgfpathlineto{\pgfqpoint{5.006166in}{3.818463in}}%
\pgfpathlineto{\pgfqpoint{5.015180in}{3.823049in}}%
\pgfpathlineto{\pgfqpoint{5.016467in}{3.827635in}}%
\pgfpathlineto{\pgfqpoint{5.017111in}{3.832221in}}%
\pgfpathlineto{\pgfqpoint{5.022906in}{3.836807in}}%
\pgfpathlineto{\pgfqpoint{5.048015in}{3.841393in}}%
\pgfpathlineto{\pgfqpoint{5.053166in}{3.845979in}}%
\pgfpathlineto{\pgfqpoint{5.055741in}{3.850565in}}%
\pgfpathlineto{\pgfqpoint{5.062824in}{3.855151in}}%
\pgfpathlineto{\pgfqpoint{5.062824in}{3.859738in}}%
\pgfpathlineto{\pgfqpoint{5.064111in}{3.864324in}}%
\pgfpathlineto{\pgfqpoint{5.098235in}{3.868910in}}%
\pgfpathlineto{\pgfqpoint{5.099522in}{3.873496in}}%
\pgfpathlineto{\pgfqpoint{5.109824in}{3.878082in}}%
\pgfpathlineto{\pgfqpoint{5.110468in}{3.882668in}}%
\pgfpathlineto{\pgfqpoint{5.122057in}{3.887254in}}%
\pgfpathlineto{\pgfqpoint{5.122057in}{3.891840in}}%
\pgfpathlineto{\pgfqpoint{5.125920in}{3.896426in}}%
\pgfpathlineto{\pgfqpoint{5.136865in}{3.901012in}}%
\pgfpathlineto{\pgfqpoint{5.137509in}{3.905598in}}%
\pgfpathlineto{\pgfqpoint{5.144591in}{3.910184in}}%
\pgfpathlineto{\pgfqpoint{5.154249in}{3.914771in}}%
\pgfpathlineto{\pgfqpoint{5.176783in}{3.919357in}}%
\pgfpathlineto{\pgfqpoint{5.178071in}{3.923943in}}%
\pgfpathlineto{\pgfqpoint{5.193523in}{3.928529in}}%
\pgfpathlineto{\pgfqpoint{5.199961in}{3.933115in}}%
\pgfpathlineto{\pgfqpoint{5.204468in}{3.937701in}}%
\pgfpathlineto{\pgfqpoint{5.205112in}{3.942287in}}%
\pgfpathlineto{\pgfqpoint{5.211550in}{3.946873in}}%
\pgfpathlineto{\pgfqpoint{5.215413in}{3.951459in}}%
\pgfpathlineto{\pgfqpoint{5.215413in}{3.956045in}}%
\pgfpathlineto{\pgfqpoint{5.218633in}{3.960631in}}%
\pgfpathlineto{\pgfqpoint{5.222496in}{3.965218in}}%
\pgfpathlineto{\pgfqpoint{5.225071in}{3.969804in}}%
\pgfpathlineto{\pgfqpoint{5.225715in}{3.974390in}}%
\pgfpathlineto{\pgfqpoint{5.227002in}{3.978976in}}%
\pgfpathlineto{\pgfqpoint{5.230222in}{3.983562in}}%
\pgfpathlineto{\pgfqpoint{5.240523in}{3.988148in}}%
\pgfpathlineto{\pgfqpoint{5.241167in}{3.992734in}}%
\pgfpathlineto{\pgfqpoint{5.243742in}{3.997320in}}%
\pgfpathlineto{\pgfqpoint{5.248249in}{4.001906in}}%
\pgfpathlineto{\pgfqpoint{5.252112in}{4.006492in}}%
\pgfpathlineto{\pgfqpoint{5.254687in}{4.011078in}}%
\pgfpathlineto{\pgfqpoint{5.260482in}{4.015664in}}%
\pgfpathlineto{\pgfqpoint{5.263057in}{4.020251in}}%
\pgfpathlineto{\pgfqpoint{5.288811in}{4.024837in}}%
\pgfpathlineto{\pgfqpoint{5.298468in}{4.029423in}}%
\pgfpathlineto{\pgfqpoint{5.319715in}{4.034009in}}%
\pgfpathlineto{\pgfqpoint{5.345469in}{4.043181in}}%
\pgfpathlineto{\pgfqpoint{5.355770in}{4.047767in}}%
\pgfpathlineto{\pgfqpoint{5.361565in}{4.052353in}}%
\pgfpathlineto{\pgfqpoint{5.369935in}{4.056939in}}%
\pgfpathlineto{\pgfqpoint{5.370578in}{4.061525in}}%
\pgfpathlineto{\pgfqpoint{5.373154in}{4.066111in}}%
\pgfpathlineto{\pgfqpoint{5.387318in}{4.070697in}}%
\pgfpathlineto{\pgfqpoint{5.392469in}{4.075284in}}%
\pgfpathlineto{\pgfqpoint{5.401483in}{4.079870in}}%
\pgfpathlineto{\pgfqpoint{5.403414in}{4.084456in}}%
\pgfpathlineto{\pgfqpoint{5.446551in}{4.089042in}}%
\pgfpathlineto{\pgfqpoint{5.451702in}{4.093628in}}%
\pgfpathlineto{\pgfqpoint{5.462003in}{4.098214in}}%
\pgfpathlineto{\pgfqpoint{5.474880in}{4.102800in}}%
\pgfpathlineto{\pgfqpoint{5.474880in}{4.107386in}}%
\pgfpathlineto{\pgfqpoint{5.477456in}{4.111972in}}%
\pgfpathlineto{\pgfqpoint{5.480675in}{4.116558in}}%
\pgfpathlineto{\pgfqpoint{5.496127in}{4.121144in}}%
\pgfpathlineto{\pgfqpoint{5.501278in}{4.125730in}}%
\pgfpathlineto{\pgfqpoint{5.518017in}{4.130317in}}%
\pgfpathlineto{\pgfqpoint{5.522524in}{4.134903in}}%
\pgfpathlineto{\pgfqpoint{5.528963in}{4.139489in}}%
\pgfpathlineto{\pgfqpoint{5.529606in}{4.144075in}}%
\pgfpathlineto{\pgfqpoint{5.532826in}{4.148661in}}%
\pgfpathlineto{\pgfqpoint{5.538620in}{4.153247in}}%
\pgfpathlineto{\pgfqpoint{5.539908in}{4.157833in}}%
\pgfpathlineto{\pgfqpoint{5.548278in}{4.162419in}}%
\pgfpathlineto{\pgfqpoint{5.554716in}{4.167005in}}%
\pgfpathlineto{\pgfqpoint{5.562442in}{4.171591in}}%
\pgfpathlineto{\pgfqpoint{5.628114in}{4.176177in}}%
\pgfpathlineto{\pgfqpoint{5.635196in}{4.180763in}}%
\pgfpathlineto{\pgfqpoint{5.635840in}{4.185350in}}%
\pgfpathlineto{\pgfqpoint{5.639059in}{4.189936in}}%
\pgfpathlineto{\pgfqpoint{5.639059in}{4.194522in}}%
\pgfpathlineto{\pgfqpoint{5.645497in}{4.199108in}}%
\pgfpathlineto{\pgfqpoint{5.645497in}{4.203694in}}%
\pgfpathlineto{\pgfqpoint{5.668032in}{4.217452in}}%
\pgfpathlineto{\pgfqpoint{5.671895in}{4.222038in}}%
\pgfpathlineto{\pgfqpoint{5.685415in}{4.226624in}}%
\pgfpathlineto{\pgfqpoint{5.688635in}{4.231210in}}%
\pgfpathlineto{\pgfqpoint{5.697648in}{4.235797in}}%
\pgfpathlineto{\pgfqpoint{5.727265in}{4.240383in}}%
\pgfpathlineto{\pgfqpoint{5.729196in}{4.244969in}}%
\pgfpathlineto{\pgfqpoint{5.741429in}{4.249555in}}%
\pgfpathlineto{\pgfqpoint{5.742717in}{4.254141in}}%
\pgfpathlineto{\pgfqpoint{5.750443in}{4.258727in}}%
\pgfpathlineto{\pgfqpoint{5.753662in}{4.263313in}}%
\pgfpathlineto{\pgfqpoint{5.753662in}{4.267899in}}%
\pgfpathlineto{\pgfqpoint{5.759457in}{4.272485in}}%
\pgfpathlineto{\pgfqpoint{5.763320in}{4.277071in}}%
\pgfpathlineto{\pgfqpoint{5.772334in}{4.281657in}}%
\pgfpathlineto{\pgfqpoint{5.772334in}{4.286243in}}%
\pgfpathlineto{\pgfqpoint{5.782635in}{4.290830in}}%
\pgfpathlineto{\pgfqpoint{5.788429in}{4.295416in}}%
\pgfpathlineto{\pgfqpoint{5.792936in}{4.300002in}}%
\pgfpathlineto{\pgfqpoint{5.819978in}{4.309174in}}%
\pgfpathlineto{\pgfqpoint{5.825772in}{4.313760in}}%
\pgfpathlineto{\pgfqpoint{5.828991in}{4.318346in}}%
\pgfpathlineto{\pgfqpoint{5.852169in}{4.322932in}}%
\pgfpathlineto{\pgfqpoint{5.853457in}{4.327518in}}%
\pgfpathlineto{\pgfqpoint{5.865690in}{4.332104in}}%
\pgfpathlineto{\pgfqpoint{5.874060in}{4.336690in}}%
\pgfpathlineto{\pgfqpoint{5.886937in}{4.341276in}}%
\pgfpathlineto{\pgfqpoint{5.888868in}{4.345863in}}%
\pgfpathlineto{\pgfqpoint{5.892731in}{4.350449in}}%
\pgfpathlineto{\pgfqpoint{5.894663in}{4.355035in}}%
\pgfpathlineto{\pgfqpoint{5.897238in}{4.359621in}}%
\pgfpathlineto{\pgfqpoint{5.901745in}{4.364207in}}%
\pgfpathlineto{\pgfqpoint{5.935868in}{4.373379in}}%
\pgfpathlineto{\pgfqpoint{5.941663in}{4.377965in}}%
\pgfpathlineto{\pgfqpoint{5.948101in}{4.382551in}}%
\pgfpathlineto{\pgfqpoint{5.948101in}{4.391723in}}%
\pgfpathlineto{\pgfqpoint{5.950033in}{4.396309in}}%
\pgfpathlineto{\pgfqpoint{5.959047in}{4.400896in}}%
\pgfpathlineto{\pgfqpoint{5.979006in}{4.405482in}}%
\pgfpathlineto{\pgfqpoint{5.982869in}{4.410068in}}%
\pgfpathlineto{\pgfqpoint{5.983513in}{4.414654in}}%
\pgfpathlineto{\pgfqpoint{5.989307in}{4.419240in}}%
\pgfpathlineto{\pgfqpoint{5.989307in}{4.423826in}}%
\pgfpathlineto{\pgfqpoint{5.991239in}{4.428412in}}%
\pgfpathlineto{\pgfqpoint{6.013129in}{4.432998in}}%
\pgfpathlineto{\pgfqpoint{6.024718in}{4.442170in}}%
\pgfpathlineto{\pgfqpoint{6.045965in}{4.446756in}}%
\pgfpathlineto{\pgfqpoint{6.063992in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{6.076869in}{4.455929in}}%
\pgfpathlineto{\pgfqpoint{6.128376in}{4.460515in}}%
\pgfpathlineto{\pgfqpoint{6.156705in}{4.465101in}}%
\pgfpathlineto{\pgfqpoint{6.174733in}{4.469687in}}%
\pgfpathlineto{\pgfqpoint{6.175376in}{4.474273in}}%
\pgfpathlineto{\pgfqpoint{6.190185in}{4.478859in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{4.483445in}}%
\pgfpathlineto{\pgfqpoint{6.194692in}{4.488031in}}%
\pgfpathlineto{\pgfqpoint{6.196623in}{4.492617in}}%
\pgfpathlineto{\pgfqpoint{6.201774in}{4.497203in}}%
\pgfpathlineto{\pgfqpoint{6.208856in}{4.501789in}}%
\pgfpathlineto{\pgfqpoint{6.235253in}{4.510962in}}%
\pgfpathlineto{\pgfqpoint{6.237829in}{4.515548in}}%
\pgfpathlineto{\pgfqpoint{6.245555in}{4.520134in}}%
\pgfpathlineto{\pgfqpoint{6.255856in}{4.524720in}}%
\pgfpathlineto{\pgfqpoint{6.259075in}{4.529306in}}%
\pgfpathlineto{\pgfqpoint{6.259719in}{4.533892in}}%
\pgfpathlineto{\pgfqpoint{6.261007in}{4.538478in}}%
\pgfpathlineto{\pgfqpoint{6.269377in}{4.543064in}}%
\pgfpathlineto{\pgfqpoint{6.273240in}{4.547650in}}%
\pgfpathlineto{\pgfqpoint{6.273240in}{4.552236in}}%
\pgfpathlineto{\pgfqpoint{6.277747in}{4.556822in}}%
\pgfpathlineto{\pgfqpoint{6.289980in}{4.561409in}}%
\pgfpathlineto{\pgfqpoint{6.304144in}{4.565995in}}%
\pgfpathlineto{\pgfqpoint{6.322172in}{4.570581in}}%
\pgfpathlineto{\pgfqpoint{6.324747in}{4.575167in}}%
\pgfpathlineto{\pgfqpoint{6.326678in}{4.579753in}}%
\pgfpathlineto{\pgfqpoint{6.327966in}{4.584339in}}%
\pgfpathlineto{\pgfqpoint{6.328610in}{4.588925in}}%
\pgfpathlineto{\pgfqpoint{6.335692in}{4.593511in}}%
\pgfpathlineto{\pgfqpoint{6.347281in}{4.598097in}}%
\pgfpathlineto{\pgfqpoint{6.351144in}{4.602683in}}%
\pgfpathlineto{\pgfqpoint{6.368528in}{4.607269in}}%
\pgfpathlineto{\pgfqpoint{6.376254in}{4.625614in}}%
\pgfpathlineto{\pgfqpoint{6.376254in}{4.630200in}}%
\pgfpathlineto{\pgfqpoint{6.380117in}{4.634786in}}%
\pgfpathlineto{\pgfqpoint{6.389131in}{4.639372in}}%
\pgfpathlineto{\pgfqpoint{6.391706in}{4.648544in}}%
\pgfpathlineto{\pgfqpoint{6.395569in}{4.653130in}}%
\pgfpathlineto{\pgfqpoint{6.400076in}{4.657716in}}%
\pgfpathlineto{\pgfqpoint{6.407158in}{4.662302in}}%
\pgfpathlineto{\pgfqpoint{6.407802in}{4.666888in}}%
\pgfpathlineto{\pgfqpoint{6.411021in}{4.671475in}}%
\pgfpathlineto{\pgfqpoint{6.411665in}{4.676061in}}%
\pgfpathlineto{\pgfqpoint{6.416816in}{4.680647in}}%
\pgfpathlineto{\pgfqpoint{6.419391in}{4.685233in}}%
\pgfpathlineto{\pgfqpoint{6.424542in}{4.689819in}}%
\pgfpathlineto{\pgfqpoint{6.424542in}{4.694405in}}%
\pgfpathlineto{\pgfqpoint{6.432268in}{4.698991in}}%
\pgfpathlineto{\pgfqpoint{6.435487in}{4.703577in}}%
\pgfpathlineto{\pgfqpoint{6.437419in}{4.708163in}}%
\pgfpathlineto{\pgfqpoint{6.438706in}{4.712749in}}%
\pgfpathlineto{\pgfqpoint{6.440638in}{4.717335in}}%
\pgfpathlineto{\pgfqpoint{6.452871in}{4.721922in}}%
\pgfpathlineto{\pgfqpoint{6.472830in}{4.726508in}}%
\pgfpathlineto{\pgfqpoint{6.488282in}{4.731094in}}%
\pgfpathlineto{\pgfqpoint{6.492145in}{4.735680in}}%
\pgfpathlineto{\pgfqpoint{6.496652in}{4.740266in}}%
\pgfpathlineto{\pgfqpoint{6.500515in}{4.749438in}}%
\pgfpathlineto{\pgfqpoint{6.503734in}{4.754024in}}%
\pgfpathlineto{\pgfqpoint{6.506309in}{4.763196in}}%
\pgfpathlineto{\pgfqpoint{6.510172in}{4.767782in}}%
\pgfpathlineto{\pgfqpoint{6.510172in}{4.776955in}}%
\pgfpathlineto{\pgfqpoint{6.537857in}{4.781541in}}%
\pgfpathlineto{\pgfqpoint{6.537857in}{4.786127in}}%
\pgfpathlineto{\pgfqpoint{6.551378in}{4.790713in}}%
\pgfpathlineto{\pgfqpoint{6.561679in}{4.795299in}}%
\pgfpathlineto{\pgfqpoint{6.561679in}{4.804471in}}%
\pgfpathlineto{\pgfqpoint{6.564899in}{4.809057in}}%
\pgfpathlineto{\pgfqpoint{6.569405in}{4.813643in}}%
\pgfpathlineto{\pgfqpoint{6.570049in}{4.818229in}}%
\pgfpathlineto{\pgfqpoint{6.575200in}{4.827401in}}%
\pgfpathlineto{\pgfqpoint{6.577132in}{4.831988in}}%
\pgfpathlineto{\pgfqpoint{6.591296in}{4.836574in}}%
\pgfpathlineto{\pgfqpoint{6.595803in}{4.841160in}}%
\pgfpathlineto{\pgfqpoint{6.603529in}{4.845746in}}%
\pgfpathlineto{\pgfqpoint{6.616406in}{4.854918in}}%
\pgfpathlineto{\pgfqpoint{6.629282in}{4.859504in}}%
\pgfpathlineto{\pgfqpoint{6.632502in}{4.864090in}}%
\pgfpathlineto{\pgfqpoint{6.637652in}{4.868676in}}%
\pgfpathlineto{\pgfqpoint{6.638940in}{4.873262in}}%
\pgfpathlineto{\pgfqpoint{6.644091in}{4.877848in}}%
\pgfpathlineto{\pgfqpoint{6.653104in}{4.887021in}}%
\pgfpathlineto{\pgfqpoint{6.655036in}{4.891607in}}%
\pgfpathlineto{\pgfqpoint{6.656324in}{4.900779in}}%
\pgfpathlineto{\pgfqpoint{6.669844in}{4.905365in}}%
\pgfpathlineto{\pgfqpoint{6.673707in}{4.909951in}}%
\pgfpathlineto{\pgfqpoint{6.687872in}{4.914537in}}%
\pgfpathlineto{\pgfqpoint{6.718776in}{4.923709in}}%
\pgfpathlineto{\pgfqpoint{6.718776in}{4.928295in}}%
\pgfpathlineto{\pgfqpoint{6.721995in}{4.932881in}}%
\pgfpathlineto{\pgfqpoint{6.724571in}{4.937467in}}%
\pgfpathlineto{\pgfqpoint{6.725858in}{4.942054in}}%
\pgfpathlineto{\pgfqpoint{6.735516in}{4.946640in}}%
\pgfpathlineto{\pgfqpoint{6.741954in}{4.951226in}}%
\pgfpathlineto{\pgfqpoint{6.750968in}{4.960398in}}%
\pgfpathlineto{\pgfqpoint{6.778653in}{4.964984in}}%
\pgfpathlineto{\pgfqpoint{6.781872in}{4.969570in}}%
\pgfpathlineto{\pgfqpoint{6.787023in}{4.974156in}}%
\pgfpathlineto{\pgfqpoint{6.791530in}{4.978742in}}%
\pgfpathlineto{\pgfqpoint{6.799256in}{4.983328in}}%
\pgfpathlineto{\pgfqpoint{6.803119in}{4.987914in}}%
\pgfpathlineto{\pgfqpoint{6.803763in}{4.992501in}}%
\pgfpathlineto{\pgfqpoint{6.821790in}{4.997087in}}%
\pgfpathlineto{\pgfqpoint{6.824365in}{5.001673in}}%
\pgfpathlineto{\pgfqpoint{6.839174in}{5.006259in}}%
\pgfpathlineto{\pgfqpoint{6.841105in}{5.010845in}}%
\pgfpathlineto{\pgfqpoint{6.846256in}{5.015431in}}%
\pgfpathlineto{\pgfqpoint{6.859777in}{5.020017in}}%
\pgfpathlineto{\pgfqpoint{6.860420in}{5.024603in}}%
\pgfpathlineto{\pgfqpoint{6.868790in}{5.029189in}}%
\pgfpathlineto{\pgfqpoint{6.869434in}{5.033775in}}%
\pgfpathlineto{\pgfqpoint{6.896475in}{5.038361in}}%
\pgfpathlineto{\pgfqpoint{6.902270in}{5.042947in}}%
\pgfpathlineto{\pgfqpoint{6.902270in}{5.047534in}}%
\pgfpathlineto{\pgfqpoint{6.913859in}{5.052120in}}%
\pgfpathlineto{\pgfqpoint{6.922229in}{5.056706in}}%
\pgfpathlineto{\pgfqpoint{6.924804in}{5.061292in}}%
\pgfpathlineto{\pgfqpoint{6.924804in}{5.065878in}}%
\pgfpathlineto{\pgfqpoint{6.940900in}{5.070464in}}%
\pgfpathlineto{\pgfqpoint{6.944763in}{5.075050in}}%
\pgfpathlineto{\pgfqpoint{6.953133in}{5.079636in}}%
\pgfpathlineto{\pgfqpoint{6.958284in}{5.084222in}}%
\pgfpathlineto{\pgfqpoint{6.962791in}{5.088808in}}%
\pgfpathlineto{\pgfqpoint{6.977599in}{5.097980in}}%
\pgfpathlineto{\pgfqpoint{6.991763in}{5.102567in}}%
\pgfpathlineto{\pgfqpoint{6.995626in}{5.107153in}}%
\pgfpathlineto{\pgfqpoint{7.006572in}{5.111739in}}%
\pgfpathlineto{\pgfqpoint{7.009791in}{5.116325in}}%
\pgfpathlineto{\pgfqpoint{7.034257in}{5.120911in}}%
\pgfpathlineto{\pgfqpoint{7.041339in}{5.125497in}}%
\pgfpathlineto{\pgfqpoint{7.042627in}{5.130083in}}%
\pgfpathlineto{\pgfqpoint{7.049065in}{5.134669in}}%
\pgfpathlineto{\pgfqpoint{7.056147in}{5.139255in}}%
\pgfpathlineto{\pgfqpoint{7.058723in}{5.143841in}}%
\pgfpathlineto{\pgfqpoint{7.063873in}{5.148427in}}%
\pgfpathlineto{\pgfqpoint{7.070312in}{5.153013in}}%
\pgfpathlineto{\pgfqpoint{7.079969in}{5.157600in}}%
\pgfpathlineto{\pgfqpoint{7.093490in}{5.162186in}}%
\pgfpathlineto{\pgfqpoint{7.150148in}{5.166772in}}%
\pgfpathlineto{\pgfqpoint{7.166244in}{5.175944in}}%
\pgfpathlineto{\pgfqpoint{7.177833in}{5.180530in}}%
\pgfpathlineto{\pgfqpoint{7.179120in}{5.185116in}}%
\pgfpathlineto{\pgfqpoint{7.179120in}{5.189702in}}%
\pgfpathlineto{\pgfqpoint{7.215175in}{5.194288in}}%
\pgfpathlineto{\pgfqpoint{7.226764in}{5.198874in}}%
\pgfpathlineto{\pgfqpoint{7.235778in}{5.203460in}}%
\pgfpathlineto{\pgfqpoint{7.249943in}{5.208047in}}%
\pgfpathlineto{\pgfqpoint{7.256381in}{5.212633in}}%
\pgfpathlineto{\pgfqpoint{7.278915in}{5.217219in}}%
\pgfpathlineto{\pgfqpoint{7.279559in}{5.221805in}}%
\pgfpathlineto{\pgfqpoint{7.279559in}{5.230977in}}%
\pgfpathlineto{\pgfqpoint{7.293080in}{5.235563in}}%
\pgfpathlineto{\pgfqpoint{7.325916in}{5.240149in}}%
\pgfpathlineto{\pgfqpoint{7.340080in}{5.244735in}}%
\pgfpathlineto{\pgfqpoint{7.360039in}{5.249321in}}%
\pgfpathlineto{\pgfqpoint{7.373560in}{5.253907in}}%
\pgfpathlineto{\pgfqpoint{7.378710in}{5.258493in}}%
\pgfpathlineto{\pgfqpoint{7.379998in}{5.263080in}}%
\pgfpathlineto{\pgfqpoint{7.389012in}{5.267666in}}%
\pgfpathlineto{\pgfqpoint{7.417341in}{5.272252in}}%
\pgfpathlineto{\pgfqpoint{7.422491in}{5.281424in}}%
\pgfpathlineto{\pgfqpoint{7.425711in}{5.286010in}}%
\pgfpathlineto{\pgfqpoint{7.430217in}{5.290596in}}%
\pgfpathlineto{\pgfqpoint{7.435368in}{5.295182in}}%
\pgfpathlineto{\pgfqpoint{7.437300in}{5.299768in}}%
\pgfpathlineto{\pgfqpoint{7.439875in}{5.304354in}}%
\pgfpathlineto{\pgfqpoint{7.445669in}{5.308940in}}%
\pgfpathlineto{\pgfqpoint{7.449533in}{5.313526in}}%
\pgfpathlineto{\pgfqpoint{7.450820in}{5.318113in}}%
\pgfpathlineto{\pgfqpoint{7.450820in}{5.322699in}}%
\pgfpathlineto{\pgfqpoint{7.454039in}{5.327285in}}%
\pgfpathlineto{\pgfqpoint{7.454039in}{5.331871in}}%
\pgfpathlineto{\pgfqpoint{7.463697in}{5.336457in}}%
\pgfpathlineto{\pgfqpoint{7.467560in}{5.341043in}}%
\pgfpathlineto{\pgfqpoint{7.472711in}{5.345629in}}%
\pgfpathlineto{\pgfqpoint{7.473355in}{5.350215in}}%
\pgfpathlineto{\pgfqpoint{7.475286in}{5.354801in}}%
\pgfpathlineto{\pgfqpoint{7.479149in}{5.359387in}}%
\pgfpathlineto{\pgfqpoint{7.481081in}{5.363973in}}%
\pgfpathlineto{\pgfqpoint{7.492026in}{5.368559in}}%
\pgfpathlineto{\pgfqpoint{7.493314in}{5.373146in}}%
\pgfpathlineto{\pgfqpoint{7.497820in}{5.377732in}}%
\pgfpathlineto{\pgfqpoint{7.513273in}{5.382318in}}%
\pgfpathlineto{\pgfqpoint{7.519711in}{5.391490in}}%
\pgfpathlineto{\pgfqpoint{7.519711in}{5.391490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165670in}{0.893003in}}%
\pgfpathlineto{\pgfqpoint{1.179191in}{0.898052in}}%
\pgfpathlineto{\pgfqpoint{1.183054in}{0.903101in}}%
\pgfpathlineto{\pgfqpoint{1.210739in}{0.908150in}}%
\pgfpathlineto{\pgfqpoint{1.221040in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.918247in}}%
\pgfpathlineto{\pgfqpoint{1.226191in}{0.923296in}}%
\pgfpathlineto{\pgfqpoint{1.228122in}{0.928345in}}%
\pgfpathlineto{\pgfqpoint{1.237780in}{0.933394in}}%
\pgfpathlineto{\pgfqpoint{1.243574in}{0.938443in}}%
\pgfpathlineto{\pgfqpoint{1.279629in}{0.948540in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{0.958638in}}%
\pgfpathlineto{\pgfqpoint{1.349164in}{0.968735in}}%
\pgfpathlineto{\pgfqpoint{1.363972in}{0.973784in}}%
\pgfpathlineto{\pgfqpoint{1.390369in}{0.978833in}}%
\pgfpathlineto{\pgfqpoint{1.393589in}{0.983882in}}%
\pgfpathlineto{\pgfqpoint{1.398739in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{1.406465in}{0.993979in}}%
\pgfpathlineto{\pgfqpoint{1.418698in}{0.999028in}}%
\pgfpathlineto{\pgfqpoint{1.429644in}{1.004077in}}%
\pgfpathlineto{\pgfqpoint{1.436726in}{1.009126in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.014175in}}%
\pgfpathlineto{\pgfqpoint{1.447027in}{1.019224in}}%
\pgfpathlineto{\pgfqpoint{1.449603in}{1.029321in}}%
\pgfpathlineto{\pgfqpoint{1.451534in}{1.034370in}}%
\pgfpathlineto{\pgfqpoint{1.451534in}{1.039419in}}%
\pgfpathlineto{\pgfqpoint{1.457329in}{1.044468in}}%
\pgfpathlineto{\pgfqpoint{1.466342in}{1.049516in}}%
\pgfpathlineto{\pgfqpoint{1.476644in}{1.054565in}}%
\pgfpathlineto{\pgfqpoint{1.482438in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{1.489521in}{1.064663in}}%
\pgfpathlineto{\pgfqpoint{1.499178in}{1.069712in}}%
\pgfpathlineto{\pgfqpoint{1.503041in}{1.074760in}}%
\pgfpathlineto{\pgfqpoint{1.512055in}{1.084858in}}%
\pgfpathlineto{\pgfqpoint{1.512055in}{1.089907in}}%
\pgfpathlineto{\pgfqpoint{1.515274in}{1.094956in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.100004in}}%
\pgfpathlineto{\pgfqpoint{1.518493in}{1.105053in}}%
\pgfpathlineto{\pgfqpoint{1.530726in}{1.110102in}}%
\pgfpathlineto{\pgfqpoint{1.534589in}{1.115151in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.120200in}}%
\pgfpathlineto{\pgfqpoint{1.551329in}{1.125248in}}%
\pgfpathlineto{\pgfqpoint{1.555192in}{1.130297in}}%
\pgfpathlineto{\pgfqpoint{1.560343in}{1.135346in}}%
\pgfpathlineto{\pgfqpoint{1.561631in}{1.140395in}}%
\pgfpathlineto{\pgfqpoint{1.564206in}{1.145444in}}%
\pgfpathlineto{\pgfqpoint{1.564206in}{1.150492in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{1.155541in}}%
\pgfpathlineto{\pgfqpoint{1.585453in}{1.160590in}}%
\pgfpathlineto{\pgfqpoint{1.591891in}{1.165639in}}%
\pgfpathlineto{\pgfqpoint{1.602836in}{1.170688in}}%
\pgfpathlineto{\pgfqpoint{1.605412in}{1.175737in}}%
\pgfpathlineto{\pgfqpoint{1.614425in}{1.180785in}}%
\pgfpathlineto{\pgfqpoint{1.614425in}{1.185834in}}%
\pgfpathlineto{\pgfqpoint{1.621507in}{1.190883in}}%
\pgfpathlineto{\pgfqpoint{1.624083in}{1.195932in}}%
\pgfpathlineto{\pgfqpoint{1.632453in}{1.200981in}}%
\pgfpathlineto{\pgfqpoint{1.645973in}{1.206029in}}%
\pgfpathlineto{\pgfqpoint{1.655631in}{1.211078in}}%
\pgfpathlineto{\pgfqpoint{1.655631in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{1.666576in}{1.221176in}}%
\pgfpathlineto{\pgfqpoint{1.674302in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{1.678165in}{1.236322in}}%
\pgfpathlineto{\pgfqpoint{1.680741in}{1.241371in}}%
\pgfpathlineto{\pgfqpoint{1.685247in}{1.246420in}}%
\pgfpathlineto{\pgfqpoint{1.697480in}{1.251469in}}%
\pgfpathlineto{\pgfqpoint{1.701343in}{1.256517in}}%
\pgfpathlineto{\pgfqpoint{1.701343in}{1.261566in}}%
\pgfpathlineto{\pgfqpoint{1.701987in}{1.266615in}}%
\pgfpathlineto{\pgfqpoint{1.705206in}{1.271664in}}%
\pgfpathlineto{\pgfqpoint{1.705850in}{1.276713in}}%
\pgfpathlineto{\pgfqpoint{1.708426in}{1.286810in}}%
\pgfpathlineto{\pgfqpoint{1.729672in}{1.296908in}}%
\pgfpathlineto{\pgfqpoint{1.730960in}{1.301957in}}%
\pgfpathlineto{\pgfqpoint{1.731604in}{1.307005in}}%
\pgfpathlineto{\pgfqpoint{1.741905in}{1.312054in}}%
\pgfpathlineto{\pgfqpoint{1.753494in}{1.317103in}}%
\pgfpathlineto{\pgfqpoint{1.754138in}{1.322152in}}%
\pgfpathlineto{\pgfqpoint{1.759289in}{1.327201in}}%
\pgfpathlineto{\pgfqpoint{1.768303in}{1.332250in}}%
\pgfpathlineto{\pgfqpoint{1.770234in}{1.337298in}}%
\pgfpathlineto{\pgfqpoint{1.781823in}{1.347396in}}%
\pgfpathlineto{\pgfqpoint{1.814015in}{1.352445in}}%
\pgfpathlineto{\pgfqpoint{1.814015in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{1.830111in}{1.362542in}}%
\pgfpathlineto{\pgfqpoint{1.833974in}{1.367591in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{1.372640in}}%
\pgfpathlineto{\pgfqpoint{1.842988in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{1.844919in}{1.382738in}}%
\pgfpathlineto{\pgfqpoint{1.844919in}{1.392835in}}%
\pgfpathlineto{\pgfqpoint{1.853933in}{1.397884in}}%
\pgfpathlineto{\pgfqpoint{1.857152in}{1.402933in}}%
\pgfpathlineto{\pgfqpoint{1.866166in}{1.407982in}}%
\pgfpathlineto{\pgfqpoint{1.866166in}{1.413030in}}%
\pgfpathlineto{\pgfqpoint{1.869385in}{1.418079in}}%
\pgfpathlineto{\pgfqpoint{1.870029in}{1.423128in}}%
\pgfpathlineto{\pgfqpoint{1.872604in}{1.428177in}}%
\pgfpathlineto{\pgfqpoint{1.872604in}{1.433226in}}%
\pgfpathlineto{\pgfqpoint{1.900933in}{1.438274in}}%
\pgfpathlineto{\pgfqpoint{1.917673in}{1.443323in}}%
\pgfpathlineto{\pgfqpoint{1.929262in}{1.448372in}}%
\pgfpathlineto{\pgfqpoint{1.933125in}{1.453421in}}%
\pgfpathlineto{\pgfqpoint{1.938276in}{1.458470in}}%
\pgfpathlineto{\pgfqpoint{1.940851in}{1.463518in}}%
\pgfpathlineto{\pgfqpoint{1.946002in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{1.948577in}{1.473616in}}%
\pgfpathlineto{\pgfqpoint{1.956947in}{1.478665in}}%
\pgfpathlineto{\pgfqpoint{1.958235in}{1.483714in}}%
\pgfpathlineto{\pgfqpoint{1.969180in}{1.488763in}}%
\pgfpathlineto{\pgfqpoint{1.976906in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.991071in}{1.498860in}}%
\pgfpathlineto{\pgfqpoint{2.002016in}{1.503909in}}%
\pgfpathlineto{\pgfqpoint{2.014249in}{1.508958in}}%
\pgfpathlineto{\pgfqpoint{2.015537in}{1.514007in}}%
\pgfpathlineto{\pgfqpoint{2.016824in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{2.018756in}{1.529153in}}%
\pgfpathlineto{\pgfqpoint{2.024550in}{1.534202in}}%
\pgfpathlineto{\pgfqpoint{2.024550in}{1.539251in}}%
\pgfpathlineto{\pgfqpoint{2.038715in}{1.544299in}}%
\pgfpathlineto{\pgfqpoint{2.041290in}{1.549348in}}%
\pgfpathlineto{\pgfqpoint{2.042578in}{1.554397in}}%
\pgfpathlineto{\pgfqpoint{2.075414in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{2.076057in}{1.564495in}}%
\pgfpathlineto{\pgfqpoint{2.081208in}{1.569543in}}%
\pgfpathlineto{\pgfqpoint{2.082496in}{1.574592in}}%
\pgfpathlineto{\pgfqpoint{2.096660in}{1.579641in}}%
\pgfpathlineto{\pgfqpoint{2.101167in}{1.584690in}}%
\pgfpathlineto{\pgfqpoint{2.106318in}{1.589739in}}%
\pgfpathlineto{\pgfqpoint{2.109537in}{1.594787in}}%
\pgfpathlineto{\pgfqpoint{2.115332in}{1.599836in}}%
\pgfpathlineto{\pgfqpoint{2.125633in}{1.604885in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.609934in}}%
\pgfpathlineto{\pgfqpoint{2.132071in}{1.614983in}}%
\pgfpathlineto{\pgfqpoint{2.136578in}{1.620031in}}%
\pgfpathlineto{\pgfqpoint{2.141729in}{1.625080in}}%
\pgfpathlineto{\pgfqpoint{2.151386in}{1.630129in}}%
\pgfpathlineto{\pgfqpoint{2.167482in}{1.635178in}}%
\pgfpathlineto{\pgfqpoint{2.170702in}{1.640227in}}%
\pgfpathlineto{\pgfqpoint{2.177140in}{1.645276in}}%
\pgfpathlineto{\pgfqpoint{2.177140in}{1.650324in}}%
\pgfpathlineto{\pgfqpoint{2.225428in}{1.655373in}}%
\pgfpathlineto{\pgfqpoint{2.229935in}{1.660422in}}%
\pgfpathlineto{\pgfqpoint{2.230579in}{1.665471in}}%
\pgfpathlineto{\pgfqpoint{2.240236in}{1.670520in}}%
\pgfpathlineto{\pgfqpoint{2.241524in}{1.675568in}}%
\pgfpathlineto{\pgfqpoint{2.246031in}{1.680617in}}%
\pgfpathlineto{\pgfqpoint{2.246031in}{1.685666in}}%
\pgfpathlineto{\pgfqpoint{2.246675in}{1.690715in}}%
\pgfpathlineto{\pgfqpoint{2.253757in}{1.695764in}}%
\pgfpathlineto{\pgfqpoint{2.256332in}{1.700812in}}%
\pgfpathlineto{\pgfqpoint{2.278223in}{1.705861in}}%
\pgfpathlineto{\pgfqpoint{2.280798in}{1.710910in}}%
\pgfpathlineto{\pgfqpoint{2.280798in}{1.715959in}}%
\pgfpathlineto{\pgfqpoint{2.283373in}{1.726056in}}%
\pgfpathlineto{\pgfqpoint{2.288524in}{1.731105in}}%
\pgfpathlineto{\pgfqpoint{2.307195in}{1.736154in}}%
\pgfpathlineto{\pgfqpoint{2.321360in}{1.741203in}}%
\pgfpathlineto{\pgfqpoint{2.331017in}{1.746252in}}%
\pgfpathlineto{\pgfqpoint{2.331661in}{1.751300in}}%
\pgfpathlineto{\pgfqpoint{2.337456in}{1.756349in}}%
\pgfpathlineto{\pgfqpoint{2.337456in}{1.761398in}}%
\pgfpathlineto{\pgfqpoint{2.338743in}{1.766447in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{1.771496in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{1.776544in}}%
\pgfpathlineto{\pgfqpoint{2.356127in}{1.781593in}}%
\pgfpathlineto{\pgfqpoint{2.356771in}{1.786642in}}%
\pgfpathlineto{\pgfqpoint{2.360634in}{1.791691in}}%
\pgfpathlineto{\pgfqpoint{2.360634in}{1.801789in}}%
\pgfpathlineto{\pgfqpoint{2.374798in}{1.806837in}}%
\pgfpathlineto{\pgfqpoint{2.376730in}{1.811886in}}%
\pgfpathlineto{\pgfqpoint{2.390251in}{1.816935in}}%
\pgfpathlineto{\pgfqpoint{2.390251in}{1.821984in}}%
\pgfpathlineto{\pgfqpoint{2.397977in}{1.827033in}}%
\pgfpathlineto{\pgfqpoint{2.399264in}{1.832081in}}%
\pgfpathlineto{\pgfqpoint{2.416648in}{1.837130in}}%
\pgfpathlineto{\pgfqpoint{2.419223in}{1.842179in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{1.847228in}}%
\pgfpathlineto{\pgfqpoint{2.429525in}{1.852277in}}%
\pgfpathlineto{\pgfqpoint{2.451415in}{1.857325in}}%
\pgfpathlineto{\pgfqpoint{2.463004in}{1.862374in}}%
\pgfpathlineto{\pgfqpoint{2.467511in}{1.867423in}}%
\pgfpathlineto{\pgfqpoint{2.473306in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{2.478456in}{1.877521in}}%
\pgfpathlineto{\pgfqpoint{2.481676in}{1.882569in}}%
\pgfpathlineto{\pgfqpoint{2.496484in}{1.887618in}}%
\pgfpathlineto{\pgfqpoint{2.502922in}{1.892667in}}%
\pgfpathlineto{\pgfqpoint{2.505498in}{1.897716in}}%
\pgfpathlineto{\pgfqpoint{2.516443in}{1.902765in}}%
\pgfpathlineto{\pgfqpoint{2.519018in}{1.907813in}}%
\pgfpathlineto{\pgfqpoint{2.531251in}{1.912862in}}%
\pgfpathlineto{\pgfqpoint{2.542196in}{1.917911in}}%
\pgfpathlineto{\pgfqpoint{2.542840in}{1.922960in}}%
\pgfpathlineto{\pgfqpoint{2.560868in}{1.928009in}}%
\pgfpathlineto{\pgfqpoint{2.566662in}{1.933057in}}%
\pgfpathlineto{\pgfqpoint{2.574388in}{1.938106in}}%
\pgfpathlineto{\pgfqpoint{2.583402in}{1.943155in}}%
\pgfpathlineto{\pgfqpoint{2.585334in}{1.948204in}}%
\pgfpathlineto{\pgfqpoint{2.591128in}{1.953253in}}%
\pgfpathlineto{\pgfqpoint{2.591772in}{1.958302in}}%
\pgfpathlineto{\pgfqpoint{2.591772in}{1.963350in}}%
\pgfpathlineto{\pgfqpoint{2.594347in}{1.968399in}}%
\pgfpathlineto{\pgfqpoint{2.595635in}{1.973448in}}%
\pgfpathlineto{\pgfqpoint{2.597566in}{1.978497in}}%
\pgfpathlineto{\pgfqpoint{2.607868in}{1.983546in}}%
\pgfpathlineto{\pgfqpoint{2.612375in}{1.988594in}}%
\pgfpathlineto{\pgfqpoint{2.620101in}{1.993643in}}%
\pgfpathlineto{\pgfqpoint{2.620745in}{1.998692in}}%
\pgfpathlineto{\pgfqpoint{2.638128in}{2.003741in}}%
\pgfpathlineto{\pgfqpoint{2.639416in}{2.008790in}}%
\pgfpathlineto{\pgfqpoint{2.641991in}{2.013838in}}%
\pgfpathlineto{\pgfqpoint{2.642635in}{2.018887in}}%
\pgfpathlineto{\pgfqpoint{2.645854in}{2.023936in}}%
\pgfpathlineto{\pgfqpoint{2.645854in}{2.028985in}}%
\pgfpathlineto{\pgfqpoint{2.658731in}{2.034034in}}%
\pgfpathlineto{\pgfqpoint{2.658731in}{2.039082in}}%
\pgfpathlineto{\pgfqpoint{2.663238in}{2.044131in}}%
\pgfpathlineto{\pgfqpoint{2.667101in}{2.049180in}}%
\pgfpathlineto{\pgfqpoint{2.674827in}{2.054229in}}%
\pgfpathlineto{\pgfqpoint{2.677402in}{2.064326in}}%
\pgfpathlineto{\pgfqpoint{2.734060in}{2.069375in}}%
\pgfpathlineto{\pgfqpoint{2.735348in}{2.074424in}}%
\pgfpathlineto{\pgfqpoint{2.741786in}{2.079473in}}%
\pgfpathlineto{\pgfqpoint{2.745649in}{2.084522in}}%
\pgfpathlineto{\pgfqpoint{2.746293in}{2.089570in}}%
\pgfpathlineto{\pgfqpoint{2.759170in}{2.094619in}}%
\pgfpathlineto{\pgfqpoint{2.764964in}{2.099668in}}%
\pgfpathlineto{\pgfqpoint{2.766896in}{2.104717in}}%
\pgfpathlineto{\pgfqpoint{2.770759in}{2.109766in}}%
\pgfpathlineto{\pgfqpoint{2.782348in}{2.114815in}}%
\pgfpathlineto{\pgfqpoint{2.788786in}{2.119863in}}%
\pgfpathlineto{\pgfqpoint{2.842225in}{2.124912in}}%
\pgfpathlineto{\pgfqpoint{2.847376in}{2.129961in}}%
\pgfpathlineto{\pgfqpoint{2.880212in}{2.135010in}}%
\pgfpathlineto{\pgfqpoint{2.891157in}{2.140059in}}%
\pgfpathlineto{\pgfqpoint{2.891801in}{2.145107in}}%
\pgfpathlineto{\pgfqpoint{2.893088in}{2.150156in}}%
\pgfpathlineto{\pgfqpoint{2.907253in}{2.155205in}}%
\pgfpathlineto{\pgfqpoint{2.916910in}{2.160254in}}%
\pgfpathlineto{\pgfqpoint{2.918198in}{2.165303in}}%
\pgfpathlineto{\pgfqpoint{2.945883in}{2.170351in}}%
\pgfpathlineto{\pgfqpoint{2.956828in}{2.175400in}}%
\pgfpathlineto{\pgfqpoint{2.964554in}{2.180449in}}%
\pgfpathlineto{\pgfqpoint{2.978075in}{2.185498in}}%
\pgfpathlineto{\pgfqpoint{2.983226in}{2.190547in}}%
\pgfpathlineto{\pgfqpoint{2.992883in}{2.195595in}}%
\pgfpathlineto{\pgfqpoint{2.994815in}{2.200644in}}%
\pgfpathlineto{\pgfqpoint{2.998678in}{2.205693in}}%
\pgfpathlineto{\pgfqpoint{2.998678in}{2.210742in}}%
\pgfpathlineto{\pgfqpoint{3.012842in}{2.215791in}}%
\pgfpathlineto{\pgfqpoint{3.013486in}{2.220839in}}%
\pgfpathlineto{\pgfqpoint{3.014774in}{2.225888in}}%
\pgfpathlineto{\pgfqpoint{3.019924in}{2.230937in}}%
\pgfpathlineto{\pgfqpoint{3.025719in}{2.235986in}}%
\pgfpathlineto{\pgfqpoint{3.028294in}{2.241035in}}%
\pgfpathlineto{\pgfqpoint{3.070144in}{2.246083in}}%
\pgfpathlineto{\pgfqpoint{3.071432in}{2.251132in}}%
\pgfpathlineto{\pgfqpoint{3.080445in}{2.256181in}}%
\pgfpathlineto{\pgfqpoint{3.084952in}{2.261230in}}%
\pgfpathlineto{\pgfqpoint{3.084952in}{2.266279in}}%
\pgfpathlineto{\pgfqpoint{3.090747in}{2.271328in}}%
\pgfpathlineto{\pgfqpoint{3.104267in}{2.276376in}}%
\pgfpathlineto{\pgfqpoint{3.110062in}{2.281425in}}%
\pgfpathlineto{\pgfqpoint{3.111349in}{2.286474in}}%
\pgfpathlineto{\pgfqpoint{3.111349in}{2.291523in}}%
\pgfpathlineto{\pgfqpoint{3.142898in}{2.296572in}}%
\pgfpathlineto{\pgfqpoint{3.152555in}{2.301620in}}%
\pgfpathlineto{\pgfqpoint{3.152555in}{2.311718in}}%
\pgfpathlineto{\pgfqpoint{3.153843in}{2.316767in}}%
\pgfpathlineto{\pgfqpoint{3.154487in}{2.321816in}}%
\pgfpathlineto{\pgfqpoint{3.161569in}{2.326864in}}%
\pgfpathlineto{\pgfqpoint{3.164788in}{2.331913in}}%
\pgfpathlineto{\pgfqpoint{3.168651in}{2.336962in}}%
\pgfpathlineto{\pgfqpoint{3.171226in}{2.342011in}}%
\pgfpathlineto{\pgfqpoint{3.180240in}{2.347060in}}%
\pgfpathlineto{\pgfqpoint{3.198912in}{2.352108in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.357157in}}%
\pgfpathlineto{\pgfqpoint{3.212432in}{2.362206in}}%
\pgfpathlineto{\pgfqpoint{3.214364in}{2.367255in}}%
\pgfpathlineto{\pgfqpoint{3.236254in}{2.372304in}}%
\pgfpathlineto{\pgfqpoint{3.240761in}{2.377352in}}%
\pgfpathlineto{\pgfqpoint{3.250419in}{2.382401in}}%
\pgfpathlineto{\pgfqpoint{3.274241in}{2.387450in}}%
\pgfpathlineto{\pgfqpoint{3.287117in}{2.392499in}}%
\pgfpathlineto{\pgfqpoint{3.292912in}{2.397548in}}%
\pgfpathlineto{\pgfqpoint{3.294200in}{2.402596in}}%
\pgfpathlineto{\pgfqpoint{3.299350in}{2.407645in}}%
\pgfpathlineto{\pgfqpoint{3.301282in}{2.412694in}}%
\pgfpathlineto{\pgfqpoint{3.320597in}{2.417743in}}%
\pgfpathlineto{\pgfqpoint{3.321241in}{2.422792in}}%
\pgfpathlineto{\pgfqpoint{3.327035in}{2.427841in}}%
\pgfpathlineto{\pgfqpoint{3.328323in}{2.432889in}}%
\pgfpathlineto{\pgfqpoint{3.331542in}{2.437938in}}%
\pgfpathlineto{\pgfqpoint{3.340556in}{2.442987in}}%
\pgfpathlineto{\pgfqpoint{3.346351in}{2.448036in}}%
\pgfpathlineto{\pgfqpoint{3.381762in}{2.453085in}}%
\pgfpathlineto{\pgfqpoint{3.391419in}{2.458133in}}%
\pgfpathlineto{\pgfqpoint{3.414597in}{2.463182in}}%
\pgfpathlineto{\pgfqpoint{3.433269in}{2.468231in}}%
\pgfpathlineto{\pgfqpoint{3.442926in}{2.473280in}}%
\pgfpathlineto{\pgfqpoint{3.443570in}{2.478329in}}%
\pgfpathlineto{\pgfqpoint{3.447433in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{3.451296in}{2.493475in}}%
\pgfpathlineto{\pgfqpoint{3.454515in}{2.498524in}}%
\pgfpathlineto{\pgfqpoint{3.478337in}{2.503573in}}%
\pgfpathlineto{\pgfqpoint{3.482200in}{2.508621in}}%
\pgfpathlineto{\pgfqpoint{3.484132in}{2.513670in}}%
\pgfpathlineto{\pgfqpoint{3.484776in}{2.518719in}}%
\pgfpathlineto{\pgfqpoint{3.487351in}{2.523768in}}%
\pgfpathlineto{\pgfqpoint{3.493789in}{2.528817in}}%
\pgfpathlineto{\pgfqpoint{3.495721in}{2.533865in}}%
\pgfpathlineto{\pgfqpoint{3.497009in}{2.538914in}}%
\pgfpathlineto{\pgfqpoint{3.500872in}{2.549012in}}%
\pgfpathlineto{\pgfqpoint{3.511173in}{2.554061in}}%
\pgfpathlineto{\pgfqpoint{3.516324in}{2.559109in}}%
\pgfpathlineto{\pgfqpoint{3.531132in}{2.564158in}}%
\pgfpathlineto{\pgfqpoint{3.542721in}{2.569207in}}%
\pgfpathlineto{\pgfqpoint{3.543365in}{2.574256in}}%
\pgfpathlineto{\pgfqpoint{3.552379in}{2.579305in}}%
\pgfpathlineto{\pgfqpoint{3.558173in}{2.584354in}}%
\pgfpathlineto{\pgfqpoint{3.558817in}{2.589402in}}%
\pgfpathlineto{\pgfqpoint{3.595516in}{2.599500in}}%
\pgfpathlineto{\pgfqpoint{3.603886in}{2.604549in}}%
\pgfpathlineto{\pgfqpoint{3.624489in}{2.609598in}}%
\pgfpathlineto{\pgfqpoint{3.627708in}{2.614646in}}%
\pgfpathlineto{\pgfqpoint{3.627708in}{2.619695in}}%
\pgfpathlineto{\pgfqpoint{3.629639in}{2.624744in}}%
\pgfpathlineto{\pgfqpoint{3.641872in}{2.629793in}}%
\pgfpathlineto{\pgfqpoint{3.646379in}{2.634842in}}%
\pgfpathlineto{\pgfqpoint{3.655393in}{2.639890in}}%
\pgfpathlineto{\pgfqpoint{3.657968in}{2.644939in}}%
\pgfpathlineto{\pgfqpoint{3.664407in}{2.649988in}}%
\pgfpathlineto{\pgfqpoint{3.664407in}{2.655037in}}%
\pgfpathlineto{\pgfqpoint{3.668270in}{2.660086in}}%
\pgfpathlineto{\pgfqpoint{3.675996in}{2.665134in}}%
\pgfpathlineto{\pgfqpoint{3.678571in}{2.670183in}}%
\pgfpathlineto{\pgfqpoint{3.709475in}{2.675232in}}%
\pgfpathlineto{\pgfqpoint{3.726859in}{2.685330in}}%
\pgfpathlineto{\pgfqpoint{3.730078in}{2.690378in}}%
\pgfpathlineto{\pgfqpoint{3.741023in}{2.695427in}}%
\pgfpathlineto{\pgfqpoint{3.741667in}{2.700476in}}%
\pgfpathlineto{\pgfqpoint{3.744243in}{2.705525in}}%
\pgfpathlineto{\pgfqpoint{3.749393in}{2.710574in}}%
\pgfpathlineto{\pgfqpoint{3.769352in}{2.715622in}}%
\pgfpathlineto{\pgfqpoint{3.793818in}{2.720671in}}%
\pgfpathlineto{\pgfqpoint{3.797681in}{2.725720in}}%
\pgfpathlineto{\pgfqpoint{3.800257in}{2.730769in}}%
\pgfpathlineto{\pgfqpoint{3.802188in}{2.735818in}}%
\pgfpathlineto{\pgfqpoint{3.802832in}{2.740867in}}%
\pgfpathlineto{\pgfqpoint{3.811202in}{2.745915in}}%
\pgfpathlineto{\pgfqpoint{3.811846in}{2.750964in}}%
\pgfpathlineto{\pgfqpoint{3.817640in}{2.756013in}}%
\pgfpathlineto{\pgfqpoint{3.820216in}{2.761062in}}%
\pgfpathlineto{\pgfqpoint{3.824079in}{2.766111in}}%
\pgfpathlineto{\pgfqpoint{3.829873in}{2.771159in}}%
\pgfpathlineto{\pgfqpoint{3.834380in}{2.776208in}}%
\pgfpathlineto{\pgfqpoint{3.836312in}{2.781257in}}%
\pgfpathlineto{\pgfqpoint{3.849188in}{2.786306in}}%
\pgfpathlineto{\pgfqpoint{3.854339in}{2.791355in}}%
\pgfpathlineto{\pgfqpoint{3.862709in}{2.796403in}}%
\pgfpathlineto{\pgfqpoint{3.868503in}{2.801452in}}%
\pgfpathlineto{\pgfqpoint{3.874942in}{2.806501in}}%
\pgfpathlineto{\pgfqpoint{3.876229in}{2.811550in}}%
\pgfpathlineto{\pgfqpoint{3.892325in}{2.816599in}}%
\pgfpathlineto{\pgfqpoint{3.905202in}{2.821647in}}%
\pgfpathlineto{\pgfqpoint{3.941257in}{2.826696in}}%
\pgfpathlineto{\pgfqpoint{3.947696in}{2.831745in}}%
\pgfpathlineto{\pgfqpoint{3.950915in}{2.836794in}}%
\pgfpathlineto{\pgfqpoint{3.955422in}{2.841843in}}%
\pgfpathlineto{\pgfqpoint{3.956065in}{2.846891in}}%
\pgfpathlineto{\pgfqpoint{3.957353in}{2.851940in}}%
\pgfpathlineto{\pgfqpoint{3.972161in}{2.856989in}}%
\pgfpathlineto{\pgfqpoint{3.974093in}{2.862038in}}%
\pgfpathlineto{\pgfqpoint{3.974093in}{2.867087in}}%
\pgfpathlineto{\pgfqpoint{3.976668in}{2.872135in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{2.877184in}}%
\pgfpathlineto{\pgfqpoint{3.983751in}{2.882233in}}%
\pgfpathlineto{\pgfqpoint{3.987614in}{2.887282in}}%
\pgfpathlineto{\pgfqpoint{3.990189in}{2.892331in}}%
\pgfpathlineto{\pgfqpoint{4.013367in}{2.897380in}}%
\pgfpathlineto{\pgfqpoint{4.017230in}{2.902428in}}%
\pgfpathlineto{\pgfqpoint{4.023668in}{2.907477in}}%
\pgfpathlineto{\pgfqpoint{4.046847in}{2.912526in}}%
\pgfpathlineto{\pgfqpoint{4.056504in}{2.917575in}}%
\pgfpathlineto{\pgfqpoint{4.059080in}{2.922624in}}%
\pgfpathlineto{\pgfqpoint{4.064230in}{2.927672in}}%
\pgfpathlineto{\pgfqpoint{4.068737in}{2.932721in}}%
\pgfpathlineto{\pgfqpoint{4.071313in}{2.937770in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{2.952916in}}%
\pgfpathlineto{\pgfqpoint{4.095135in}{2.957965in}}%
\pgfpathlineto{\pgfqpoint{4.108655in}{2.963014in}}%
\pgfpathlineto{\pgfqpoint{4.120244in}{2.968063in}}%
\pgfpathlineto{\pgfqpoint{4.136984in}{2.973112in}}%
\pgfpathlineto{\pgfqpoint{4.150505in}{2.978160in}}%
\pgfpathlineto{\pgfqpoint{4.160162in}{2.983209in}}%
\pgfpathlineto{\pgfqpoint{4.163381in}{2.988258in}}%
\pgfpathlineto{\pgfqpoint{4.187203in}{2.993307in}}%
\pgfpathlineto{\pgfqpoint{4.188491in}{3.003404in}}%
\pgfpathlineto{\pgfqpoint{4.189779in}{3.008453in}}%
\pgfpathlineto{\pgfqpoint{4.195573in}{3.013502in}}%
\pgfpathlineto{\pgfqpoint{4.197505in}{3.018551in}}%
\pgfpathlineto{\pgfqpoint{4.201368in}{3.023600in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{3.028648in}}%
\pgfpathlineto{\pgfqpoint{4.226478in}{3.033697in}}%
\pgfpathlineto{\pgfqpoint{4.232916in}{3.038746in}}%
\pgfpathlineto{\pgfqpoint{4.238067in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{4.245793in}{3.048844in}}%
\pgfpathlineto{\pgfqpoint{4.246437in}{3.053893in}}%
\pgfpathlineto{\pgfqpoint{4.258026in}{3.058941in}}%
\pgfpathlineto{\pgfqpoint{4.268327in}{3.063990in}}%
\pgfpathlineto{\pgfqpoint{4.283779in}{3.074088in}}%
\pgfpathlineto{\pgfqpoint{4.294081in}{3.079137in}}%
\pgfpathlineto{\pgfqpoint{4.297944in}{3.084185in}}%
\pgfpathlineto{\pgfqpoint{4.310820in}{3.089234in}}%
\pgfpathlineto{\pgfqpoint{4.312108in}{3.094283in}}%
\pgfpathlineto{\pgfqpoint{4.312752in}{3.099332in}}%
\pgfpathlineto{\pgfqpoint{4.335930in}{3.104381in}}%
\pgfpathlineto{\pgfqpoint{4.339793in}{3.109429in}}%
\pgfpathlineto{\pgfqpoint{4.364903in}{3.114478in}}%
\pgfpathlineto{\pgfqpoint{4.371341in}{3.119527in}}%
\pgfpathlineto{\pgfqpoint{4.371985in}{3.124576in}}%
\pgfpathlineto{\pgfqpoint{4.374560in}{3.129625in}}%
\pgfpathlineto{\pgfqpoint{4.378423in}{3.134673in}}%
\pgfpathlineto{\pgfqpoint{4.381643in}{3.139722in}}%
\pgfpathlineto{\pgfqpoint{4.389369in}{3.149820in}}%
\pgfpathlineto{\pgfqpoint{4.400314in}{3.154869in}}%
\pgfpathlineto{\pgfqpoint{4.412547in}{3.159917in}}%
\pgfpathlineto{\pgfqpoint{4.412547in}{3.164966in}}%
\pgfpathlineto{\pgfqpoint{4.415766in}{3.170015in}}%
\pgfpathlineto{\pgfqpoint{4.425424in}{3.175064in}}%
\pgfpathlineto{\pgfqpoint{4.431862in}{3.185161in}}%
\pgfpathlineto{\pgfqpoint{4.434437in}{3.190210in}}%
\pgfpathlineto{\pgfqpoint{4.466629in}{3.195259in}}%
\pgfpathlineto{\pgfqpoint{4.468561in}{3.200308in}}%
\pgfpathlineto{\pgfqpoint{4.476931in}{3.205357in}}%
\pgfpathlineto{\pgfqpoint{4.478862in}{3.210406in}}%
\pgfpathlineto{\pgfqpoint{4.481438in}{3.215454in}}%
\pgfpathlineto{\pgfqpoint{4.484657in}{3.220503in}}%
\pgfpathlineto{\pgfqpoint{4.503972in}{3.225552in}}%
\pgfpathlineto{\pgfqpoint{4.506547in}{3.230601in}}%
\pgfpathlineto{\pgfqpoint{4.532945in}{3.240698in}}%
\pgfpathlineto{\pgfqpoint{4.532945in}{3.245747in}}%
\pgfpathlineto{\pgfqpoint{4.545178in}{3.250796in}}%
\pgfpathlineto{\pgfqpoint{4.549041in}{3.255845in}}%
\pgfpathlineto{\pgfqpoint{4.549684in}{3.260894in}}%
\pgfpathlineto{\pgfqpoint{4.549684in}{3.265942in}}%
\pgfpathlineto{\pgfqpoint{4.565137in}{3.270991in}}%
\pgfpathlineto{\pgfqpoint{4.569000in}{3.276040in}}%
\pgfpathlineto{\pgfqpoint{4.573506in}{3.281089in}}%
\pgfpathlineto{\pgfqpoint{4.590246in}{3.286138in}}%
\pgfpathlineto{\pgfqpoint{4.590246in}{3.291186in}}%
\pgfpathlineto{\pgfqpoint{4.596685in}{3.296235in}}%
\pgfpathlineto{\pgfqpoint{4.620507in}{3.301284in}}%
\pgfpathlineto{\pgfqpoint{4.630808in}{3.306333in}}%
\pgfpathlineto{\pgfqpoint{4.630808in}{3.311382in}}%
\pgfpathlineto{\pgfqpoint{4.632740in}{3.316430in}}%
\pgfpathlineto{\pgfqpoint{4.636603in}{3.321479in}}%
\pgfpathlineto{\pgfqpoint{4.646904in}{3.326528in}}%
\pgfpathlineto{\pgfqpoint{4.651411in}{3.331577in}}%
\pgfpathlineto{\pgfqpoint{4.654630in}{3.336626in}}%
\pgfpathlineto{\pgfqpoint{4.672014in}{3.341674in}}%
\pgfpathlineto{\pgfqpoint{4.683603in}{3.346723in}}%
\pgfpathlineto{\pgfqpoint{4.698411in}{3.351772in}}%
\pgfpathlineto{\pgfqpoint{4.722233in}{3.356821in}}%
\pgfpathlineto{\pgfqpoint{4.724808in}{3.361870in}}%
\pgfpathlineto{\pgfqpoint{4.733822in}{3.366919in}}%
\pgfpathlineto{\pgfqpoint{4.733822in}{3.371967in}}%
\pgfpathlineto{\pgfqpoint{4.782754in}{3.377016in}}%
\pgfpathlineto{\pgfqpoint{4.788548in}{3.382065in}}%
\pgfpathlineto{\pgfqpoint{4.799494in}{3.387114in}}%
\pgfpathlineto{\pgfqpoint{4.800781in}{3.392163in}}%
\pgfpathlineto{\pgfqpoint{4.811083in}{3.397211in}}%
\pgfpathlineto{\pgfqpoint{4.816877in}{3.402260in}}%
\pgfpathlineto{\pgfqpoint{4.834905in}{3.407309in}}%
\pgfpathlineto{\pgfqpoint{4.839412in}{3.412358in}}%
\pgfpathlineto{\pgfqpoint{4.871604in}{3.417407in}}%
\pgfpathlineto{\pgfqpoint{4.873535in}{3.422455in}}%
\pgfpathlineto{\pgfqpoint{4.878042in}{3.427504in}}%
\pgfpathlineto{\pgfqpoint{4.879974in}{3.432553in}}%
\pgfpathlineto{\pgfqpoint{4.894782in}{3.437602in}}%
\pgfpathlineto{\pgfqpoint{4.907015in}{3.442651in}}%
\pgfpathlineto{\pgfqpoint{4.907659in}{3.447699in}}%
\pgfpathlineto{\pgfqpoint{4.913453in}{3.452748in}}%
\pgfpathlineto{\pgfqpoint{4.918604in}{3.457797in}}%
\pgfpathlineto{\pgfqpoint{4.942426in}{3.462846in}}%
\pgfpathlineto{\pgfqpoint{4.944357in}{3.467895in}}%
\pgfpathlineto{\pgfqpoint{4.948220in}{3.472943in}}%
\pgfpathlineto{\pgfqpoint{4.959809in}{3.477992in}}%
\pgfpathlineto{\pgfqpoint{4.963029in}{3.483041in}}%
\pgfpathlineto{\pgfqpoint{4.970755in}{3.488090in}}%
\pgfpathlineto{\pgfqpoint{4.973974in}{3.493139in}}%
\pgfpathlineto{\pgfqpoint{4.980412in}{3.498187in}}%
\pgfpathlineto{\pgfqpoint{4.982988in}{3.503236in}}%
\pgfpathlineto{\pgfqpoint{5.004878in}{3.508285in}}%
\pgfpathlineto{\pgfqpoint{5.008741in}{3.513334in}}%
\pgfpathlineto{\pgfqpoint{5.011317in}{3.518383in}}%
\pgfpathlineto{\pgfqpoint{5.026125in}{3.523432in}}%
\pgfpathlineto{\pgfqpoint{5.035139in}{3.528480in}}%
\pgfpathlineto{\pgfqpoint{5.038358in}{3.533529in}}%
\pgfpathlineto{\pgfqpoint{5.044152in}{3.538578in}}%
\pgfpathlineto{\pgfqpoint{5.049303in}{3.543627in}}%
\pgfpathlineto{\pgfqpoint{5.049303in}{3.548676in}}%
\pgfpathlineto{\pgfqpoint{5.057029in}{3.553724in}}%
\pgfpathlineto{\pgfqpoint{5.062180in}{3.563822in}}%
\pgfpathlineto{\pgfqpoint{5.076988in}{3.573920in}}%
\pgfpathlineto{\pgfqpoint{5.078276in}{3.578968in}}%
\pgfpathlineto{\pgfqpoint{5.078276in}{3.584017in}}%
\pgfpathlineto{\pgfqpoint{5.087933in}{3.589066in}}%
\pgfpathlineto{\pgfqpoint{5.088577in}{3.594115in}}%
\pgfpathlineto{\pgfqpoint{5.091153in}{3.599164in}}%
\pgfpathlineto{\pgfqpoint{5.094372in}{3.604212in}}%
\pgfpathlineto{\pgfqpoint{5.099522in}{3.614310in}}%
\pgfpathlineto{\pgfqpoint{5.103385in}{3.619359in}}%
\pgfpathlineto{\pgfqpoint{5.105961in}{3.624408in}}%
\pgfpathlineto{\pgfqpoint{5.105961in}{3.629456in}}%
\pgfpathlineto{\pgfqpoint{5.106605in}{3.634505in}}%
\pgfpathlineto{\pgfqpoint{5.106605in}{3.639554in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{3.644603in}}%
\pgfpathlineto{\pgfqpoint{5.121413in}{3.649652in}}%
\pgfpathlineto{\pgfqpoint{5.123344in}{3.654700in}}%
\pgfpathlineto{\pgfqpoint{5.125920in}{3.659749in}}%
\pgfpathlineto{\pgfqpoint{5.138797in}{3.664798in}}%
\pgfpathlineto{\pgfqpoint{5.145879in}{3.669847in}}%
\pgfpathlineto{\pgfqpoint{5.147166in}{3.674896in}}%
\pgfpathlineto{\pgfqpoint{5.154249in}{3.679945in}}%
\pgfpathlineto{\pgfqpoint{5.163906in}{3.684993in}}%
\pgfpathlineto{\pgfqpoint{5.178715in}{3.690042in}}%
\pgfpathlineto{\pgfqpoint{5.188372in}{3.695091in}}%
\pgfpathlineto{\pgfqpoint{5.192235in}{3.700140in}}%
\pgfpathlineto{\pgfqpoint{5.197386in}{3.705189in}}%
\pgfpathlineto{\pgfqpoint{5.198674in}{3.710237in}}%
\pgfpathlineto{\pgfqpoint{5.199317in}{3.715286in}}%
\pgfpathlineto{\pgfqpoint{5.201893in}{3.720335in}}%
\pgfpathlineto{\pgfqpoint{5.209619in}{3.725384in}}%
\pgfpathlineto{\pgfqpoint{5.223139in}{3.730433in}}%
\pgfpathlineto{\pgfqpoint{5.228290in}{3.735481in}}%
\pgfpathlineto{\pgfqpoint{5.231509in}{3.740530in}}%
\pgfpathlineto{\pgfqpoint{5.232153in}{3.745579in}}%
\pgfpathlineto{\pgfqpoint{5.239235in}{3.750628in}}%
\pgfpathlineto{\pgfqpoint{5.245030in}{3.755677in}}%
\pgfpathlineto{\pgfqpoint{5.248893in}{3.760725in}}%
\pgfpathlineto{\pgfqpoint{5.255331in}{3.765774in}}%
\pgfpathlineto{\pgfqpoint{5.257907in}{3.770823in}}%
\pgfpathlineto{\pgfqpoint{5.264989in}{3.775872in}}%
\pgfpathlineto{\pgfqpoint{5.268208in}{3.780921in}}%
\pgfpathlineto{\pgfqpoint{5.275934in}{3.785969in}}%
\pgfpathlineto{\pgfqpoint{5.277222in}{3.791018in}}%
\pgfpathlineto{\pgfqpoint{5.279797in}{3.796067in}}%
\pgfpathlineto{\pgfqpoint{5.283016in}{3.801116in}}%
\pgfpathlineto{\pgfqpoint{5.284948in}{3.806165in}}%
\pgfpathlineto{\pgfqpoint{5.293318in}{3.811213in}}%
\pgfpathlineto{\pgfqpoint{5.307482in}{3.816262in}}%
\pgfpathlineto{\pgfqpoint{5.337743in}{3.821311in}}%
\pgfpathlineto{\pgfqpoint{5.347400in}{3.826360in}}%
\pgfpathlineto{\pgfqpoint{5.353195in}{3.831409in}}%
\pgfpathlineto{\pgfqpoint{5.353839in}{3.836458in}}%
\pgfpathlineto{\pgfqpoint{5.355770in}{3.841506in}}%
\pgfpathlineto{\pgfqpoint{5.367359in}{3.846555in}}%
\pgfpathlineto{\pgfqpoint{5.368003in}{3.851604in}}%
\pgfpathlineto{\pgfqpoint{5.374441in}{3.856653in}}%
\pgfpathlineto{\pgfqpoint{5.376373in}{3.871799in}}%
\pgfpathlineto{\pgfqpoint{5.382811in}{3.876848in}}%
\pgfpathlineto{\pgfqpoint{5.382811in}{3.881897in}}%
\pgfpathlineto{\pgfqpoint{5.385387in}{3.886946in}}%
\pgfpathlineto{\pgfqpoint{5.388606in}{3.891994in}}%
\pgfpathlineto{\pgfqpoint{5.393757in}{3.897043in}}%
\pgfpathlineto{\pgfqpoint{5.397620in}{3.902092in}}%
\pgfpathlineto{\pgfqpoint{5.400195in}{3.907141in}}%
\pgfpathlineto{\pgfqpoint{5.407277in}{3.912190in}}%
\pgfpathlineto{\pgfqpoint{5.413716in}{3.917238in}}%
\pgfpathlineto{\pgfqpoint{5.418222in}{3.922287in}}%
\pgfpathlineto{\pgfqpoint{5.421442in}{3.927336in}}%
\pgfpathlineto{\pgfqpoint{5.421442in}{3.932385in}}%
\pgfpathlineto{\pgfqpoint{5.423373in}{3.937434in}}%
\pgfpathlineto{\pgfqpoint{5.433031in}{3.942482in}}%
\pgfpathlineto{\pgfqpoint{5.447195in}{3.947531in}}%
\pgfpathlineto{\pgfqpoint{5.451702in}{3.952580in}}%
\pgfpathlineto{\pgfqpoint{5.465866in}{3.957629in}}%
\pgfpathlineto{\pgfqpoint{5.465866in}{3.962678in}}%
\pgfpathlineto{\pgfqpoint{5.472305in}{3.967726in}}%
\pgfpathlineto{\pgfqpoint{5.472949in}{3.972775in}}%
\pgfpathlineto{\pgfqpoint{5.489688in}{3.977824in}}%
\pgfpathlineto{\pgfqpoint{5.490976in}{3.982873in}}%
\pgfpathlineto{\pgfqpoint{5.513511in}{3.987922in}}%
\pgfpathlineto{\pgfqpoint{5.516086in}{3.992971in}}%
\pgfpathlineto{\pgfqpoint{5.522524in}{3.998019in}}%
\pgfpathlineto{\pgfqpoint{5.545702in}{4.003068in}}%
\pgfpathlineto{\pgfqpoint{5.545702in}{4.008117in}}%
\pgfpathlineto{\pgfqpoint{5.547634in}{4.013166in}}%
\pgfpathlineto{\pgfqpoint{5.554716in}{4.018215in}}%
\pgfpathlineto{\pgfqpoint{5.556004in}{4.023263in}}%
\pgfpathlineto{\pgfqpoint{5.559867in}{4.028312in}}%
\pgfpathlineto{\pgfqpoint{5.565661in}{4.033361in}}%
\pgfpathlineto{\pgfqpoint{5.570168in}{4.038410in}}%
\pgfpathlineto{\pgfqpoint{5.584977in}{4.043459in}}%
\pgfpathlineto{\pgfqpoint{5.591415in}{4.048507in}}%
\pgfpathlineto{\pgfqpoint{5.604936in}{4.053556in}}%
\pgfpathlineto{\pgfqpoint{5.606867in}{4.058605in}}%
\pgfpathlineto{\pgfqpoint{5.617168in}{4.063654in}}%
\pgfpathlineto{\pgfqpoint{5.621032in}{4.068703in}}%
\pgfpathlineto{\pgfqpoint{5.622319in}{4.073751in}}%
\pgfpathlineto{\pgfqpoint{5.626826in}{4.078800in}}%
\pgfpathlineto{\pgfqpoint{5.626826in}{4.083849in}}%
\pgfpathlineto{\pgfqpoint{5.628758in}{4.088898in}}%
\pgfpathlineto{\pgfqpoint{5.629401in}{4.093947in}}%
\pgfpathlineto{\pgfqpoint{5.633264in}{4.098995in}}%
\pgfpathlineto{\pgfqpoint{5.647429in}{4.104044in}}%
\pgfpathlineto{\pgfqpoint{5.648717in}{4.114142in}}%
\pgfpathlineto{\pgfqpoint{5.655799in}{4.119191in}}%
\pgfpathlineto{\pgfqpoint{5.659662in}{4.124239in}}%
\pgfpathlineto{\pgfqpoint{5.662237in}{4.129288in}}%
\pgfpathlineto{\pgfqpoint{5.675758in}{4.134337in}}%
\pgfpathlineto{\pgfqpoint{5.680908in}{4.139386in}}%
\pgfpathlineto{\pgfqpoint{5.694429in}{4.144435in}}%
\pgfpathlineto{\pgfqpoint{5.703443in}{4.149484in}}%
\pgfpathlineto{\pgfqpoint{5.704731in}{4.154532in}}%
\pgfpathlineto{\pgfqpoint{5.725333in}{4.159581in}}%
\pgfpathlineto{\pgfqpoint{5.732416in}{4.164630in}}%
\pgfpathlineto{\pgfqpoint{5.744005in}{4.169679in}}%
\pgfpathlineto{\pgfqpoint{5.744005in}{4.174728in}}%
\pgfpathlineto{\pgfqpoint{5.751731in}{4.179776in}}%
\pgfpathlineto{\pgfqpoint{5.754306in}{4.184825in}}%
\pgfpathlineto{\pgfqpoint{5.763964in}{4.189874in}}%
\pgfpathlineto{\pgfqpoint{5.767183in}{4.194923in}}%
\pgfpathlineto{\pgfqpoint{5.773621in}{4.199972in}}%
\pgfpathlineto{\pgfqpoint{5.773621in}{4.205020in}}%
\pgfpathlineto{\pgfqpoint{5.782635in}{4.210069in}}%
\pgfpathlineto{\pgfqpoint{5.782635in}{4.215118in}}%
\pgfpathlineto{\pgfqpoint{5.786498in}{4.220167in}}%
\pgfpathlineto{\pgfqpoint{5.809676in}{4.235313in}}%
\pgfpathlineto{\pgfqpoint{5.810320in}{4.240362in}}%
\pgfpathlineto{\pgfqpoint{5.823841in}{4.245411in}}%
\pgfpathlineto{\pgfqpoint{5.831567in}{4.250460in}}%
\pgfpathlineto{\pgfqpoint{5.835430in}{4.255508in}}%
\pgfpathlineto{\pgfqpoint{5.846375in}{4.260557in}}%
\pgfpathlineto{\pgfqpoint{5.850238in}{4.265606in}}%
\pgfpathlineto{\pgfqpoint{5.852169in}{4.270655in}}%
\pgfpathlineto{\pgfqpoint{5.886937in}{4.275704in}}%
\pgfpathlineto{\pgfqpoint{5.889512in}{4.280752in}}%
\pgfpathlineto{\pgfqpoint{5.899814in}{4.285801in}}%
\pgfpathlineto{\pgfqpoint{5.906252in}{4.290850in}}%
\pgfpathlineto{\pgfqpoint{5.928142in}{4.295899in}}%
\pgfpathlineto{\pgfqpoint{5.934581in}{4.300948in}}%
\pgfpathlineto{\pgfqpoint{5.939088in}{4.305997in}}%
\pgfpathlineto{\pgfqpoint{5.951321in}{4.311045in}}%
\pgfpathlineto{\pgfqpoint{5.957759in}{4.321143in}}%
\pgfpathlineto{\pgfqpoint{5.975786in}{4.331241in}}%
\pgfpathlineto{\pgfqpoint{5.980937in}{4.336289in}}%
\pgfpathlineto{\pgfqpoint{6.008622in}{4.341338in}}%
\pgfpathlineto{\pgfqpoint{6.012485in}{4.346387in}}%
\pgfpathlineto{\pgfqpoint{6.020211in}{4.351436in}}%
\pgfpathlineto{\pgfqpoint{6.030513in}{4.356485in}}%
\pgfpathlineto{\pgfqpoint{6.034376in}{4.361533in}}%
\pgfpathlineto{\pgfqpoint{6.040170in}{4.366582in}}%
\pgfpathlineto{\pgfqpoint{6.044033in}{4.371631in}}%
\pgfpathlineto{\pgfqpoint{6.053691in}{4.376680in}}%
\pgfpathlineto{\pgfqpoint{6.059485in}{4.381729in}}%
\pgfpathlineto{\pgfqpoint{6.078157in}{4.391826in}}%
\pgfpathlineto{\pgfqpoint{6.081376in}{4.396875in}}%
\pgfpathlineto{\pgfqpoint{6.083951in}{4.406973in}}%
\pgfpathlineto{\pgfqpoint{6.092321in}{4.412021in}}%
\pgfpathlineto{\pgfqpoint{6.092965in}{4.417070in}}%
\pgfpathlineto{\pgfqpoint{6.099403in}{4.422119in}}%
\pgfpathlineto{\pgfqpoint{6.115499in}{4.427168in}}%
\pgfpathlineto{\pgfqpoint{6.119362in}{4.432217in}}%
\pgfpathlineto{\pgfqpoint{6.122582in}{4.437265in}}%
\pgfpathlineto{\pgfqpoint{6.130952in}{4.442314in}}%
\pgfpathlineto{\pgfqpoint{6.143184in}{4.447363in}}%
\pgfpathlineto{\pgfqpoint{6.145116in}{4.452412in}}%
\pgfpathlineto{\pgfqpoint{6.148335in}{4.457461in}}%
\pgfpathlineto{\pgfqpoint{6.197267in}{4.462510in}}%
\pgfpathlineto{\pgfqpoint{6.214007in}{4.472607in}}%
\pgfpathlineto{\pgfqpoint{6.234609in}{4.477656in}}%
\pgfpathlineto{\pgfqpoint{6.239760in}{4.482705in}}%
\pgfpathlineto{\pgfqpoint{6.239760in}{4.487754in}}%
\pgfpathlineto{\pgfqpoint{6.241048in}{4.492802in}}%
\pgfpathlineto{\pgfqpoint{6.242979in}{4.497851in}}%
\pgfpathlineto{\pgfqpoint{6.246199in}{4.502900in}}%
\pgfpathlineto{\pgfqpoint{6.261007in}{4.507949in}}%
\pgfpathlineto{\pgfqpoint{6.261007in}{4.512998in}}%
\pgfpathlineto{\pgfqpoint{6.268733in}{4.518046in}}%
\pgfpathlineto{\pgfqpoint{6.271952in}{4.523095in}}%
\pgfpathlineto{\pgfqpoint{6.280966in}{4.528144in}}%
\pgfpathlineto{\pgfqpoint{6.302856in}{4.533193in}}%
\pgfpathlineto{\pgfqpoint{6.313802in}{4.538242in}}%
\pgfpathlineto{\pgfqpoint{6.321528in}{4.543290in}}%
\pgfpathlineto{\pgfqpoint{6.324103in}{4.548339in}}%
\pgfpathlineto{\pgfqpoint{6.335048in}{4.553388in}}%
\pgfpathlineto{\pgfqpoint{6.355651in}{4.558437in}}%
\pgfpathlineto{\pgfqpoint{6.357583in}{4.563486in}}%
\pgfpathlineto{\pgfqpoint{6.365309in}{4.568534in}}%
\pgfpathlineto{\pgfqpoint{6.367884in}{4.573583in}}%
\pgfpathlineto{\pgfqpoint{6.372391in}{4.578632in}}%
\pgfpathlineto{\pgfqpoint{6.392350in}{4.583681in}}%
\pgfpathlineto{\pgfqpoint{6.392350in}{4.588730in}}%
\pgfpathlineto{\pgfqpoint{6.399432in}{4.593778in}}%
\pgfpathlineto{\pgfqpoint{6.403295in}{4.598827in}}%
\pgfpathlineto{\pgfqpoint{6.403939in}{4.603876in}}%
\pgfpathlineto{\pgfqpoint{6.409090in}{4.608925in}}%
\pgfpathlineto{\pgfqpoint{6.423254in}{4.613974in}}%
\pgfpathlineto{\pgfqpoint{6.430336in}{4.619023in}}%
\pgfpathlineto{\pgfqpoint{6.446432in}{4.624071in}}%
\pgfpathlineto{\pgfqpoint{6.449008in}{4.629120in}}%
\pgfpathlineto{\pgfqpoint{6.454802in}{4.634169in}}%
\pgfpathlineto{\pgfqpoint{6.457378in}{4.639218in}}%
\pgfpathlineto{\pgfqpoint{6.465104in}{4.644267in}}%
\pgfpathlineto{\pgfqpoint{6.471542in}{4.649315in}}%
\pgfpathlineto{\pgfqpoint{6.474117in}{4.654364in}}%
\pgfpathlineto{\pgfqpoint{6.478624in}{4.659413in}}%
\pgfpathlineto{\pgfqpoint{6.485706in}{4.664462in}}%
\pgfpathlineto{\pgfqpoint{6.487638in}{4.669511in}}%
\pgfpathlineto{\pgfqpoint{6.510816in}{4.674559in}}%
\pgfpathlineto{\pgfqpoint{6.525624in}{4.679608in}}%
\pgfpathlineto{\pgfqpoint{6.530131in}{4.684657in}}%
\pgfpathlineto{\pgfqpoint{6.535282in}{4.689706in}}%
\pgfpathlineto{\pgfqpoint{6.545583in}{4.694755in}}%
\pgfpathlineto{\pgfqpoint{6.557816in}{4.699803in}}%
\pgfpathlineto{\pgfqpoint{6.567474in}{4.704852in}}%
\pgfpathlineto{\pgfqpoint{6.574556in}{4.709901in}}%
\pgfpathlineto{\pgfqpoint{6.577132in}{4.714950in}}%
\pgfpathlineto{\pgfqpoint{6.579063in}{4.719999in}}%
\pgfpathlineto{\pgfqpoint{6.581638in}{4.725047in}}%
\pgfpathlineto{\pgfqpoint{6.589364in}{4.730096in}}%
\pgfpathlineto{\pgfqpoint{6.589364in}{4.735145in}}%
\pgfpathlineto{\pgfqpoint{6.590008in}{4.740194in}}%
\pgfpathlineto{\pgfqpoint{6.592584in}{4.750291in}}%
\pgfpathlineto{\pgfqpoint{6.607392in}{4.755340in}}%
\pgfpathlineto{\pgfqpoint{6.613186in}{4.760389in}}%
\pgfpathlineto{\pgfqpoint{6.615762in}{4.765438in}}%
\pgfpathlineto{\pgfqpoint{6.619625in}{4.770487in}}%
\pgfpathlineto{\pgfqpoint{6.633789in}{4.775536in}}%
\pgfpathlineto{\pgfqpoint{6.635077in}{4.785633in}}%
\pgfpathlineto{\pgfqpoint{6.639584in}{4.790682in}}%
\pgfpathlineto{\pgfqpoint{6.645378in}{4.795731in}}%
\pgfpathlineto{\pgfqpoint{6.649885in}{4.800780in}}%
\pgfpathlineto{\pgfqpoint{6.653104in}{4.805828in}}%
\pgfpathlineto{\pgfqpoint{6.661474in}{4.810877in}}%
\pgfpathlineto{\pgfqpoint{6.674995in}{4.815926in}}%
\pgfpathlineto{\pgfqpoint{6.684009in}{4.820975in}}%
\pgfpathlineto{\pgfqpoint{6.689159in}{4.826024in}}%
\pgfpathlineto{\pgfqpoint{6.700748in}{4.831072in}}%
\pgfpathlineto{\pgfqpoint{6.701392in}{4.836121in}}%
\pgfpathlineto{\pgfqpoint{6.701392in}{4.841170in}}%
\pgfpathlineto{\pgfqpoint{6.705899in}{4.846219in}}%
\pgfpathlineto{\pgfqpoint{6.706543in}{4.851268in}}%
\pgfpathlineto{\pgfqpoint{6.706543in}{4.856316in}}%
\pgfpathlineto{\pgfqpoint{6.712338in}{4.861365in}}%
\pgfpathlineto{\pgfqpoint{6.716201in}{4.866414in}}%
\pgfpathlineto{\pgfqpoint{6.722639in}{4.871463in}}%
\pgfpathlineto{\pgfqpoint{6.722639in}{4.876512in}}%
\pgfpathlineto{\pgfqpoint{6.741310in}{4.881560in}}%
\pgfpathlineto{\pgfqpoint{6.743242in}{4.886609in}}%
\pgfpathlineto{\pgfqpoint{6.749036in}{4.891658in}}%
\pgfpathlineto{\pgfqpoint{6.751612in}{4.896707in}}%
\pgfpathlineto{\pgfqpoint{6.759982in}{4.901756in}}%
\pgfpathlineto{\pgfqpoint{6.763201in}{4.906804in}}%
\pgfpathlineto{\pgfqpoint{6.776078in}{4.916902in}}%
\pgfpathlineto{\pgfqpoint{6.801831in}{4.921951in}}%
\pgfpathlineto{\pgfqpoint{6.803763in}{4.927000in}}%
\pgfpathlineto{\pgfqpoint{6.803763in}{4.932049in}}%
\pgfpathlineto{\pgfqpoint{6.828228in}{4.937097in}}%
\pgfpathlineto{\pgfqpoint{6.833379in}{4.947195in}}%
\pgfpathlineto{\pgfqpoint{6.842393in}{4.952244in}}%
\pgfpathlineto{\pgfqpoint{6.853338in}{4.957293in}}%
\pgfpathlineto{\pgfqpoint{6.853338in}{4.962341in}}%
\pgfpathlineto{\pgfqpoint{6.855270in}{4.967390in}}%
\pgfpathlineto{\pgfqpoint{6.862352in}{4.972439in}}%
\pgfpathlineto{\pgfqpoint{6.863640in}{4.977488in}}%
\pgfpathlineto{\pgfqpoint{6.865571in}{4.982537in}}%
\pgfpathlineto{\pgfqpoint{6.875229in}{4.987585in}}%
\pgfpathlineto{\pgfqpoint{6.877160in}{4.992634in}}%
\pgfpathlineto{\pgfqpoint{6.893256in}{4.997683in}}%
\pgfpathlineto{\pgfqpoint{6.895832in}{5.002732in}}%
\pgfpathlineto{\pgfqpoint{6.899695in}{5.007781in}}%
\pgfpathlineto{\pgfqpoint{6.933174in}{5.012829in}}%
\pgfpathlineto{\pgfqpoint{6.939613in}{5.017878in}}%
\pgfpathlineto{\pgfqpoint{6.942188in}{5.022927in}}%
\pgfpathlineto{\pgfqpoint{6.944119in}{5.027976in}}%
\pgfpathlineto{\pgfqpoint{6.957640in}{5.033025in}}%
\pgfpathlineto{\pgfqpoint{6.980818in}{5.038073in}}%
\pgfpathlineto{\pgfqpoint{6.981462in}{5.043122in}}%
\pgfpathlineto{\pgfqpoint{6.987900in}{5.048171in}}%
\pgfpathlineto{\pgfqpoint{6.998202in}{5.053220in}}%
\pgfpathlineto{\pgfqpoint{7.000133in}{5.058269in}}%
\pgfpathlineto{\pgfqpoint{7.020736in}{5.063317in}}%
\pgfpathlineto{\pgfqpoint{7.035544in}{5.068366in}}%
\pgfpathlineto{\pgfqpoint{7.038764in}{5.073415in}}%
\pgfpathlineto{\pgfqpoint{7.040051in}{5.083513in}}%
\pgfpathlineto{\pgfqpoint{7.060654in}{5.093610in}}%
\pgfpathlineto{\pgfqpoint{7.065805in}{5.098659in}}%
\pgfpathlineto{\pgfqpoint{7.066449in}{5.103708in}}%
\pgfpathlineto{\pgfqpoint{7.079325in}{5.108757in}}%
\pgfpathlineto{\pgfqpoint{7.083832in}{5.113806in}}%
\pgfpathlineto{\pgfqpoint{7.092202in}{5.118854in}}%
\pgfpathlineto{\pgfqpoint{7.097997in}{5.123903in}}%
\pgfpathlineto{\pgfqpoint{7.110230in}{5.128952in}}%
\pgfpathlineto{\pgfqpoint{7.119887in}{5.134001in}}%
\pgfpathlineto{\pgfqpoint{7.119887in}{5.139050in}}%
\pgfpathlineto{\pgfqpoint{7.126969in}{5.144098in}}%
\pgfpathlineto{\pgfqpoint{7.136627in}{5.149147in}}%
\pgfpathlineto{\pgfqpoint{7.137271in}{5.154196in}}%
\pgfpathlineto{\pgfqpoint{7.152723in}{5.159245in}}%
\pgfpathlineto{\pgfqpoint{7.159161in}{5.164294in}}%
\pgfpathlineto{\pgfqpoint{7.172682in}{5.169342in}}%
\pgfpathlineto{\pgfqpoint{7.184915in}{5.174391in}}%
\pgfpathlineto{\pgfqpoint{7.202942in}{5.179440in}}%
\pgfpathlineto{\pgfqpoint{7.213244in}{5.184489in}}%
\pgfpathlineto{\pgfqpoint{7.220970in}{5.194586in}}%
\pgfpathlineto{\pgfqpoint{7.226121in}{5.199635in}}%
\pgfpathlineto{\pgfqpoint{7.230627in}{5.204684in}}%
\pgfpathlineto{\pgfqpoint{7.244148in}{5.209733in}}%
\pgfpathlineto{\pgfqpoint{7.247367in}{5.214782in}}%
\pgfpathlineto{\pgfqpoint{7.249299in}{5.219830in}}%
\pgfpathlineto{\pgfqpoint{7.257025in}{5.224879in}}%
\pgfpathlineto{\pgfqpoint{7.260888in}{5.229928in}}%
\pgfpathlineto{\pgfqpoint{7.262176in}{5.234977in}}%
\pgfpathlineto{\pgfqpoint{7.274408in}{5.240026in}}%
\pgfpathlineto{\pgfqpoint{7.288573in}{5.245075in}}%
\pgfpathlineto{\pgfqpoint{7.293080in}{5.250123in}}%
\pgfpathlineto{\pgfqpoint{7.307244in}{5.255172in}}%
\pgfpathlineto{\pgfqpoint{7.307888in}{5.260221in}}%
\pgfpathlineto{\pgfqpoint{7.313039in}{5.265270in}}%
\pgfpathlineto{\pgfqpoint{7.316258in}{5.270319in}}%
\pgfpathlineto{\pgfqpoint{7.318189in}{5.275367in}}%
\pgfpathlineto{\pgfqpoint{7.323340in}{5.280416in}}%
\pgfpathlineto{\pgfqpoint{7.338792in}{5.285465in}}%
\pgfpathlineto{\pgfqpoint{7.347806in}{5.295563in}}%
\pgfpathlineto{\pgfqpoint{7.354888in}{5.300611in}}%
\pgfpathlineto{\pgfqpoint{7.356820in}{5.305660in}}%
\pgfpathlineto{\pgfqpoint{7.369053in}{5.310709in}}%
\pgfpathlineto{\pgfqpoint{7.374203in}{5.315758in}}%
\pgfpathlineto{\pgfqpoint{7.381929in}{5.320807in}}%
\pgfpathlineto{\pgfqpoint{7.391587in}{5.325855in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{5.330904in}}%
\pgfpathlineto{\pgfqpoint{7.425711in}{5.335953in}}%
\pgfpathlineto{\pgfqpoint{7.430861in}{5.341002in}}%
\pgfpathlineto{\pgfqpoint{7.438587in}{5.346051in}}%
\pgfpathlineto{\pgfqpoint{7.466272in}{5.356148in}}%
\pgfpathlineto{\pgfqpoint{7.472711in}{5.361197in}}%
\pgfpathlineto{\pgfqpoint{7.475930in}{5.366246in}}%
\pgfpathlineto{\pgfqpoint{7.482368in}{5.371295in}}%
\pgfpathlineto{\pgfqpoint{7.493314in}{5.376343in}}%
\pgfpathlineto{\pgfqpoint{7.494601in}{5.381392in}}%
\pgfpathlineto{\pgfqpoint{7.502327in}{5.386441in}}%
\pgfpathlineto{\pgfqpoint{7.520999in}{5.391490in}}%
\pgfpathlineto{\pgfqpoint{7.520999in}{5.391490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186917in}{0.892656in}}%
\pgfpathlineto{\pgfqpoint{1.234561in}{0.897356in}}%
\pgfpathlineto{\pgfqpoint{1.246150in}{0.902057in}}%
\pgfpathlineto{\pgfqpoint{1.302164in}{0.906758in}}%
\pgfpathlineto{\pgfqpoint{1.307314in}{0.911459in}}%
\pgfpathlineto{\pgfqpoint{1.349808in}{0.920861in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{0.925562in}}%
\pgfpathlineto{\pgfqpoint{1.375561in}{0.930263in}}%
\pgfpathlineto{\pgfqpoint{1.384575in}{0.934964in}}%
\pgfpathlineto{\pgfqpoint{1.387150in}{0.939665in}}%
\pgfpathlineto{\pgfqpoint{1.400671in}{0.944366in}}%
\pgfpathlineto{\pgfqpoint{1.403890in}{0.949067in}}%
\pgfpathlineto{\pgfqpoint{1.417411in}{0.953768in}}%
\pgfpathlineto{\pgfqpoint{1.417411in}{0.958469in}}%
\pgfpathlineto{\pgfqpoint{1.443808in}{0.963170in}}%
\pgfpathlineto{\pgfqpoint{1.453466in}{0.967871in}}%
\pgfpathlineto{\pgfqpoint{1.454109in}{0.972572in}}%
\pgfpathlineto{\pgfqpoint{1.464411in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{1.468918in}{0.981974in}}%
\pgfpathlineto{\pgfqpoint{1.474068in}{0.986675in}}%
\pgfpathlineto{\pgfqpoint{1.474068in}{0.991376in}}%
\pgfpathlineto{\pgfqpoint{1.477288in}{0.996077in}}%
\pgfpathlineto{\pgfqpoint{1.486945in}{1.000778in}}%
\pgfpathlineto{\pgfqpoint{1.492740in}{1.005479in}}%
\pgfpathlineto{\pgfqpoint{1.493384in}{1.010180in}}%
\pgfpathlineto{\pgfqpoint{1.505617in}{1.014881in}}%
\pgfpathlineto{\pgfqpoint{1.512699in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{1.516562in}{1.024283in}}%
\pgfpathlineto{\pgfqpoint{1.519781in}{1.028984in}}%
\pgfpathlineto{\pgfqpoint{1.523644in}{1.033685in}}%
\pgfpathlineto{\pgfqpoint{1.528151in}{1.038386in}}%
\pgfpathlineto{\pgfqpoint{1.540384in}{1.043087in}}%
\pgfpathlineto{\pgfqpoint{1.540384in}{1.047788in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{1.052489in}}%
\pgfpathlineto{\pgfqpoint{1.547466in}{1.057190in}}%
\pgfpathlineto{\pgfqpoint{1.549398in}{1.061891in}}%
\pgfpathlineto{\pgfqpoint{1.572576in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{1.573863in}{1.071293in}}%
\pgfpathlineto{\pgfqpoint{1.586096in}{1.075994in}}%
\pgfpathlineto{\pgfqpoint{1.588028in}{1.080695in}}%
\pgfpathlineto{\pgfqpoint{1.595110in}{1.085396in}}%
\pgfpathlineto{\pgfqpoint{1.598973in}{1.090097in}}%
\pgfpathlineto{\pgfqpoint{1.605412in}{1.094798in}}%
\pgfpathlineto{\pgfqpoint{1.606699in}{1.099498in}}%
\pgfpathlineto{\pgfqpoint{1.609918in}{1.104199in}}%
\pgfpathlineto{\pgfqpoint{1.614425in}{1.108900in}}%
\pgfpathlineto{\pgfqpoint{1.622151in}{1.113601in}}%
\pgfpathlineto{\pgfqpoint{1.624727in}{1.118302in}}%
\pgfpathlineto{\pgfqpoint{1.626014in}{1.123003in}}%
\pgfpathlineto{\pgfqpoint{1.626658in}{1.127704in}}%
\pgfpathlineto{\pgfqpoint{1.629234in}{1.132405in}}%
\pgfpathlineto{\pgfqpoint{1.630521in}{1.137106in}}%
\pgfpathlineto{\pgfqpoint{1.632453in}{1.141807in}}%
\pgfpathlineto{\pgfqpoint{1.633097in}{1.146508in}}%
\pgfpathlineto{\pgfqpoint{1.635028in}{1.151209in}}%
\pgfpathlineto{\pgfqpoint{1.658850in}{1.155910in}}%
\pgfpathlineto{\pgfqpoint{1.658850in}{1.160611in}}%
\pgfpathlineto{\pgfqpoint{1.664001in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{1.687179in}{1.174714in}}%
\pgfpathlineto{\pgfqpoint{1.691686in}{1.179415in}}%
\pgfpathlineto{\pgfqpoint{1.691686in}{1.188817in}}%
\pgfpathlineto{\pgfqpoint{1.705206in}{1.193518in}}%
\pgfpathlineto{\pgfqpoint{1.708426in}{1.198219in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{1.202920in}}%
\pgfpathlineto{\pgfqpoint{1.714864in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.716152in}{1.212322in}}%
\pgfpathlineto{\pgfqpoint{1.737398in}{1.217023in}}%
\pgfpathlineto{\pgfqpoint{1.738042in}{1.221724in}}%
\pgfpathlineto{\pgfqpoint{1.739330in}{1.226425in}}%
\pgfpathlineto{\pgfqpoint{1.748344in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{1.750275in}{1.235827in}}%
\pgfpathlineto{\pgfqpoint{1.763152in}{1.240528in}}%
\pgfpathlineto{\pgfqpoint{1.767015in}{1.245229in}}%
\pgfpathlineto{\pgfqpoint{1.780536in}{1.249930in}}%
\pgfpathlineto{\pgfqpoint{1.786974in}{1.254631in}}%
\pgfpathlineto{\pgfqpoint{1.794056in}{1.259332in}}%
\pgfpathlineto{\pgfqpoint{1.798563in}{1.264033in}}%
\pgfpathlineto{\pgfqpoint{1.801138in}{1.268734in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{1.273435in}}%
\pgfpathlineto{\pgfqpoint{1.812727in}{1.278136in}}%
\pgfpathlineto{\pgfqpoint{1.825604in}{1.282837in}}%
\pgfpathlineto{\pgfqpoint{1.825604in}{1.287538in}}%
\pgfpathlineto{\pgfqpoint{1.826892in}{1.292239in}}%
\pgfpathlineto{\pgfqpoint{1.833330in}{1.296939in}}%
\pgfpathlineto{\pgfqpoint{1.836549in}{1.301640in}}%
\pgfpathlineto{\pgfqpoint{1.841056in}{1.306341in}}%
\pgfpathlineto{\pgfqpoint{1.846207in}{1.311042in}}%
\pgfpathlineto{\pgfqpoint{1.853289in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.862303in}{1.320444in}}%
\pgfpathlineto{\pgfqpoint{1.868098in}{1.325145in}}%
\pgfpathlineto{\pgfqpoint{1.869385in}{1.329846in}}%
\pgfpathlineto{\pgfqpoint{1.871961in}{1.334547in}}%
\pgfpathlineto{\pgfqpoint{1.872604in}{1.339248in}}%
\pgfpathlineto{\pgfqpoint{1.881618in}{1.343949in}}%
\pgfpathlineto{\pgfqpoint{1.882262in}{1.348650in}}%
\pgfpathlineto{\pgfqpoint{1.891276in}{1.358052in}}%
\pgfpathlineto{\pgfqpoint{1.891920in}{1.362753in}}%
\pgfpathlineto{\pgfqpoint{1.895139in}{1.367454in}}%
\pgfpathlineto{\pgfqpoint{1.896426in}{1.372155in}}%
\pgfpathlineto{\pgfqpoint{1.909947in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{1.911879in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{1.911879in}{1.386258in}}%
\pgfpathlineto{\pgfqpoint{1.929262in}{1.390959in}}%
\pgfpathlineto{\pgfqpoint{1.929906in}{1.395660in}}%
\pgfpathlineto{\pgfqpoint{1.938276in}{1.400361in}}%
\pgfpathlineto{\pgfqpoint{1.965961in}{1.405062in}}%
\pgfpathlineto{\pgfqpoint{1.982701in}{1.409763in}}%
\pgfpathlineto{\pgfqpoint{1.987208in}{1.414464in}}%
\pgfpathlineto{\pgfqpoint{1.987208in}{1.419165in}}%
\pgfpathlineto{\pgfqpoint{1.987852in}{1.423866in}}%
\pgfpathlineto{\pgfqpoint{2.000084in}{1.428567in}}%
\pgfpathlineto{\pgfqpoint{2.009742in}{1.433268in}}%
\pgfpathlineto{\pgfqpoint{2.014893in}{1.437969in}}%
\pgfpathlineto{\pgfqpoint{2.023906in}{1.442670in}}%
\pgfpathlineto{\pgfqpoint{2.025194in}{1.447371in}}%
\pgfpathlineto{\pgfqpoint{2.029057in}{1.452072in}}%
\pgfpathlineto{\pgfqpoint{2.033564in}{1.456773in}}%
\pgfpathlineto{\pgfqpoint{2.033564in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{2.036783in}{1.466175in}}%
\pgfpathlineto{\pgfqpoint{2.059318in}{1.475577in}}%
\pgfpathlineto{\pgfqpoint{2.059961in}{1.480278in}}%
\pgfpathlineto{\pgfqpoint{2.059961in}{1.484979in}}%
\pgfpathlineto{\pgfqpoint{2.072838in}{1.489680in}}%
\pgfpathlineto{\pgfqpoint{2.076057in}{1.494380in}}%
\pgfpathlineto{\pgfqpoint{2.077345in}{1.499081in}}%
\pgfpathlineto{\pgfqpoint{2.082496in}{1.503782in}}%
\pgfpathlineto{\pgfqpoint{2.088934in}{1.508483in}}%
\pgfpathlineto{\pgfqpoint{2.097948in}{1.513184in}}%
\pgfpathlineto{\pgfqpoint{2.108249in}{1.517885in}}%
\pgfpathlineto{\pgfqpoint{2.108893in}{1.522586in}}%
\pgfpathlineto{\pgfqpoint{2.115332in}{1.527287in}}%
\pgfpathlineto{\pgfqpoint{2.117263in}{1.531988in}}%
\pgfpathlineto{\pgfqpoint{2.121770in}{1.536689in}}%
\pgfpathlineto{\pgfqpoint{2.124989in}{1.541390in}}%
\pgfpathlineto{\pgfqpoint{2.139797in}{1.546091in}}%
\pgfpathlineto{\pgfqpoint{2.142373in}{1.550792in}}%
\pgfpathlineto{\pgfqpoint{2.144304in}{1.555493in}}%
\pgfpathlineto{\pgfqpoint{2.146880in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{1.564895in}}%
\pgfpathlineto{\pgfqpoint{2.182291in}{1.569596in}}%
\pgfpathlineto{\pgfqpoint{2.187441in}{1.574297in}}%
\pgfpathlineto{\pgfqpoint{2.188729in}{1.578998in}}%
\pgfpathlineto{\pgfqpoint{2.206757in}{1.583699in}}%
\pgfpathlineto{\pgfqpoint{2.207400in}{1.588400in}}%
\pgfpathlineto{\pgfqpoint{2.220277in}{1.593101in}}%
\pgfpathlineto{\pgfqpoint{2.225428in}{1.602503in}}%
\pgfpathlineto{\pgfqpoint{2.227359in}{1.607204in}}%
\pgfpathlineto{\pgfqpoint{2.228003in}{1.611905in}}%
\pgfpathlineto{\pgfqpoint{2.234442in}{1.616606in}}%
\pgfpathlineto{\pgfqpoint{2.235085in}{1.621307in}}%
\pgfpathlineto{\pgfqpoint{2.246675in}{1.626008in}}%
\pgfpathlineto{\pgfqpoint{2.268565in}{1.640111in}}%
\pgfpathlineto{\pgfqpoint{2.276935in}{1.644812in}}%
\pgfpathlineto{\pgfqpoint{2.276935in}{1.649513in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.654214in}}%
\pgfpathlineto{\pgfqpoint{2.280154in}{1.658915in}}%
\pgfpathlineto{\pgfqpoint{2.287236in}{1.663616in}}%
\pgfpathlineto{\pgfqpoint{2.296894in}{1.668317in}}%
\pgfpathlineto{\pgfqpoint{2.298825in}{1.673018in}}%
\pgfpathlineto{\pgfqpoint{2.298825in}{1.682420in}}%
\pgfpathlineto{\pgfqpoint{2.325223in}{1.687121in}}%
\pgfpathlineto{\pgfqpoint{2.331661in}{1.691822in}}%
\pgfpathlineto{\pgfqpoint{2.335524in}{1.696522in}}%
\pgfpathlineto{\pgfqpoint{2.352908in}{1.701223in}}%
\pgfpathlineto{\pgfqpoint{2.360634in}{1.705924in}}%
\pgfpathlineto{\pgfqpoint{2.360634in}{1.710625in}}%
\pgfpathlineto{\pgfqpoint{2.367716in}{1.715326in}}%
\pgfpathlineto{\pgfqpoint{2.392826in}{1.720027in}}%
\pgfpathlineto{\pgfqpoint{2.405703in}{1.724728in}}%
\pgfpathlineto{\pgfqpoint{2.408922in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{2.420511in}{1.734130in}}%
\pgfpathlineto{\pgfqpoint{2.435963in}{1.743532in}}%
\pgfpathlineto{\pgfqpoint{2.436607in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{2.449484in}{1.757635in}}%
\pgfpathlineto{\pgfqpoint{2.479100in}{1.762336in}}%
\pgfpathlineto{\pgfqpoint{2.498415in}{1.767037in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{1.771738in}}%
\pgfpathlineto{\pgfqpoint{2.517087in}{1.776439in}}%
\pgfpathlineto{\pgfqpoint{2.526100in}{1.785841in}}%
\pgfpathlineto{\pgfqpoint{2.528032in}{1.790542in}}%
\pgfpathlineto{\pgfqpoint{2.529320in}{1.795243in}}%
\pgfpathlineto{\pgfqpoint{2.538977in}{1.799944in}}%
\pgfpathlineto{\pgfqpoint{2.589197in}{1.804645in}}%
\pgfpathlineto{\pgfqpoint{2.595635in}{1.814047in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{1.818748in}}%
\pgfpathlineto{\pgfqpoint{2.600786in}{1.823449in}}%
\pgfpathlineto{\pgfqpoint{2.607868in}{1.828150in}}%
\pgfpathlineto{\pgfqpoint{2.607868in}{1.832851in}}%
\pgfpathlineto{\pgfqpoint{2.609799in}{1.837552in}}%
\pgfpathlineto{\pgfqpoint{2.610443in}{1.842253in}}%
\pgfpathlineto{\pgfqpoint{2.613662in}{1.846954in}}%
\pgfpathlineto{\pgfqpoint{2.626539in}{1.851655in}}%
\pgfpathlineto{\pgfqpoint{2.629115in}{1.856356in}}%
\pgfpathlineto{\pgfqpoint{2.646498in}{1.861057in}}%
\pgfpathlineto{\pgfqpoint{2.649074in}{1.865758in}}%
\pgfpathlineto{\pgfqpoint{2.652937in}{1.870459in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{2.663882in}{1.879861in}}%
\pgfpathlineto{\pgfqpoint{2.665169in}{1.884562in}}%
\pgfpathlineto{\pgfqpoint{2.670964in}{1.889263in}}%
\pgfpathlineto{\pgfqpoint{2.685128in}{1.893963in}}%
\pgfpathlineto{\pgfqpoint{2.686416in}{1.898664in}}%
\pgfpathlineto{\pgfqpoint{2.698005in}{1.903365in}}%
\pgfpathlineto{\pgfqpoint{2.701868in}{1.908066in}}%
\pgfpathlineto{\pgfqpoint{2.706375in}{1.912767in}}%
\pgfpathlineto{\pgfqpoint{2.707019in}{1.917468in}}%
\pgfpathlineto{\pgfqpoint{2.748225in}{1.926870in}}%
\pgfpathlineto{\pgfqpoint{2.755307in}{1.931571in}}%
\pgfpathlineto{\pgfqpoint{2.766896in}{1.936272in}}%
\pgfpathlineto{\pgfqpoint{2.775266in}{1.940973in}}%
\pgfpathlineto{\pgfqpoint{2.809389in}{1.945674in}}%
\pgfpathlineto{\pgfqpoint{2.813252in}{1.950375in}}%
\pgfpathlineto{\pgfqpoint{2.824841in}{1.955076in}}%
\pgfpathlineto{\pgfqpoint{2.829992in}{1.959777in}}%
\pgfpathlineto{\pgfqpoint{2.834499in}{1.964478in}}%
\pgfpathlineto{\pgfqpoint{2.840937in}{1.969179in}}%
\pgfpathlineto{\pgfqpoint{2.842869in}{1.973880in}}%
\pgfpathlineto{\pgfqpoint{2.845444in}{1.978581in}}%
\pgfpathlineto{\pgfqpoint{2.846732in}{1.983282in}}%
\pgfpathlineto{\pgfqpoint{2.849951in}{1.987983in}}%
\pgfpathlineto{\pgfqpoint{2.857677in}{1.992684in}}%
\pgfpathlineto{\pgfqpoint{2.887938in}{1.997385in}}%
\pgfpathlineto{\pgfqpoint{2.900171in}{2.002086in}}%
\pgfpathlineto{\pgfqpoint{2.901458in}{2.006787in}}%
\pgfpathlineto{\pgfqpoint{2.909184in}{2.011488in}}%
\pgfpathlineto{\pgfqpoint{2.913691in}{2.016189in}}%
\pgfpathlineto{\pgfqpoint{2.916266in}{2.020890in}}%
\pgfpathlineto{\pgfqpoint{2.931075in}{2.025591in}}%
\pgfpathlineto{\pgfqpoint{2.939445in}{2.030292in}}%
\pgfpathlineto{\pgfqpoint{2.945883in}{2.034993in}}%
\pgfpathlineto{\pgfqpoint{2.951034in}{2.039694in}}%
\pgfpathlineto{\pgfqpoint{2.969061in}{2.044395in}}%
\pgfpathlineto{\pgfqpoint{2.993527in}{2.049096in}}%
\pgfpathlineto{\pgfqpoint{2.996102in}{2.053797in}}%
\pgfpathlineto{\pgfqpoint{2.997390in}{2.058498in}}%
\pgfpathlineto{\pgfqpoint{2.997390in}{2.063199in}}%
\pgfpathlineto{\pgfqpoint{3.002541in}{2.067900in}}%
\pgfpathlineto{\pgfqpoint{3.002541in}{2.072601in}}%
\pgfpathlineto{\pgfqpoint{3.005760in}{2.077302in}}%
\pgfpathlineto{\pgfqpoint{3.007048in}{2.082003in}}%
\pgfpathlineto{\pgfqpoint{3.007692in}{2.086704in}}%
\pgfpathlineto{\pgfqpoint{3.019281in}{2.091404in}}%
\pgfpathlineto{\pgfqpoint{3.032157in}{2.096105in}}%
\pgfpathlineto{\pgfqpoint{3.041815in}{2.100806in}}%
\pgfpathlineto{\pgfqpoint{3.048253in}{2.105507in}}%
\pgfpathlineto{\pgfqpoint{3.063705in}{2.110208in}}%
\pgfpathlineto{\pgfqpoint{3.068212in}{2.114909in}}%
\pgfpathlineto{\pgfqpoint{3.070144in}{2.119610in}}%
\pgfpathlineto{\pgfqpoint{3.077870in}{2.124311in}}%
\pgfpathlineto{\pgfqpoint{3.079158in}{2.129012in}}%
\pgfpathlineto{\pgfqpoint{3.090103in}{2.133713in}}%
\pgfpathlineto{\pgfqpoint{3.091391in}{2.138414in}}%
\pgfpathlineto{\pgfqpoint{3.096541in}{2.143115in}}%
\pgfpathlineto{\pgfqpoint{3.122939in}{2.147816in}}%
\pgfpathlineto{\pgfqpoint{3.122939in}{2.152517in}}%
\pgfpathlineto{\pgfqpoint{3.150624in}{2.157218in}}%
\pgfpathlineto{\pgfqpoint{3.157062in}{2.161919in}}%
\pgfpathlineto{\pgfqpoint{3.157062in}{2.166620in}}%
\pgfpathlineto{\pgfqpoint{3.159637in}{2.171321in}}%
\pgfpathlineto{\pgfqpoint{3.164144in}{2.176022in}}%
\pgfpathlineto{\pgfqpoint{3.167363in}{2.180723in}}%
\pgfpathlineto{\pgfqpoint{3.171226in}{2.185424in}}%
\pgfpathlineto{\pgfqpoint{3.188610in}{2.190125in}}%
\pgfpathlineto{\pgfqpoint{3.189254in}{2.194826in}}%
\pgfpathlineto{\pgfqpoint{3.196980in}{2.204228in}}%
\pgfpathlineto{\pgfqpoint{3.213720in}{2.208929in}}%
\pgfpathlineto{\pgfqpoint{3.217583in}{2.213630in}}%
\pgfpathlineto{\pgfqpoint{3.241405in}{2.218331in}}%
\pgfpathlineto{\pgfqpoint{3.251706in}{2.223032in}}%
\pgfpathlineto{\pgfqpoint{3.252350in}{2.227733in}}%
\pgfpathlineto{\pgfqpoint{3.254925in}{2.237135in}}%
\pgfpathlineto{\pgfqpoint{3.257501in}{2.241836in}}%
\pgfpathlineto{\pgfqpoint{3.258145in}{2.246537in}}%
\pgfpathlineto{\pgfqpoint{3.264583in}{2.251238in}}%
\pgfpathlineto{\pgfqpoint{3.266515in}{2.255939in}}%
\pgfpathlineto{\pgfqpoint{3.306433in}{2.260640in}}%
\pgfpathlineto{\pgfqpoint{3.309008in}{2.270042in}}%
\pgfpathlineto{\pgfqpoint{3.309652in}{2.274743in}}%
\pgfpathlineto{\pgfqpoint{3.311583in}{2.279444in}}%
\pgfpathlineto{\pgfqpoint{3.319953in}{2.284145in}}%
\pgfpathlineto{\pgfqpoint{3.335405in}{2.288846in}}%
\pgfpathlineto{\pgfqpoint{3.343131in}{2.293546in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{2.298247in}}%
\pgfpathlineto{\pgfqpoint{3.355364in}{2.307649in}}%
\pgfpathlineto{\pgfqpoint{3.357940in}{2.312350in}}%
\pgfpathlineto{\pgfqpoint{3.357940in}{2.317051in}}%
\pgfpathlineto{\pgfqpoint{3.376611in}{2.321752in}}%
\pgfpathlineto{\pgfqpoint{3.377899in}{2.326453in}}%
\pgfpathlineto{\pgfqpoint{3.377899in}{2.331154in}}%
\pgfpathlineto{\pgfqpoint{3.388200in}{2.335855in}}%
\pgfpathlineto{\pgfqpoint{3.389488in}{2.340556in}}%
\pgfpathlineto{\pgfqpoint{3.390132in}{2.345257in}}%
\pgfpathlineto{\pgfqpoint{3.397858in}{2.349958in}}%
\pgfpathlineto{\pgfqpoint{3.414597in}{2.354659in}}%
\pgfpathlineto{\pgfqpoint{3.425543in}{2.359360in}}%
\pgfpathlineto{\pgfqpoint{3.426830in}{2.364061in}}%
\pgfpathlineto{\pgfqpoint{3.433913in}{2.368762in}}%
\pgfpathlineto{\pgfqpoint{3.450008in}{2.373463in}}%
\pgfpathlineto{\pgfqpoint{3.462241in}{2.378164in}}%
\pgfpathlineto{\pgfqpoint{3.506666in}{2.382865in}}%
\pgfpathlineto{\pgfqpoint{3.510529in}{2.387566in}}%
\pgfpathlineto{\pgfqpoint{3.518899in}{2.392267in}}%
\pgfpathlineto{\pgfqpoint{3.520187in}{2.396968in}}%
\pgfpathlineto{\pgfqpoint{3.520831in}{2.401669in}}%
\pgfpathlineto{\pgfqpoint{3.547872in}{2.406370in}}%
\pgfpathlineto{\pgfqpoint{3.547872in}{2.411071in}}%
\pgfpathlineto{\pgfqpoint{3.551091in}{2.415772in}}%
\pgfpathlineto{\pgfqpoint{3.580064in}{2.420473in}}%
\pgfpathlineto{\pgfqpoint{3.585858in}{2.425174in}}%
\pgfpathlineto{\pgfqpoint{3.593584in}{2.429875in}}%
\pgfpathlineto{\pgfqpoint{3.606461in}{2.434576in}}%
\pgfpathlineto{\pgfqpoint{3.626420in}{2.439277in}}%
\pgfpathlineto{\pgfqpoint{3.650886in}{2.443978in}}%
\pgfpathlineto{\pgfqpoint{3.653461in}{2.448679in}}%
\pgfpathlineto{\pgfqpoint{3.657968in}{2.453380in}}%
\pgfpathlineto{\pgfqpoint{3.664407in}{2.458081in}}%
\pgfpathlineto{\pgfqpoint{3.684366in}{2.462782in}}%
\pgfpathlineto{\pgfqpoint{3.696599in}{2.467483in}}%
\pgfpathlineto{\pgfqpoint{3.724927in}{2.472184in}}%
\pgfpathlineto{\pgfqpoint{3.727503in}{2.476885in}}%
\pgfpathlineto{\pgfqpoint{3.748106in}{2.481586in}}%
\pgfpathlineto{\pgfqpoint{3.762270in}{2.486287in}}%
\pgfpathlineto{\pgfqpoint{3.768065in}{2.490987in}}%
\pgfpathlineto{\pgfqpoint{3.782229in}{2.495688in}}%
\pgfpathlineto{\pgfqpoint{3.827942in}{2.500389in}}%
\pgfpathlineto{\pgfqpoint{3.828585in}{2.505090in}}%
\pgfpathlineto{\pgfqpoint{3.832448in}{2.509791in}}%
\pgfpathlineto{\pgfqpoint{3.842106in}{2.514492in}}%
\pgfpathlineto{\pgfqpoint{3.846613in}{2.519193in}}%
\pgfpathlineto{\pgfqpoint{3.862709in}{2.523894in}}%
\pgfpathlineto{\pgfqpoint{3.886531in}{2.528595in}}%
\pgfpathlineto{\pgfqpoint{3.886531in}{2.533296in}}%
\pgfpathlineto{\pgfqpoint{3.898120in}{2.537997in}}%
\pgfpathlineto{\pgfqpoint{3.904558in}{2.542698in}}%
\pgfpathlineto{\pgfqpoint{3.905202in}{2.547399in}}%
\pgfpathlineto{\pgfqpoint{3.945764in}{2.552100in}}%
\pgfpathlineto{\pgfqpoint{3.948983in}{2.556801in}}%
\pgfpathlineto{\pgfqpoint{3.960572in}{2.566203in}}%
\pgfpathlineto{\pgfqpoint{3.961860in}{2.570904in}}%
\pgfpathlineto{\pgfqpoint{3.962504in}{2.575605in}}%
\pgfpathlineto{\pgfqpoint{3.965723in}{2.580306in}}%
\pgfpathlineto{\pgfqpoint{3.965723in}{2.585007in}}%
\pgfpathlineto{\pgfqpoint{3.968942in}{2.589708in}}%
\pgfpathlineto{\pgfqpoint{3.972805in}{2.594409in}}%
\pgfpathlineto{\pgfqpoint{3.980531in}{2.599110in}}%
\pgfpathlineto{\pgfqpoint{3.989545in}{2.603811in}}%
\pgfpathlineto{\pgfqpoint{4.003066in}{2.608512in}}%
\pgfpathlineto{\pgfqpoint{4.026888in}{2.613213in}}%
\pgfpathlineto{\pgfqpoint{4.033970in}{2.617914in}}%
\pgfpathlineto{\pgfqpoint{4.033970in}{2.622615in}}%
\pgfpathlineto{\pgfqpoint{4.042340in}{2.627316in}}%
\pgfpathlineto{\pgfqpoint{4.044915in}{2.632017in}}%
\pgfpathlineto{\pgfqpoint{4.046203in}{2.636718in}}%
\pgfpathlineto{\pgfqpoint{4.046203in}{2.641419in}}%
\pgfpathlineto{\pgfqpoint{4.046847in}{2.646120in}}%
\pgfpathlineto{\pgfqpoint{4.057148in}{2.650821in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{2.655522in}}%
\pgfpathlineto{\pgfqpoint{4.082258in}{2.660223in}}%
\pgfpathlineto{\pgfqpoint{4.092559in}{2.664924in}}%
\pgfpathlineto{\pgfqpoint{4.100929in}{2.669625in}}%
\pgfpathlineto{\pgfqpoint{4.106724in}{2.674326in}}%
\pgfpathlineto{\pgfqpoint{4.109299in}{2.679027in}}%
\pgfpathlineto{\pgfqpoint{4.111231in}{2.683728in}}%
\pgfpathlineto{\pgfqpoint{4.142135in}{2.688428in}}%
\pgfpathlineto{\pgfqpoint{4.146642in}{2.693129in}}%
\pgfpathlineto{\pgfqpoint{4.169820in}{2.697830in}}%
\pgfpathlineto{\pgfqpoint{4.171751in}{2.702531in}}%
\pgfpathlineto{\pgfqpoint{4.180765in}{2.707232in}}%
\pgfpathlineto{\pgfqpoint{4.185916in}{2.711933in}}%
\pgfpathlineto{\pgfqpoint{4.192998in}{2.716634in}}%
\pgfpathlineto{\pgfqpoint{4.203943in}{2.721335in}}%
\pgfpathlineto{\pgfqpoint{4.206519in}{2.726036in}}%
\pgfpathlineto{\pgfqpoint{4.216820in}{2.730737in}}%
\pgfpathlineto{\pgfqpoint{4.220039in}{2.735438in}}%
\pgfpathlineto{\pgfqpoint{4.225190in}{2.740139in}}%
\pgfpathlineto{\pgfqpoint{4.240642in}{2.744840in}}%
\pgfpathlineto{\pgfqpoint{4.241930in}{2.749541in}}%
\pgfpathlineto{\pgfqpoint{4.249656in}{2.754242in}}%
\pgfpathlineto{\pgfqpoint{4.261245in}{2.758943in}}%
\pgfpathlineto{\pgfqpoint{4.261245in}{2.768345in}}%
\pgfpathlineto{\pgfqpoint{4.302451in}{2.773046in}}%
\pgfpathlineto{\pgfqpoint{4.317903in}{2.777747in}}%
\pgfpathlineto{\pgfqpoint{4.323053in}{2.782448in}}%
\pgfpathlineto{\pgfqpoint{4.356533in}{2.787149in}}%
\pgfpathlineto{\pgfqpoint{4.357177in}{2.791850in}}%
\pgfpathlineto{\pgfqpoint{4.358464in}{2.796551in}}%
\pgfpathlineto{\pgfqpoint{4.359108in}{2.801252in}}%
\pgfpathlineto{\pgfqpoint{4.391944in}{2.805953in}}%
\pgfpathlineto{\pgfqpoint{4.396451in}{2.810654in}}%
\pgfpathlineto{\pgfqpoint{4.396451in}{2.820056in}}%
\pgfpathlineto{\pgfqpoint{4.404177in}{2.824757in}}%
\pgfpathlineto{\pgfqpoint{4.415766in}{2.829458in}}%
\pgfpathlineto{\pgfqpoint{4.422204in}{2.834159in}}%
\pgfpathlineto{\pgfqpoint{4.429287in}{2.838860in}}%
\pgfpathlineto{\pgfqpoint{4.432506in}{2.843561in}}%
\pgfpathlineto{\pgfqpoint{4.434437in}{2.848262in}}%
\pgfpathlineto{\pgfqpoint{4.447314in}{2.852963in}}%
\pgfpathlineto{\pgfqpoint{4.449246in}{2.857664in}}%
\pgfpathlineto{\pgfqpoint{4.453109in}{2.862365in}}%
\pgfpathlineto{\pgfqpoint{4.477575in}{2.867066in}}%
\pgfpathlineto{\pgfqpoint{4.482725in}{2.871767in}}%
\pgfpathlineto{\pgfqpoint{4.495602in}{2.876468in}}%
\pgfpathlineto{\pgfqpoint{4.496890in}{2.881169in}}%
\pgfpathlineto{\pgfqpoint{4.502040in}{2.885869in}}%
\pgfpathlineto{\pgfqpoint{4.513629in}{2.890570in}}%
\pgfpathlineto{\pgfqpoint{4.521356in}{2.899972in}}%
\pgfpathlineto{\pgfqpoint{4.526506in}{2.904673in}}%
\pgfpathlineto{\pgfqpoint{4.531013in}{2.909374in}}%
\pgfpathlineto{\pgfqpoint{4.538095in}{2.914075in}}%
\pgfpathlineto{\pgfqpoint{4.538739in}{2.918776in}}%
\pgfpathlineto{\pgfqpoint{4.541958in}{2.923477in}}%
\pgfpathlineto{\pgfqpoint{4.546465in}{2.928178in}}%
\pgfpathlineto{\pgfqpoint{4.546465in}{2.932879in}}%
\pgfpathlineto{\pgfqpoint{4.552904in}{2.937580in}}%
\pgfpathlineto{\pgfqpoint{4.581233in}{2.946982in}}%
\pgfpathlineto{\pgfqpoint{4.581233in}{2.951683in}}%
\pgfpathlineto{\pgfqpoint{4.585739in}{2.956384in}}%
\pgfpathlineto{\pgfqpoint{4.587027in}{2.961085in}}%
\pgfpathlineto{\pgfqpoint{4.587671in}{2.965786in}}%
\pgfpathlineto{\pgfqpoint{4.594753in}{2.970487in}}%
\pgfpathlineto{\pgfqpoint{4.596041in}{2.975188in}}%
\pgfpathlineto{\pgfqpoint{4.596041in}{2.979889in}}%
\pgfpathlineto{\pgfqpoint{4.603123in}{2.984590in}}%
\pgfpathlineto{\pgfqpoint{4.605698in}{2.993992in}}%
\pgfpathlineto{\pgfqpoint{4.608918in}{2.998693in}}%
\pgfpathlineto{\pgfqpoint{4.613424in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{4.620507in}{3.008095in}}%
\pgfpathlineto{\pgfqpoint{4.629520in}{3.012796in}}%
\pgfpathlineto{\pgfqpoint{4.629520in}{3.017497in}}%
\pgfpathlineto{\pgfqpoint{4.648192in}{3.026899in}}%
\pgfpathlineto{\pgfqpoint{4.650767in}{3.031600in}}%
\pgfpathlineto{\pgfqpoint{4.657205in}{3.036301in}}%
\pgfpathlineto{\pgfqpoint{4.659137in}{3.041002in}}%
\pgfpathlineto{\pgfqpoint{4.666219in}{3.045703in}}%
\pgfpathlineto{\pgfqpoint{4.675233in}{3.050404in}}%
\pgfpathlineto{\pgfqpoint{4.675233in}{3.055105in}}%
\pgfpathlineto{\pgfqpoint{4.675877in}{3.059806in}}%
\pgfpathlineto{\pgfqpoint{4.679096in}{3.064507in}}%
\pgfpathlineto{\pgfqpoint{4.693260in}{3.069208in}}%
\pgfpathlineto{\pgfqpoint{4.695836in}{3.073909in}}%
\pgfpathlineto{\pgfqpoint{4.706781in}{3.078610in}}%
\pgfpathlineto{\pgfqpoint{4.720945in}{3.083311in}}%
\pgfpathlineto{\pgfqpoint{4.727384in}{3.088011in}}%
\pgfpathlineto{\pgfqpoint{4.735110in}{3.092712in}}%
\pgfpathlineto{\pgfqpoint{4.746055in}{3.097413in}}%
\pgfpathlineto{\pgfqpoint{4.746699in}{3.102114in}}%
\pgfpathlineto{\pgfqpoint{4.751850in}{3.106815in}}%
\pgfpathlineto{\pgfqpoint{4.759576in}{3.111516in}}%
\pgfpathlineto{\pgfqpoint{4.778891in}{3.116217in}}%
\pgfpathlineto{\pgfqpoint{4.784685in}{3.120918in}}%
\pgfpathlineto{\pgfqpoint{4.787261in}{3.125619in}}%
\pgfpathlineto{\pgfqpoint{4.788548in}{3.130320in}}%
\pgfpathlineto{\pgfqpoint{4.798206in}{3.135021in}}%
\pgfpathlineto{\pgfqpoint{4.804001in}{3.139722in}}%
\pgfpathlineto{\pgfqpoint{4.814946in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{4.814946in}{3.149124in}}%
\pgfpathlineto{\pgfqpoint{4.823960in}{3.153825in}}%
\pgfpathlineto{\pgfqpoint{4.828466in}{3.158526in}}%
\pgfpathlineto{\pgfqpoint{4.829110in}{3.163227in}}%
\pgfpathlineto{\pgfqpoint{4.838768in}{3.167928in}}%
\pgfpathlineto{\pgfqpoint{4.840699in}{3.172629in}}%
\pgfpathlineto{\pgfqpoint{4.841343in}{3.177330in}}%
\pgfpathlineto{\pgfqpoint{4.849069in}{3.182031in}}%
\pgfpathlineto{\pgfqpoint{4.851645in}{3.186732in}}%
\pgfpathlineto{\pgfqpoint{4.853576in}{3.191433in}}%
\pgfpathlineto{\pgfqpoint{4.874179in}{3.196134in}}%
\pgfpathlineto{\pgfqpoint{4.881261in}{3.200835in}}%
\pgfpathlineto{\pgfqpoint{4.883837in}{3.205536in}}%
\pgfpathlineto{\pgfqpoint{4.885768in}{3.210237in}}%
\pgfpathlineto{\pgfqpoint{4.904439in}{3.214938in}}%
\pgfpathlineto{\pgfqpoint{4.908302in}{3.219639in}}%
\pgfpathlineto{\pgfqpoint{4.914097in}{3.224340in}}%
\pgfpathlineto{\pgfqpoint{4.916028in}{3.229041in}}%
\pgfpathlineto{\pgfqpoint{4.916672in}{3.233742in}}%
\pgfpathlineto{\pgfqpoint{4.928905in}{3.238443in}}%
\pgfpathlineto{\pgfqpoint{4.930837in}{3.243144in}}%
\pgfpathlineto{\pgfqpoint{4.935344in}{3.247845in}}%
\pgfpathlineto{\pgfqpoint{4.942426in}{3.252546in}}%
\pgfpathlineto{\pgfqpoint{4.942426in}{3.257247in}}%
\pgfpathlineto{\pgfqpoint{4.954015in}{3.261948in}}%
\pgfpathlineto{\pgfqpoint{4.957234in}{3.266649in}}%
\pgfpathlineto{\pgfqpoint{4.957878in}{3.271350in}}%
\pgfpathlineto{\pgfqpoint{4.982988in}{3.280752in}}%
\pgfpathlineto{\pgfqpoint{4.982988in}{3.285452in}}%
\pgfpathlineto{\pgfqpoint{4.993933in}{3.290153in}}%
\pgfpathlineto{\pgfqpoint{5.000371in}{3.294854in}}%
\pgfpathlineto{\pgfqpoint{5.019686in}{3.299555in}}%
\pgfpathlineto{\pgfqpoint{5.019686in}{3.304256in}}%
\pgfpathlineto{\pgfqpoint{5.027413in}{3.308957in}}%
\pgfpathlineto{\pgfqpoint{5.032563in}{3.318359in}}%
\pgfpathlineto{\pgfqpoint{5.033851in}{3.323060in}}%
\pgfpathlineto{\pgfqpoint{5.042221in}{3.327761in}}%
\pgfpathlineto{\pgfqpoint{5.049303in}{3.332462in}}%
\pgfpathlineto{\pgfqpoint{5.060892in}{3.337163in}}%
\pgfpathlineto{\pgfqpoint{5.080207in}{3.341864in}}%
\pgfpathlineto{\pgfqpoint{5.080207in}{3.346565in}}%
\pgfpathlineto{\pgfqpoint{5.091153in}{3.351266in}}%
\pgfpathlineto{\pgfqpoint{5.111112in}{3.355967in}}%
\pgfpathlineto{\pgfqpoint{5.111755in}{3.360668in}}%
\pgfpathlineto{\pgfqpoint{5.114975in}{3.365369in}}%
\pgfpathlineto{\pgfqpoint{5.116906in}{3.370070in}}%
\pgfpathlineto{\pgfqpoint{5.120125in}{3.374771in}}%
\pgfpathlineto{\pgfqpoint{5.120125in}{3.379472in}}%
\pgfpathlineto{\pgfqpoint{5.128495in}{3.384173in}}%
\pgfpathlineto{\pgfqpoint{5.129139in}{3.388874in}}%
\pgfpathlineto{\pgfqpoint{5.135577in}{3.393575in}}%
\pgfpathlineto{\pgfqpoint{5.136221in}{3.398276in}}%
\pgfpathlineto{\pgfqpoint{5.151029in}{3.402977in}}%
\pgfpathlineto{\pgfqpoint{5.151673in}{3.407678in}}%
\pgfpathlineto{\pgfqpoint{5.151673in}{3.412379in}}%
\pgfpathlineto{\pgfqpoint{5.152317in}{3.417080in}}%
\pgfpathlineto{\pgfqpoint{5.156180in}{3.421781in}}%
\pgfpathlineto{\pgfqpoint{5.169057in}{3.426482in}}%
\pgfpathlineto{\pgfqpoint{5.180646in}{3.431183in}}%
\pgfpathlineto{\pgfqpoint{5.189660in}{3.435884in}}%
\pgfpathlineto{\pgfqpoint{5.189660in}{3.445286in}}%
\pgfpathlineto{\pgfqpoint{5.206400in}{3.449987in}}%
\pgfpathlineto{\pgfqpoint{5.206400in}{3.454688in}}%
\pgfpathlineto{\pgfqpoint{5.211550in}{3.459389in}}%
\pgfpathlineto{\pgfqpoint{5.218633in}{3.464090in}}%
\pgfpathlineto{\pgfqpoint{5.220564in}{3.468791in}}%
\pgfpathlineto{\pgfqpoint{5.223783in}{3.473492in}}%
\pgfpathlineto{\pgfqpoint{5.223783in}{3.478193in}}%
\pgfpathlineto{\pgfqpoint{5.226359in}{3.482893in}}%
\pgfpathlineto{\pgfqpoint{5.229578in}{3.487594in}}%
\pgfpathlineto{\pgfqpoint{5.232153in}{3.492295in}}%
\pgfpathlineto{\pgfqpoint{5.233441in}{3.496996in}}%
\pgfpathlineto{\pgfqpoint{5.240523in}{3.501697in}}%
\pgfpathlineto{\pgfqpoint{5.241811in}{3.506398in}}%
\pgfpathlineto{\pgfqpoint{5.245674in}{3.515800in}}%
\pgfpathlineto{\pgfqpoint{5.256619in}{3.520501in}}%
\pgfpathlineto{\pgfqpoint{5.258551in}{3.525202in}}%
\pgfpathlineto{\pgfqpoint{5.261126in}{3.529903in}}%
\pgfpathlineto{\pgfqpoint{5.265633in}{3.534604in}}%
\pgfpathlineto{\pgfqpoint{5.268208in}{3.539305in}}%
\pgfpathlineto{\pgfqpoint{5.286879in}{3.544006in}}%
\pgfpathlineto{\pgfqpoint{5.294605in}{3.548707in}}%
\pgfpathlineto{\pgfqpoint{5.297825in}{3.553408in}}%
\pgfpathlineto{\pgfqpoint{5.299112in}{3.562810in}}%
\pgfpathlineto{\pgfqpoint{5.308770in}{3.567511in}}%
\pgfpathlineto{\pgfqpoint{5.333236in}{3.572212in}}%
\pgfpathlineto{\pgfqpoint{5.333880in}{3.576913in}}%
\pgfpathlineto{\pgfqpoint{5.344181in}{3.581614in}}%
\pgfpathlineto{\pgfqpoint{5.351907in}{3.591016in}}%
\pgfpathlineto{\pgfqpoint{5.360277in}{3.595717in}}%
\pgfpathlineto{\pgfqpoint{5.366715in}{3.600418in}}%
\pgfpathlineto{\pgfqpoint{5.378948in}{3.605119in}}%
\pgfpathlineto{\pgfqpoint{5.379592in}{3.609820in}}%
\pgfpathlineto{\pgfqpoint{5.382167in}{3.614521in}}%
\pgfpathlineto{\pgfqpoint{5.387962in}{3.619222in}}%
\pgfpathlineto{\pgfqpoint{5.396976in}{3.623923in}}%
\pgfpathlineto{\pgfqpoint{5.404702in}{3.628624in}}%
\pgfpathlineto{\pgfqpoint{5.404702in}{3.633325in}}%
\pgfpathlineto{\pgfqpoint{5.405989in}{3.638026in}}%
\pgfpathlineto{\pgfqpoint{5.409853in}{3.642727in}}%
\pgfpathlineto{\pgfqpoint{5.414359in}{3.647428in}}%
\pgfpathlineto{\pgfqpoint{5.416935in}{3.652129in}}%
\pgfpathlineto{\pgfqpoint{5.431099in}{3.656830in}}%
\pgfpathlineto{\pgfqpoint{5.442688in}{3.661531in}}%
\pgfpathlineto{\pgfqpoint{5.452990in}{3.670933in}}%
\pgfpathlineto{\pgfqpoint{5.465223in}{3.675634in}}%
\pgfpathlineto{\pgfqpoint{5.465866in}{3.680335in}}%
\pgfpathlineto{\pgfqpoint{5.472305in}{3.685035in}}%
\pgfpathlineto{\pgfqpoint{5.474880in}{3.689736in}}%
\pgfpathlineto{\pgfqpoint{5.487757in}{3.694437in}}%
\pgfpathlineto{\pgfqpoint{5.509004in}{3.708540in}}%
\pgfpathlineto{\pgfqpoint{5.531538in}{3.713241in}}%
\pgfpathlineto{\pgfqpoint{5.532182in}{3.717942in}}%
\pgfpathlineto{\pgfqpoint{5.532182in}{3.722643in}}%
\pgfpathlineto{\pgfqpoint{5.534757in}{3.727344in}}%
\pgfpathlineto{\pgfqpoint{5.550853in}{3.736746in}}%
\pgfpathlineto{\pgfqpoint{5.554072in}{3.741447in}}%
\pgfpathlineto{\pgfqpoint{5.554072in}{3.746148in}}%
\pgfpathlineto{\pgfqpoint{5.560511in}{3.750849in}}%
\pgfpathlineto{\pgfqpoint{5.561155in}{3.755550in}}%
\pgfpathlineto{\pgfqpoint{5.566305in}{3.760251in}}%
\pgfpathlineto{\pgfqpoint{5.574675in}{3.764952in}}%
\pgfpathlineto{\pgfqpoint{5.577251in}{3.769653in}}%
\pgfpathlineto{\pgfqpoint{5.584977in}{3.774354in}}%
\pgfpathlineto{\pgfqpoint{5.600429in}{3.779055in}}%
\pgfpathlineto{\pgfqpoint{5.615237in}{3.788457in}}%
\pgfpathlineto{\pgfqpoint{5.623607in}{3.793158in}}%
\pgfpathlineto{\pgfqpoint{5.627470in}{3.797859in}}%
\pgfpathlineto{\pgfqpoint{5.630689in}{3.802560in}}%
\pgfpathlineto{\pgfqpoint{5.640347in}{3.807261in}}%
\pgfpathlineto{\pgfqpoint{5.655155in}{3.811962in}}%
\pgfpathlineto{\pgfqpoint{5.657730in}{3.816663in}}%
\pgfpathlineto{\pgfqpoint{5.659018in}{3.821364in}}%
\pgfpathlineto{\pgfqpoint{5.659662in}{3.826065in}}%
\pgfpathlineto{\pgfqpoint{5.665456in}{3.830766in}}%
\pgfpathlineto{\pgfqpoint{5.671895in}{3.835467in}}%
\pgfpathlineto{\pgfqpoint{5.671895in}{3.840168in}}%
\pgfpathlineto{\pgfqpoint{5.689278in}{3.844869in}}%
\pgfpathlineto{\pgfqpoint{5.689278in}{3.858972in}}%
\pgfpathlineto{\pgfqpoint{5.689922in}{3.863673in}}%
\pgfpathlineto{\pgfqpoint{5.691210in}{3.868374in}}%
\pgfpathlineto{\pgfqpoint{5.697004in}{3.873075in}}%
\pgfpathlineto{\pgfqpoint{5.697004in}{3.877776in}}%
\pgfpathlineto{\pgfqpoint{5.717607in}{3.882476in}}%
\pgfpathlineto{\pgfqpoint{5.725977in}{3.887177in}}%
\pgfpathlineto{\pgfqpoint{5.725977in}{3.896579in}}%
\pgfpathlineto{\pgfqpoint{5.728553in}{3.901280in}}%
\pgfpathlineto{\pgfqpoint{5.735635in}{3.905981in}}%
\pgfpathlineto{\pgfqpoint{5.738210in}{3.915383in}}%
\pgfpathlineto{\pgfqpoint{5.756881in}{3.924785in}}%
\pgfpathlineto{\pgfqpoint{5.774909in}{3.929486in}}%
\pgfpathlineto{\pgfqpoint{5.776197in}{3.934187in}}%
\pgfpathlineto{\pgfqpoint{5.776840in}{3.938888in}}%
\pgfpathlineto{\pgfqpoint{5.776840in}{3.943589in}}%
\pgfpathlineto{\pgfqpoint{5.781991in}{3.948290in}}%
\pgfpathlineto{\pgfqpoint{5.782635in}{3.952991in}}%
\pgfpathlineto{\pgfqpoint{5.786498in}{3.957692in}}%
\pgfpathlineto{\pgfqpoint{5.791005in}{3.962393in}}%
\pgfpathlineto{\pgfqpoint{5.796156in}{3.971795in}}%
\pgfpathlineto{\pgfqpoint{5.799375in}{3.976496in}}%
\pgfpathlineto{\pgfqpoint{5.799375in}{3.981197in}}%
\pgfpathlineto{\pgfqpoint{5.813539in}{3.985898in}}%
\pgfpathlineto{\pgfqpoint{5.816758in}{3.990599in}}%
\pgfpathlineto{\pgfqpoint{5.827060in}{4.000001in}}%
\pgfpathlineto{\pgfqpoint{5.851526in}{4.004702in}}%
\pgfpathlineto{\pgfqpoint{5.851526in}{4.009403in}}%
\pgfpathlineto{\pgfqpoint{5.858608in}{4.014104in}}%
\pgfpathlineto{\pgfqpoint{5.859896in}{4.018805in}}%
\pgfpathlineto{\pgfqpoint{5.864402in}{4.023506in}}%
\pgfpathlineto{\pgfqpoint{5.880498in}{4.028207in}}%
\pgfpathlineto{\pgfqpoint{5.885649in}{4.037609in}}%
\pgfpathlineto{\pgfqpoint{5.895951in}{4.042310in}}%
\pgfpathlineto{\pgfqpoint{5.903677in}{4.051712in}}%
\pgfpathlineto{\pgfqpoint{5.906896in}{4.056413in}}%
\pgfpathlineto{\pgfqpoint{5.917197in}{4.061114in}}%
\pgfpathlineto{\pgfqpoint{5.919773in}{4.065815in}}%
\pgfpathlineto{\pgfqpoint{5.930074in}{4.070516in}}%
\pgfpathlineto{\pgfqpoint{5.935868in}{4.075217in}}%
\pgfpathlineto{\pgfqpoint{5.939732in}{4.079917in}}%
\pgfpathlineto{\pgfqpoint{5.945526in}{4.084618in}}%
\pgfpathlineto{\pgfqpoint{5.964841in}{4.089319in}}%
\pgfpathlineto{\pgfqpoint{5.967417in}{4.098721in}}%
\pgfpathlineto{\pgfqpoint{5.971280in}{4.108123in}}%
\pgfpathlineto{\pgfqpoint{5.982869in}{4.112824in}}%
\pgfpathlineto{\pgfqpoint{5.989951in}{4.117525in}}%
\pgfpathlineto{\pgfqpoint{5.989951in}{4.122226in}}%
\pgfpathlineto{\pgfqpoint{5.993814in}{4.126927in}}%
\pgfpathlineto{\pgfqpoint{5.993814in}{4.131628in}}%
\pgfpathlineto{\pgfqpoint{5.998965in}{4.136329in}}%
\pgfpathlineto{\pgfqpoint{5.999608in}{4.141030in}}%
\pgfpathlineto{\pgfqpoint{6.009266in}{4.145731in}}%
\pgfpathlineto{\pgfqpoint{6.009910in}{4.150432in}}%
\pgfpathlineto{\pgfqpoint{6.014417in}{4.155133in}}%
\pgfpathlineto{\pgfqpoint{6.019567in}{4.159834in}}%
\pgfpathlineto{\pgfqpoint{6.021499in}{4.164535in}}%
\pgfpathlineto{\pgfqpoint{6.038883in}{4.169236in}}%
\pgfpathlineto{\pgfqpoint{6.065924in}{4.173937in}}%
\pgfpathlineto{\pgfqpoint{6.070431in}{4.178638in}}%
\pgfpathlineto{\pgfqpoint{6.076869in}{4.183339in}}%
\pgfpathlineto{\pgfqpoint{6.076869in}{4.188040in}}%
\pgfpathlineto{\pgfqpoint{6.082020in}{4.192741in}}%
\pgfpathlineto{\pgfqpoint{6.084595in}{4.197442in}}%
\pgfpathlineto{\pgfqpoint{6.110349in}{4.202143in}}%
\pgfpathlineto{\pgfqpoint{6.112924in}{4.206844in}}%
\pgfpathlineto{\pgfqpoint{6.114856in}{4.211545in}}%
\pgfpathlineto{\pgfqpoint{6.118719in}{4.216246in}}%
\pgfpathlineto{\pgfqpoint{6.119362in}{4.220947in}}%
\pgfpathlineto{\pgfqpoint{6.127088in}{4.225648in}}%
\pgfpathlineto{\pgfqpoint{6.127088in}{4.230349in}}%
\pgfpathlineto{\pgfqpoint{6.135458in}{4.235050in}}%
\pgfpathlineto{\pgfqpoint{6.141897in}{4.239751in}}%
\pgfpathlineto{\pgfqpoint{6.145760in}{4.244452in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{4.249153in}}%
\pgfpathlineto{\pgfqpoint{6.160568in}{4.253854in}}%
\pgfpathlineto{\pgfqpoint{6.160568in}{4.258555in}}%
\pgfpathlineto{\pgfqpoint{6.162500in}{4.263256in}}%
\pgfpathlineto{\pgfqpoint{6.162500in}{4.267957in}}%
\pgfpathlineto{\pgfqpoint{6.165719in}{4.272658in}}%
\pgfpathlineto{\pgfqpoint{6.178596in}{4.277359in}}%
\pgfpathlineto{\pgfqpoint{6.186322in}{4.282059in}}%
\pgfpathlineto{\pgfqpoint{6.186965in}{4.286760in}}%
\pgfpathlineto{\pgfqpoint{6.189541in}{4.291461in}}%
\pgfpathlineto{\pgfqpoint{6.189541in}{4.296162in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{4.300863in}}%
\pgfpathlineto{\pgfqpoint{6.200486in}{4.305564in}}%
\pgfpathlineto{\pgfqpoint{6.204993in}{4.310265in}}%
\pgfpathlineto{\pgfqpoint{6.214651in}{4.314966in}}%
\pgfpathlineto{\pgfqpoint{6.216582in}{4.319667in}}%
\pgfpathlineto{\pgfqpoint{6.221733in}{4.324368in}}%
\pgfpathlineto{\pgfqpoint{6.223664in}{4.329069in}}%
\pgfpathlineto{\pgfqpoint{6.233966in}{4.333770in}}%
\pgfpathlineto{\pgfqpoint{6.239116in}{4.338471in}}%
\pgfpathlineto{\pgfqpoint{6.241048in}{4.343172in}}%
\pgfpathlineto{\pgfqpoint{6.250705in}{4.347873in}}%
\pgfpathlineto{\pgfqpoint{6.258432in}{4.352574in}}%
\pgfpathlineto{\pgfqpoint{6.270664in}{4.357275in}}%
\pgfpathlineto{\pgfqpoint{6.287404in}{4.361976in}}%
\pgfpathlineto{\pgfqpoint{6.288692in}{4.366677in}}%
\pgfpathlineto{\pgfqpoint{6.291267in}{4.371378in}}%
\pgfpathlineto{\pgfqpoint{6.292555in}{4.376079in}}%
\pgfpathlineto{\pgfqpoint{6.298349in}{4.380780in}}%
\pgfpathlineto{\pgfqpoint{6.298993in}{4.385481in}}%
\pgfpathlineto{\pgfqpoint{6.298993in}{4.390182in}}%
\pgfpathlineto{\pgfqpoint{6.302856in}{4.394883in}}%
\pgfpathlineto{\pgfqpoint{6.304144in}{4.399584in}}%
\pgfpathlineto{\pgfqpoint{6.307363in}{4.404285in}}%
\pgfpathlineto{\pgfqpoint{6.315089in}{4.408986in}}%
\pgfpathlineto{\pgfqpoint{6.318308in}{4.413687in}}%
\pgfpathlineto{\pgfqpoint{6.319596in}{4.418388in}}%
\pgfpathlineto{\pgfqpoint{6.330541in}{4.423089in}}%
\pgfpathlineto{\pgfqpoint{6.331829in}{4.427790in}}%
\pgfpathlineto{\pgfqpoint{6.343418in}{4.432491in}}%
\pgfpathlineto{\pgfqpoint{6.343418in}{4.437192in}}%
\pgfpathlineto{\pgfqpoint{6.344062in}{4.441893in}}%
\pgfpathlineto{\pgfqpoint{6.360158in}{4.446594in}}%
\pgfpathlineto{\pgfqpoint{6.362733in}{4.451295in}}%
\pgfpathlineto{\pgfqpoint{6.363377in}{4.455996in}}%
\pgfpathlineto{\pgfqpoint{6.387199in}{4.460697in}}%
\pgfpathlineto{\pgfqpoint{6.387199in}{4.465398in}}%
\pgfpathlineto{\pgfqpoint{6.393638in}{4.470099in}}%
\pgfpathlineto{\pgfqpoint{6.394925in}{4.474800in}}%
\pgfpathlineto{\pgfqpoint{6.395569in}{4.479500in}}%
\pgfpathlineto{\pgfqpoint{6.411665in}{4.484201in}}%
\pgfpathlineto{\pgfqpoint{6.414240in}{4.488902in}}%
\pgfpathlineto{\pgfqpoint{6.431624in}{4.498304in}}%
\pgfpathlineto{\pgfqpoint{6.432912in}{4.503005in}}%
\pgfpathlineto{\pgfqpoint{6.445788in}{4.507706in}}%
\pgfpathlineto{\pgfqpoint{6.467035in}{4.512407in}}%
\pgfpathlineto{\pgfqpoint{6.477337in}{4.517108in}}%
\pgfpathlineto{\pgfqpoint{6.477980in}{4.521809in}}%
\pgfpathlineto{\pgfqpoint{6.481200in}{4.526510in}}%
\pgfpathlineto{\pgfqpoint{6.483775in}{4.531211in}}%
\pgfpathlineto{\pgfqpoint{6.486994in}{4.535912in}}%
\pgfpathlineto{\pgfqpoint{6.487638in}{4.540613in}}%
\pgfpathlineto{\pgfqpoint{6.489569in}{4.545314in}}%
\pgfpathlineto{\pgfqpoint{6.508241in}{4.550015in}}%
\pgfpathlineto{\pgfqpoint{6.509528in}{4.554716in}}%
\pgfpathlineto{\pgfqpoint{6.510172in}{4.559417in}}%
\pgfpathlineto{\pgfqpoint{6.512104in}{4.564118in}}%
\pgfpathlineto{\pgfqpoint{6.519186in}{4.568819in}}%
\pgfpathlineto{\pgfqpoint{6.519830in}{4.573520in}}%
\pgfpathlineto{\pgfqpoint{6.525624in}{4.578221in}}%
\pgfpathlineto{\pgfqpoint{6.532063in}{4.582922in}}%
\pgfpathlineto{\pgfqpoint{6.536570in}{4.587623in}}%
\pgfpathlineto{\pgfqpoint{6.538501in}{4.592324in}}%
\pgfpathlineto{\pgfqpoint{6.544940in}{4.597025in}}%
\pgfpathlineto{\pgfqpoint{6.548159in}{4.601726in}}%
\pgfpathlineto{\pgfqpoint{6.552022in}{4.606427in}}%
\pgfpathlineto{\pgfqpoint{6.554597in}{4.611128in}}%
\pgfpathlineto{\pgfqpoint{6.564899in}{4.620530in}}%
\pgfpathlineto{\pgfqpoint{6.573268in}{4.625231in}}%
\pgfpathlineto{\pgfqpoint{6.573268in}{4.629932in}}%
\pgfpathlineto{\pgfqpoint{6.573912in}{4.634633in}}%
\pgfpathlineto{\pgfqpoint{6.583570in}{4.639334in}}%
\pgfpathlineto{\pgfqpoint{6.585501in}{4.644035in}}%
\pgfpathlineto{\pgfqpoint{6.588721in}{4.648736in}}%
\pgfpathlineto{\pgfqpoint{6.592584in}{4.653437in}}%
\pgfpathlineto{\pgfqpoint{6.599666in}{4.658138in}}%
\pgfpathlineto{\pgfqpoint{6.601597in}{4.662839in}}%
\pgfpathlineto{\pgfqpoint{6.604173in}{4.667540in}}%
\pgfpathlineto{\pgfqpoint{6.604173in}{4.672241in}}%
\pgfpathlineto{\pgfqpoint{6.612543in}{4.676941in}}%
\pgfpathlineto{\pgfqpoint{6.638296in}{4.681642in}}%
\pgfpathlineto{\pgfqpoint{6.678214in}{4.686343in}}%
\pgfpathlineto{\pgfqpoint{6.678858in}{4.691044in}}%
\pgfpathlineto{\pgfqpoint{6.688516in}{4.695745in}}%
\pgfpathlineto{\pgfqpoint{6.696885in}{4.700446in}}%
\pgfpathlineto{\pgfqpoint{6.700748in}{4.705147in}}%
\pgfpathlineto{\pgfqpoint{6.702680in}{4.709848in}}%
\pgfpathlineto{\pgfqpoint{6.707187in}{4.714549in}}%
\pgfpathlineto{\pgfqpoint{6.713625in}{4.723951in}}%
\pgfpathlineto{\pgfqpoint{6.720707in}{4.728652in}}%
\pgfpathlineto{\pgfqpoint{6.723927in}{4.733353in}}%
\pgfpathlineto{\pgfqpoint{6.727790in}{4.738054in}}%
\pgfpathlineto{\pgfqpoint{6.728434in}{4.742755in}}%
\pgfpathlineto{\pgfqpoint{6.733584in}{4.747456in}}%
\pgfpathlineto{\pgfqpoint{6.736160in}{4.756858in}}%
\pgfpathlineto{\pgfqpoint{6.743886in}{4.761559in}}%
\pgfpathlineto{\pgfqpoint{6.756119in}{4.766260in}}%
\pgfpathlineto{\pgfqpoint{6.758694in}{4.770961in}}%
\pgfpathlineto{\pgfqpoint{6.759982in}{4.775662in}}%
\pgfpathlineto{\pgfqpoint{6.788954in}{4.780363in}}%
\pgfpathlineto{\pgfqpoint{6.798612in}{4.785064in}}%
\pgfpathlineto{\pgfqpoint{6.798612in}{4.789765in}}%
\pgfpathlineto{\pgfqpoint{6.801187in}{4.794466in}}%
\pgfpathlineto{\pgfqpoint{6.807626in}{4.799167in}}%
\pgfpathlineto{\pgfqpoint{6.815996in}{4.803868in}}%
\pgfpathlineto{\pgfqpoint{6.816639in}{4.808569in}}%
\pgfpathlineto{\pgfqpoint{6.822434in}{4.813270in}}%
\pgfpathlineto{\pgfqpoint{6.824365in}{4.817971in}}%
\pgfpathlineto{\pgfqpoint{6.827585in}{4.822672in}}%
\pgfpathlineto{\pgfqpoint{6.827585in}{4.827373in}}%
\pgfpathlineto{\pgfqpoint{6.833379in}{4.832074in}}%
\pgfpathlineto{\pgfqpoint{6.833379in}{4.836775in}}%
\pgfpathlineto{\pgfqpoint{6.847544in}{4.841476in}}%
\pgfpathlineto{\pgfqpoint{6.857845in}{4.846177in}}%
\pgfpathlineto{\pgfqpoint{6.875229in}{4.850878in}}%
\pgfpathlineto{\pgfqpoint{6.882955in}{4.855579in}}%
\pgfpathlineto{\pgfqpoint{6.888749in}{4.860280in}}%
\pgfpathlineto{\pgfqpoint{6.895832in}{4.864981in}}%
\pgfpathlineto{\pgfqpoint{6.899051in}{4.869682in}}%
\pgfpathlineto{\pgfqpoint{6.911927in}{4.874382in}}%
\pgfpathlineto{\pgfqpoint{6.920297in}{4.879083in}}%
\pgfpathlineto{\pgfqpoint{6.921585in}{4.883784in}}%
\pgfpathlineto{\pgfqpoint{6.923517in}{4.888485in}}%
\pgfpathlineto{\pgfqpoint{6.929311in}{4.893186in}}%
\pgfpathlineto{\pgfqpoint{6.944763in}{4.897887in}}%
\pgfpathlineto{\pgfqpoint{6.947339in}{4.902588in}}%
\pgfpathlineto{\pgfqpoint{6.949270in}{4.907289in}}%
\pgfpathlineto{\pgfqpoint{6.955065in}{4.911990in}}%
\pgfpathlineto{\pgfqpoint{6.960215in}{4.916691in}}%
\pgfpathlineto{\pgfqpoint{6.960859in}{4.921392in}}%
\pgfpathlineto{\pgfqpoint{6.970517in}{4.926093in}}%
\pgfpathlineto{\pgfqpoint{6.973092in}{4.930794in}}%
\pgfpathlineto{\pgfqpoint{6.981462in}{4.935495in}}%
\pgfpathlineto{\pgfqpoint{6.982750in}{4.940196in}}%
\pgfpathlineto{\pgfqpoint{6.995626in}{4.944897in}}%
\pgfpathlineto{\pgfqpoint{7.007216in}{4.954299in}}%
\pgfpathlineto{\pgfqpoint{7.007216in}{4.959000in}}%
\pgfpathlineto{\pgfqpoint{7.013010in}{4.963701in}}%
\pgfpathlineto{\pgfqpoint{7.018161in}{4.968402in}}%
\pgfpathlineto{\pgfqpoint{7.036188in}{4.973103in}}%
\pgfpathlineto{\pgfqpoint{7.042627in}{4.977804in}}%
\pgfpathlineto{\pgfqpoint{7.043914in}{4.982505in}}%
\pgfpathlineto{\pgfqpoint{7.043914in}{4.987206in}}%
\pgfpathlineto{\pgfqpoint{7.047777in}{4.991907in}}%
\pgfpathlineto{\pgfqpoint{7.047777in}{4.996608in}}%
\pgfpathlineto{\pgfqpoint{7.058723in}{5.001309in}}%
\pgfpathlineto{\pgfqpoint{7.061298in}{5.010711in}}%
\pgfpathlineto{\pgfqpoint{7.068380in}{5.015412in}}%
\pgfpathlineto{\pgfqpoint{7.069668in}{5.020113in}}%
\pgfpathlineto{\pgfqpoint{7.074819in}{5.024814in}}%
\pgfpathlineto{\pgfqpoint{7.078038in}{5.029515in}}%
\pgfpathlineto{\pgfqpoint{7.089627in}{5.034216in}}%
\pgfpathlineto{\pgfqpoint{7.092202in}{5.038917in}}%
\pgfpathlineto{\pgfqpoint{7.093490in}{5.043618in}}%
\pgfpathlineto{\pgfqpoint{7.096709in}{5.048319in}}%
\pgfpathlineto{\pgfqpoint{7.101216in}{5.053020in}}%
\pgfpathlineto{\pgfqpoint{7.103791in}{5.057721in}}%
\pgfpathlineto{\pgfqpoint{7.107011in}{5.062422in}}%
\pgfpathlineto{\pgfqpoint{7.114093in}{5.067123in}}%
\pgfpathlineto{\pgfqpoint{7.114093in}{5.071824in}}%
\pgfpathlineto{\pgfqpoint{7.121175in}{5.076524in}}%
\pgfpathlineto{\pgfqpoint{7.124394in}{5.081225in}}%
\pgfpathlineto{\pgfqpoint{7.134696in}{5.085926in}}%
\pgfpathlineto{\pgfqpoint{7.137915in}{5.090627in}}%
\pgfpathlineto{\pgfqpoint{7.139202in}{5.095328in}}%
\pgfpathlineto{\pgfqpoint{7.148216in}{5.100029in}}%
\pgfpathlineto{\pgfqpoint{7.167531in}{5.104730in}}%
\pgfpathlineto{\pgfqpoint{7.179764in}{5.109431in}}%
\pgfpathlineto{\pgfqpoint{7.182983in}{5.114132in}}%
\pgfpathlineto{\pgfqpoint{7.184915in}{5.118833in}}%
\pgfpathlineto{\pgfqpoint{7.202942in}{5.123534in}}%
\pgfpathlineto{\pgfqpoint{7.205518in}{5.128235in}}%
\pgfpathlineto{\pgfqpoint{7.205518in}{5.137637in}}%
\pgfpathlineto{\pgfqpoint{7.208093in}{5.142338in}}%
\pgfpathlineto{\pgfqpoint{7.211312in}{5.147039in}}%
\pgfpathlineto{\pgfqpoint{7.213888in}{5.151740in}}%
\pgfpathlineto{\pgfqpoint{7.217107in}{5.156441in}}%
\pgfpathlineto{\pgfqpoint{7.222901in}{5.161142in}}%
\pgfpathlineto{\pgfqpoint{7.226764in}{5.165843in}}%
\pgfpathlineto{\pgfqpoint{7.228052in}{5.170544in}}%
\pgfpathlineto{\pgfqpoint{7.228696in}{5.175245in}}%
\pgfpathlineto{\pgfqpoint{7.228696in}{5.179946in}}%
\pgfpathlineto{\pgfqpoint{7.242860in}{5.184647in}}%
\pgfpathlineto{\pgfqpoint{7.247367in}{5.189348in}}%
\pgfpathlineto{\pgfqpoint{7.247367in}{5.194049in}}%
\pgfpathlineto{\pgfqpoint{7.255093in}{5.198750in}}%
\pgfpathlineto{\pgfqpoint{7.255737in}{5.203451in}}%
\pgfpathlineto{\pgfqpoint{7.269902in}{5.208152in}}%
\pgfpathlineto{\pgfqpoint{7.278915in}{5.217554in}}%
\pgfpathlineto{\pgfqpoint{7.290504in}{5.222255in}}%
\pgfpathlineto{\pgfqpoint{7.290504in}{5.231657in}}%
\pgfpathlineto{\pgfqpoint{7.292436in}{5.236358in}}%
\pgfpathlineto{\pgfqpoint{7.322696in}{5.241059in}}%
\pgfpathlineto{\pgfqpoint{7.323984in}{5.245760in}}%
\pgfpathlineto{\pgfqpoint{7.325916in}{5.250461in}}%
\pgfpathlineto{\pgfqpoint{7.331066in}{5.255162in}}%
\pgfpathlineto{\pgfqpoint{7.352957in}{5.264564in}}%
\pgfpathlineto{\pgfqpoint{7.356820in}{5.269265in}}%
\pgfpathlineto{\pgfqpoint{7.359395in}{5.273965in}}%
\pgfpathlineto{\pgfqpoint{7.363902in}{5.278666in}}%
\pgfpathlineto{\pgfqpoint{7.369053in}{5.283367in}}%
\pgfpathlineto{\pgfqpoint{7.378066in}{5.292769in}}%
\pgfpathlineto{\pgfqpoint{7.391587in}{5.297470in}}%
\pgfpathlineto{\pgfqpoint{7.394806in}{5.302171in}}%
\pgfpathlineto{\pgfqpoint{7.403176in}{5.306872in}}%
\pgfpathlineto{\pgfqpoint{7.421204in}{5.311573in}}%
\pgfpathlineto{\pgfqpoint{7.424423in}{5.316274in}}%
\pgfpathlineto{\pgfqpoint{7.436656in}{5.320975in}}%
\pgfpathlineto{\pgfqpoint{7.440519in}{5.325676in}}%
\pgfpathlineto{\pgfqpoint{7.442450in}{5.330377in}}%
\pgfpathlineto{\pgfqpoint{7.458546in}{5.335078in}}%
\pgfpathlineto{\pgfqpoint{7.460478in}{5.339779in}}%
\pgfpathlineto{\pgfqpoint{7.461765in}{5.344480in}}%
\pgfpathlineto{\pgfqpoint{7.468204in}{5.349181in}}%
\pgfpathlineto{\pgfqpoint{7.468848in}{5.353882in}}%
\pgfpathlineto{\pgfqpoint{7.475286in}{5.358583in}}%
\pgfpathlineto{\pgfqpoint{7.479149in}{5.363284in}}%
\pgfpathlineto{\pgfqpoint{7.480437in}{5.367985in}}%
\pgfpathlineto{\pgfqpoint{7.484300in}{5.372686in}}%
\pgfpathlineto{\pgfqpoint{7.508122in}{5.377387in}}%
\pgfpathlineto{\pgfqpoint{7.508122in}{5.382088in}}%
\pgfpathlineto{\pgfqpoint{7.515204in}{5.386789in}}%
\pgfpathlineto{\pgfqpoint{7.517779in}{5.391490in}}%
\pgfpathlineto{\pgfqpoint{7.517779in}{5.391490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138629in}{0.892458in}}%
\pgfpathlineto{\pgfqpoint{1.156656in}{0.901465in}}%
\pgfpathlineto{\pgfqpoint{1.177259in}{0.905969in}}%
\pgfpathlineto{\pgfqpoint{1.194643in}{0.910472in}}%
\pgfpathlineto{\pgfqpoint{1.207519in}{0.914976in}}%
\pgfpathlineto{\pgfqpoint{1.208807in}{0.919479in}}%
\pgfpathlineto{\pgfqpoint{1.218465in}{0.923983in}}%
\pgfpathlineto{\pgfqpoint{1.229410in}{0.928486in}}%
\pgfpathlineto{\pgfqpoint{1.229410in}{0.932990in}}%
\pgfpathlineto{\pgfqpoint{1.230698in}{0.937493in}}%
\pgfpathlineto{\pgfqpoint{1.244218in}{0.941997in}}%
\pgfpathlineto{\pgfqpoint{1.246794in}{0.946501in}}%
\pgfpathlineto{\pgfqpoint{1.268040in}{0.951004in}}%
\pgfpathlineto{\pgfqpoint{1.268040in}{0.955508in}}%
\pgfpathlineto{\pgfqpoint{1.274479in}{0.960011in}}%
\pgfpathlineto{\pgfqpoint{1.274479in}{0.964515in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{0.973522in}}%
\pgfpathlineto{\pgfqpoint{1.290575in}{0.978025in}}%
\pgfpathlineto{\pgfqpoint{1.291218in}{0.982529in}}%
\pgfpathlineto{\pgfqpoint{1.297657in}{0.987032in}}%
\pgfpathlineto{\pgfqpoint{1.298944in}{0.991536in}}%
\pgfpathlineto{\pgfqpoint{1.303451in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{1.305383in}{1.000543in}}%
\pgfpathlineto{\pgfqpoint{1.306027in}{1.005046in}}%
\pgfpathlineto{\pgfqpoint{1.310534in}{1.009550in}}%
\pgfpathlineto{\pgfqpoint{1.310534in}{1.014054in}}%
\pgfpathlineto{\pgfqpoint{1.311821in}{1.018557in}}%
\pgfpathlineto{\pgfqpoint{1.316972in}{1.023061in}}%
\pgfpathlineto{\pgfqpoint{1.329205in}{1.027564in}}%
\pgfpathlineto{\pgfqpoint{1.335643in}{1.032068in}}%
\pgfpathlineto{\pgfqpoint{1.335643in}{1.036571in}}%
\pgfpathlineto{\pgfqpoint{1.344657in}{1.041075in}}%
\pgfpathlineto{\pgfqpoint{1.344657in}{1.045578in}}%
\pgfpathlineto{\pgfqpoint{1.347232in}{1.050082in}}%
\pgfpathlineto{\pgfqpoint{1.347876in}{1.054585in}}%
\pgfpathlineto{\pgfqpoint{1.365260in}{1.059089in}}%
\pgfpathlineto{\pgfqpoint{1.374917in}{1.063592in}}%
\pgfpathlineto{\pgfqpoint{1.376849in}{1.068096in}}%
\pgfpathlineto{\pgfqpoint{1.391013in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{1.395520in}{1.077103in}}%
\pgfpathlineto{\pgfqpoint{1.395520in}{1.086110in}}%
\pgfpathlineto{\pgfqpoint{1.396164in}{1.090614in}}%
\pgfpathlineto{\pgfqpoint{1.396164in}{1.099621in}}%
\pgfpathlineto{\pgfqpoint{1.409685in}{1.104124in}}%
\pgfpathlineto{\pgfqpoint{1.409685in}{1.108628in}}%
\pgfpathlineto{\pgfqpoint{1.410972in}{1.113131in}}%
\pgfpathlineto{\pgfqpoint{1.414192in}{1.117635in}}%
\pgfpathlineto{\pgfqpoint{1.423849in}{1.122138in}}%
\pgfpathlineto{\pgfqpoint{1.424493in}{1.126642in}}%
\pgfpathlineto{\pgfqpoint{1.432863in}{1.131145in}}%
\pgfpathlineto{\pgfqpoint{1.434794in}{1.135649in}}%
\pgfpathlineto{\pgfqpoint{1.439301in}{1.140153in}}%
\pgfpathlineto{\pgfqpoint{1.439301in}{1.144656in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{1.149160in}}%
\pgfpathlineto{\pgfqpoint{1.443808in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.450246in}{1.158167in}}%
\pgfpathlineto{\pgfqpoint{1.486945in}{1.162670in}}%
\pgfpathlineto{\pgfqpoint{1.489521in}{1.167174in}}%
\pgfpathlineto{\pgfqpoint{1.490164in}{1.171677in}}%
\pgfpathlineto{\pgfqpoint{1.492740in}{1.176181in}}%
\pgfpathlineto{\pgfqpoint{1.492740in}{1.180684in}}%
\pgfpathlineto{\pgfqpoint{1.493384in}{1.185188in}}%
\pgfpathlineto{\pgfqpoint{1.494671in}{1.189691in}}%
\pgfpathlineto{\pgfqpoint{1.497891in}{1.194195in}}%
\pgfpathlineto{\pgfqpoint{1.499178in}{1.198698in}}%
\pgfpathlineto{\pgfqpoint{1.500466in}{1.207706in}}%
\pgfpathlineto{\pgfqpoint{1.504973in}{1.212209in}}%
\pgfpathlineto{\pgfqpoint{1.512699in}{1.216713in}}%
\pgfpathlineto{\pgfqpoint{1.528795in}{1.221216in}}%
\pgfpathlineto{\pgfqpoint{1.532014in}{1.225720in}}%
\pgfpathlineto{\pgfqpoint{1.532014in}{1.230223in}}%
\pgfpathlineto{\pgfqpoint{1.532658in}{1.234727in}}%
\pgfpathlineto{\pgfqpoint{1.533945in}{1.239230in}}%
\pgfpathlineto{\pgfqpoint{1.542315in}{1.243734in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{1.248237in}}%
\pgfpathlineto{\pgfqpoint{1.548754in}{1.252741in}}%
\pgfpathlineto{\pgfqpoint{1.556480in}{1.257244in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.261748in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{1.266252in}}%
\pgfpathlineto{\pgfqpoint{1.568069in}{1.270755in}}%
\pgfpathlineto{\pgfqpoint{1.575795in}{1.275259in}}%
\pgfpathlineto{\pgfqpoint{1.580946in}{1.279762in}}%
\pgfpathlineto{\pgfqpoint{1.586740in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{1.587384in}{1.288769in}}%
\pgfpathlineto{\pgfqpoint{1.588672in}{1.293273in}}%
\pgfpathlineto{\pgfqpoint{1.595754in}{1.297776in}}%
\pgfpathlineto{\pgfqpoint{1.601548in}{1.302280in}}%
\pgfpathlineto{\pgfqpoint{1.601548in}{1.306783in}}%
\pgfpathlineto{\pgfqpoint{1.606055in}{1.311287in}}%
\pgfpathlineto{\pgfqpoint{1.615069in}{1.315790in}}%
\pgfpathlineto{\pgfqpoint{1.615713in}{1.320294in}}%
\pgfpathlineto{\pgfqpoint{1.623439in}{1.324797in}}%
\pgfpathlineto{\pgfqpoint{1.625371in}{1.329301in}}%
\pgfpathlineto{\pgfqpoint{1.638247in}{1.333805in}}%
\pgfpathlineto{\pgfqpoint{1.642110in}{1.338308in}}%
\pgfpathlineto{\pgfqpoint{1.653056in}{1.342812in}}%
\pgfpathlineto{\pgfqpoint{1.654987in}{1.356322in}}%
\pgfpathlineto{\pgfqpoint{1.656275in}{1.360826in}}%
\pgfpathlineto{\pgfqpoint{1.660138in}{1.365329in}}%
\pgfpathlineto{\pgfqpoint{1.667864in}{1.369833in}}%
\pgfpathlineto{\pgfqpoint{1.668508in}{1.374336in}}%
\pgfpathlineto{\pgfqpoint{1.675590in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{1.680741in}{1.383343in}}%
\pgfpathlineto{\pgfqpoint{1.685247in}{1.387847in}}%
\pgfpathlineto{\pgfqpoint{1.688467in}{1.392351in}}%
\pgfpathlineto{\pgfqpoint{1.690398in}{1.396854in}}%
\pgfpathlineto{\pgfqpoint{1.691042in}{1.401358in}}%
\pgfpathlineto{\pgfqpoint{1.697480in}{1.405861in}}%
\pgfpathlineto{\pgfqpoint{1.698124in}{1.410365in}}%
\pgfpathlineto{\pgfqpoint{1.700700in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{1.709069in}{1.419372in}}%
\pgfpathlineto{\pgfqpoint{1.711001in}{1.423875in}}%
\pgfpathlineto{\pgfqpoint{1.721302in}{1.428379in}}%
\pgfpathlineto{\pgfqpoint{1.748344in}{1.432882in}}%
\pgfpathlineto{\pgfqpoint{1.751563in}{1.437386in}}%
\pgfpathlineto{\pgfqpoint{1.770878in}{1.441889in}}%
\pgfpathlineto{\pgfqpoint{1.775385in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{1.790837in}{1.450896in}}%
\pgfpathlineto{\pgfqpoint{1.801782in}{1.455400in}}%
\pgfpathlineto{\pgfqpoint{1.803070in}{1.459904in}}%
\pgfpathlineto{\pgfqpoint{1.812727in}{1.464407in}}%
\pgfpathlineto{\pgfqpoint{1.813371in}{1.468911in}}%
\pgfpathlineto{\pgfqpoint{1.813371in}{1.473414in}}%
\pgfpathlineto{\pgfqpoint{1.817234in}{1.477918in}}%
\pgfpathlineto{\pgfqpoint{1.823029in}{1.482421in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{1.486925in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{1.491428in}}%
\pgfpathlineto{\pgfqpoint{1.830111in}{1.495932in}}%
\pgfpathlineto{\pgfqpoint{1.832686in}{1.500435in}}%
\pgfpathlineto{\pgfqpoint{1.846851in}{1.504939in}}%
\pgfpathlineto{\pgfqpoint{1.846851in}{1.509442in}}%
\pgfpathlineto{\pgfqpoint{1.856508in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{1.860372in}{1.518449in}}%
\pgfpathlineto{\pgfqpoint{1.863591in}{1.522953in}}%
\pgfpathlineto{\pgfqpoint{1.871317in}{1.527457in}}%
\pgfpathlineto{\pgfqpoint{1.875180in}{1.531960in}}%
\pgfpathlineto{\pgfqpoint{1.877111in}{1.536464in}}%
\pgfpathlineto{\pgfqpoint{1.877755in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{1.885481in}{1.545471in}}%
\pgfpathlineto{\pgfqpoint{1.885481in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{1.889988in}{1.554478in}}%
\pgfpathlineto{\pgfqpoint{1.891276in}{1.558981in}}%
\pgfpathlineto{\pgfqpoint{1.894495in}{1.563485in}}%
\pgfpathlineto{\pgfqpoint{1.906084in}{1.567988in}}%
\pgfpathlineto{\pgfqpoint{1.913166in}{1.572492in}}%
\pgfpathlineto{\pgfqpoint{1.914454in}{1.576995in}}%
\pgfpathlineto{\pgfqpoint{1.920248in}{1.581499in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{1.586003in}}%
\pgfpathlineto{\pgfqpoint{1.927975in}{1.590506in}}%
\pgfpathlineto{\pgfqpoint{1.940207in}{1.595010in}}%
\pgfpathlineto{\pgfqpoint{1.942139in}{1.599513in}}%
\pgfpathlineto{\pgfqpoint{1.945358in}{1.604017in}}%
\pgfpathlineto{\pgfqpoint{1.949865in}{1.608520in}}%
\pgfpathlineto{\pgfqpoint{1.953728in}{1.613024in}}%
\pgfpathlineto{\pgfqpoint{1.956947in}{1.617527in}}%
\pgfpathlineto{\pgfqpoint{1.973687in}{1.622031in}}%
\pgfpathlineto{\pgfqpoint{1.979482in}{1.626534in}}%
\pgfpathlineto{\pgfqpoint{1.982057in}{1.631038in}}%
\pgfpathlineto{\pgfqpoint{1.991071in}{1.635541in}}%
\pgfpathlineto{\pgfqpoint{2.002660in}{1.644548in}}%
\pgfpathlineto{\pgfqpoint{2.005235in}{1.649052in}}%
\pgfpathlineto{\pgfqpoint{2.005235in}{1.653556in}}%
\pgfpathlineto{\pgfqpoint{2.030345in}{1.658059in}}%
\pgfpathlineto{\pgfqpoint{2.031633in}{1.662563in}}%
\pgfpathlineto{\pgfqpoint{2.033564in}{1.667066in}}%
\pgfpathlineto{\pgfqpoint{2.037427in}{1.671570in}}%
\pgfpathlineto{\pgfqpoint{2.040002in}{1.676073in}}%
\pgfpathlineto{\pgfqpoint{2.061893in}{1.680577in}}%
\pgfpathlineto{\pgfqpoint{2.068331in}{1.685080in}}%
\pgfpathlineto{\pgfqpoint{2.068331in}{1.689584in}}%
\pgfpathlineto{\pgfqpoint{2.070907in}{1.694087in}}%
\pgfpathlineto{\pgfqpoint{2.077989in}{1.698591in}}%
\pgfpathlineto{\pgfqpoint{2.077989in}{1.703094in}}%
\pgfpathlineto{\pgfqpoint{2.089578in}{1.707598in}}%
\pgfpathlineto{\pgfqpoint{2.094085in}{1.712102in}}%
\pgfpathlineto{\pgfqpoint{2.096660in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{2.098592in}{1.721109in}}%
\pgfpathlineto{\pgfqpoint{2.105030in}{1.730116in}}%
\pgfpathlineto{\pgfqpoint{2.105674in}{1.734619in}}%
\pgfpathlineto{\pgfqpoint{2.105674in}{1.739123in}}%
\pgfpathlineto{\pgfqpoint{2.106318in}{1.743626in}}%
\pgfpathlineto{\pgfqpoint{2.106318in}{1.748130in}}%
\pgfpathlineto{\pgfqpoint{2.108249in}{1.752633in}}%
\pgfpathlineto{\pgfqpoint{2.108249in}{1.757137in}}%
\pgfpathlineto{\pgfqpoint{2.113400in}{1.761640in}}%
\pgfpathlineto{\pgfqpoint{2.114688in}{1.766144in}}%
\pgfpathlineto{\pgfqpoint{2.117263in}{1.770647in}}%
\pgfpathlineto{\pgfqpoint{2.128208in}{1.775151in}}%
\pgfpathlineto{\pgfqpoint{2.128208in}{1.779655in}}%
\pgfpathlineto{\pgfqpoint{2.144948in}{1.784158in}}%
\pgfpathlineto{\pgfqpoint{2.144948in}{1.788662in}}%
\pgfpathlineto{\pgfqpoint{2.149455in}{1.793165in}}%
\pgfpathlineto{\pgfqpoint{2.152674in}{1.797669in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{1.802172in}}%
\pgfpathlineto{\pgfqpoint{2.159113in}{1.806676in}}%
\pgfpathlineto{\pgfqpoint{2.159113in}{1.811179in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{1.820186in}}%
\pgfpathlineto{\pgfqpoint{2.179715in}{1.829193in}}%
\pgfpathlineto{\pgfqpoint{2.181003in}{1.833697in}}%
\pgfpathlineto{\pgfqpoint{2.184222in}{1.838201in}}%
\pgfpathlineto{\pgfqpoint{2.196455in}{1.842704in}}%
\pgfpathlineto{\pgfqpoint{2.196455in}{1.847208in}}%
\pgfpathlineto{\pgfqpoint{2.199674in}{1.851711in}}%
\pgfpathlineto{\pgfqpoint{2.199674in}{1.856215in}}%
\pgfpathlineto{\pgfqpoint{2.204825in}{1.860718in}}%
\pgfpathlineto{\pgfqpoint{2.216414in}{1.865222in}}%
\pgfpathlineto{\pgfqpoint{2.223496in}{1.869725in}}%
\pgfpathlineto{\pgfqpoint{2.223496in}{1.874229in}}%
\pgfpathlineto{\pgfqpoint{2.242168in}{1.878732in}}%
\pgfpathlineto{\pgfqpoint{2.246031in}{1.883236in}}%
\pgfpathlineto{\pgfqpoint{2.276935in}{1.887739in}}%
\pgfpathlineto{\pgfqpoint{2.277579in}{1.892243in}}%
\pgfpathlineto{\pgfqpoint{2.301401in}{1.901250in}}%
\pgfpathlineto{\pgfqpoint{2.302045in}{1.905754in}}%
\pgfpathlineto{\pgfqpoint{2.308483in}{1.910257in}}%
\pgfpathlineto{\pgfqpoint{2.323935in}{1.914761in}}%
\pgfpathlineto{\pgfqpoint{2.325223in}{1.919264in}}%
\pgfpathlineto{\pgfqpoint{2.325223in}{1.923768in}}%
\pgfpathlineto{\pgfqpoint{2.333593in}{1.928271in}}%
\pgfpathlineto{\pgfqpoint{2.344538in}{1.932775in}}%
\pgfpathlineto{\pgfqpoint{2.358702in}{1.937278in}}%
\pgfpathlineto{\pgfqpoint{2.361278in}{1.946285in}}%
\pgfpathlineto{\pgfqpoint{2.379949in}{1.950789in}}%
\pgfpathlineto{\pgfqpoint{2.383812in}{1.955292in}}%
\pgfpathlineto{\pgfqpoint{2.417292in}{1.959796in}}%
\pgfpathlineto{\pgfqpoint{2.421799in}{1.964299in}}%
\pgfpathlineto{\pgfqpoint{2.421799in}{1.968803in}}%
\pgfpathlineto{\pgfqpoint{2.425018in}{1.973307in}}%
\pgfpathlineto{\pgfqpoint{2.431456in}{1.977810in}}%
\pgfpathlineto{\pgfqpoint{2.432744in}{1.986817in}}%
\pgfpathlineto{\pgfqpoint{2.457210in}{1.991321in}}%
\pgfpathlineto{\pgfqpoint{2.472662in}{1.995824in}}%
\pgfpathlineto{\pgfqpoint{2.478456in}{2.000328in}}%
\pgfpathlineto{\pgfqpoint{2.480388in}{2.004831in}}%
\pgfpathlineto{\pgfqpoint{2.480388in}{2.009335in}}%
\pgfpathlineto{\pgfqpoint{2.481676in}{2.013838in}}%
\pgfpathlineto{\pgfqpoint{2.491977in}{2.018342in}}%
\pgfpathlineto{\pgfqpoint{2.494552in}{2.022845in}}%
\pgfpathlineto{\pgfqpoint{2.498415in}{2.027349in}}%
\pgfpathlineto{\pgfqpoint{2.499703in}{2.031853in}}%
\pgfpathlineto{\pgfqpoint{2.502278in}{2.036356in}}%
\pgfpathlineto{\pgfqpoint{2.504210in}{2.040860in}}%
\pgfpathlineto{\pgfqpoint{2.508717in}{2.045363in}}%
\pgfpathlineto{\pgfqpoint{2.526100in}{2.049867in}}%
\pgfpathlineto{\pgfqpoint{2.527388in}{2.058874in}}%
\pgfpathlineto{\pgfqpoint{2.537046in}{2.063377in}}%
\pgfpathlineto{\pgfqpoint{2.537689in}{2.067881in}}%
\pgfpathlineto{\pgfqpoint{2.540265in}{2.072384in}}%
\pgfpathlineto{\pgfqpoint{2.540909in}{2.076888in}}%
\pgfpathlineto{\pgfqpoint{2.552498in}{2.081391in}}%
\pgfpathlineto{\pgfqpoint{2.558936in}{2.085895in}}%
\pgfpathlineto{\pgfqpoint{2.573101in}{2.090398in}}%
\pgfpathlineto{\pgfqpoint{2.578251in}{2.094902in}}%
\pgfpathlineto{\pgfqpoint{2.580827in}{2.099406in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{2.103909in}}%
\pgfpathlineto{\pgfqpoint{2.622032in}{2.108413in}}%
\pgfpathlineto{\pgfqpoint{2.622032in}{2.112916in}}%
\pgfpathlineto{\pgfqpoint{2.627183in}{2.117420in}}%
\pgfpathlineto{\pgfqpoint{2.627827in}{2.121923in}}%
\pgfpathlineto{\pgfqpoint{2.641347in}{2.130930in}}%
\pgfpathlineto{\pgfqpoint{2.642635in}{2.135434in}}%
\pgfpathlineto{\pgfqpoint{2.671608in}{2.139937in}}%
\pgfpathlineto{\pgfqpoint{2.677402in}{2.144441in}}%
\pgfpathlineto{\pgfqpoint{2.678690in}{2.148944in}}%
\pgfpathlineto{\pgfqpoint{2.685128in}{2.153448in}}%
\pgfpathlineto{\pgfqpoint{2.702512in}{2.157952in}}%
\pgfpathlineto{\pgfqpoint{2.708307in}{2.162455in}}%
\pgfpathlineto{\pgfqpoint{2.736636in}{2.166959in}}%
\pgfpathlineto{\pgfqpoint{2.740499in}{2.171462in}}%
\pgfpathlineto{\pgfqpoint{2.745005in}{2.175966in}}%
\pgfpathlineto{\pgfqpoint{2.757238in}{2.180469in}}%
\pgfpathlineto{\pgfqpoint{2.759814in}{2.184973in}}%
\pgfpathlineto{\pgfqpoint{2.761101in}{2.189476in}}%
\pgfpathlineto{\pgfqpoint{2.764964in}{2.193980in}}%
\pgfpathlineto{\pgfqpoint{2.767540in}{2.198483in}}%
\pgfpathlineto{\pgfqpoint{2.786211in}{2.202987in}}%
\pgfpathlineto{\pgfqpoint{2.788143in}{2.207490in}}%
\pgfpathlineto{\pgfqpoint{2.792006in}{2.211994in}}%
\pgfpathlineto{\pgfqpoint{2.829992in}{2.216497in}}%
\pgfpathlineto{\pgfqpoint{2.840294in}{2.221001in}}%
\pgfpathlineto{\pgfqpoint{2.840294in}{2.225505in}}%
\pgfpathlineto{\pgfqpoint{2.849307in}{2.230008in}}%
\pgfpathlineto{\pgfqpoint{2.859609in}{2.234512in}}%
\pgfpathlineto{\pgfqpoint{2.866047in}{2.239015in}}%
\pgfpathlineto{\pgfqpoint{2.876348in}{2.243519in}}%
\pgfpathlineto{\pgfqpoint{2.896307in}{2.248022in}}%
\pgfpathlineto{\pgfqpoint{2.904677in}{2.252526in}}%
\pgfpathlineto{\pgfqpoint{2.906609in}{2.257029in}}%
\pgfpathlineto{\pgfqpoint{2.913047in}{2.261533in}}%
\pgfpathlineto{\pgfqpoint{2.914335in}{2.266036in}}%
\pgfpathlineto{\pgfqpoint{2.950390in}{2.270540in}}%
\pgfpathlineto{\pgfqpoint{2.955541in}{2.275043in}}%
\pgfpathlineto{\pgfqpoint{2.958116in}{2.279547in}}%
\pgfpathlineto{\pgfqpoint{2.961979in}{2.284051in}}%
\pgfpathlineto{\pgfqpoint{2.965198in}{2.288554in}}%
\pgfpathlineto{\pgfqpoint{2.972924in}{2.293058in}}%
\pgfpathlineto{\pgfqpoint{2.986445in}{2.297561in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{2.306568in}}%
\pgfpathlineto{\pgfqpoint{2.997390in}{2.311072in}}%
\pgfpathlineto{\pgfqpoint{2.997390in}{2.315575in}}%
\pgfpathlineto{\pgfqpoint{3.003185in}{2.320079in}}%
\pgfpathlineto{\pgfqpoint{3.007048in}{2.324582in}}%
\pgfpathlineto{\pgfqpoint{3.012198in}{2.329086in}}%
\pgfpathlineto{\pgfqpoint{3.023787in}{2.333589in}}%
\pgfpathlineto{\pgfqpoint{3.023787in}{2.338093in}}%
\pgfpathlineto{\pgfqpoint{3.025075in}{2.342596in}}%
\pgfpathlineto{\pgfqpoint{3.027651in}{2.347100in}}%
\pgfpathlineto{\pgfqpoint{3.029582in}{2.351604in}}%
\pgfpathlineto{\pgfqpoint{3.066281in}{2.365114in}}%
\pgfpathlineto{\pgfqpoint{3.075938in}{2.369618in}}%
\pgfpathlineto{\pgfqpoint{3.088171in}{2.374121in}}%
\pgfpathlineto{\pgfqpoint{3.095254in}{2.378625in}}%
\pgfpathlineto{\pgfqpoint{3.097829in}{2.383128in}}%
\pgfpathlineto{\pgfqpoint{3.098473in}{2.387632in}}%
\pgfpathlineto{\pgfqpoint{3.104911in}{2.392135in}}%
\pgfpathlineto{\pgfqpoint{3.109418in}{2.396639in}}%
\pgfpathlineto{\pgfqpoint{3.110706in}{2.401142in}}%
\pgfpathlineto{\pgfqpoint{3.113281in}{2.405646in}}%
\pgfpathlineto{\pgfqpoint{3.115213in}{2.410149in}}%
\pgfpathlineto{\pgfqpoint{3.118432in}{2.414653in}}%
\pgfpathlineto{\pgfqpoint{3.119719in}{2.419157in}}%
\pgfpathlineto{\pgfqpoint{3.125514in}{2.423660in}}%
\pgfpathlineto{\pgfqpoint{3.127445in}{2.428164in}}%
\pgfpathlineto{\pgfqpoint{3.127445in}{2.437171in}}%
\pgfpathlineto{\pgfqpoint{3.128089in}{2.441674in}}%
\pgfpathlineto{\pgfqpoint{3.134528in}{2.446178in}}%
\pgfpathlineto{\pgfqpoint{3.135815in}{2.450681in}}%
\pgfpathlineto{\pgfqpoint{3.135815in}{2.455185in}}%
\pgfpathlineto{\pgfqpoint{3.144829in}{2.459688in}}%
\pgfpathlineto{\pgfqpoint{3.146761in}{2.464192in}}%
\pgfpathlineto{\pgfqpoint{3.167363in}{2.468695in}}%
\pgfpathlineto{\pgfqpoint{3.173158in}{2.473199in}}%
\pgfpathlineto{\pgfqpoint{3.190542in}{2.477703in}}%
\pgfpathlineto{\pgfqpoint{3.193761in}{2.482206in}}%
\pgfpathlineto{\pgfqpoint{3.200843in}{2.486710in}}%
\pgfpathlineto{\pgfqpoint{3.216295in}{2.491213in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{2.495717in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{2.504724in}}%
\pgfpathlineto{\pgfqpoint{3.241405in}{2.509227in}}%
\pgfpathlineto{\pgfqpoint{3.242693in}{2.513731in}}%
\pgfpathlineto{\pgfqpoint{3.263295in}{2.518234in}}%
\pgfpathlineto{\pgfqpoint{3.263939in}{2.522738in}}%
\pgfpathlineto{\pgfqpoint{3.271021in}{2.527241in}}%
\pgfpathlineto{\pgfqpoint{3.285830in}{2.531745in}}%
\pgfpathlineto{\pgfqpoint{3.313515in}{2.536248in}}%
\pgfpathlineto{\pgfqpoint{3.315446in}{2.540752in}}%
\pgfpathlineto{\pgfqpoint{3.345707in}{2.545256in}}%
\pgfpathlineto{\pgfqpoint{3.363090in}{2.549759in}}%
\pgfpathlineto{\pgfqpoint{3.363090in}{2.554263in}}%
\pgfpathlineto{\pgfqpoint{3.370816in}{2.558766in}}%
\pgfpathlineto{\pgfqpoint{3.392063in}{2.563270in}}%
\pgfpathlineto{\pgfqpoint{3.410091in}{2.567773in}}%
\pgfpathlineto{\pgfqpoint{3.418460in}{2.572277in}}%
\pgfpathlineto{\pgfqpoint{3.431337in}{2.581284in}}%
\pgfpathlineto{\pgfqpoint{3.434556in}{2.585787in}}%
\pgfpathlineto{\pgfqpoint{3.446145in}{2.590291in}}%
\pgfpathlineto{\pgfqpoint{3.449365in}{2.594794in}}%
\pgfpathlineto{\pgfqpoint{3.464817in}{2.599298in}}%
\pgfpathlineto{\pgfqpoint{3.486063in}{2.603802in}}%
\pgfpathlineto{\pgfqpoint{3.511817in}{2.608305in}}%
\pgfpathlineto{\pgfqpoint{3.517612in}{2.612809in}}%
\pgfpathlineto{\pgfqpoint{3.524694in}{2.617312in}}%
\pgfpathlineto{\pgfqpoint{3.533707in}{2.621816in}}%
\pgfpathlineto{\pgfqpoint{3.538214in}{2.626319in}}%
\pgfpathlineto{\pgfqpoint{3.554310in}{2.630823in}}%
\pgfpathlineto{\pgfqpoint{3.554310in}{2.635326in}}%
\pgfpathlineto{\pgfqpoint{3.560105in}{2.639830in}}%
\pgfpathlineto{\pgfqpoint{3.562036in}{2.644333in}}%
\pgfpathlineto{\pgfqpoint{3.565899in}{2.648837in}}%
\pgfpathlineto{\pgfqpoint{3.574269in}{2.653340in}}%
\pgfpathlineto{\pgfqpoint{3.574269in}{2.657844in}}%
\pgfpathlineto{\pgfqpoint{3.581352in}{2.662347in}}%
\pgfpathlineto{\pgfqpoint{3.581995in}{2.666851in}}%
\pgfpathlineto{\pgfqpoint{3.583927in}{2.671355in}}%
\pgfpathlineto{\pgfqpoint{3.619982in}{2.675858in}}%
\pgfpathlineto{\pgfqpoint{3.623201in}{2.680362in}}%
\pgfpathlineto{\pgfqpoint{3.634790in}{2.684865in}}%
\pgfpathlineto{\pgfqpoint{3.638009in}{2.689369in}}%
\pgfpathlineto{\pgfqpoint{3.647023in}{2.693872in}}%
\pgfpathlineto{\pgfqpoint{3.674064in}{2.698376in}}%
\pgfpathlineto{\pgfqpoint{3.676640in}{2.702879in}}%
\pgfpathlineto{\pgfqpoint{3.677283in}{2.707383in}}%
\pgfpathlineto{\pgfqpoint{3.699818in}{2.716390in}}%
\pgfpathlineto{\pgfqpoint{3.699818in}{2.720893in}}%
\pgfpathlineto{\pgfqpoint{3.720421in}{2.725397in}}%
\pgfpathlineto{\pgfqpoint{3.726859in}{2.729901in}}%
\pgfpathlineto{\pgfqpoint{3.730722in}{2.734404in}}%
\pgfpathlineto{\pgfqpoint{3.732654in}{2.738908in}}%
\pgfpathlineto{\pgfqpoint{3.736517in}{2.743411in}}%
\pgfpathlineto{\pgfqpoint{3.743599in}{2.747915in}}%
\pgfpathlineto{\pgfqpoint{3.752613in}{2.752418in}}%
\pgfpathlineto{\pgfqpoint{3.752613in}{2.756922in}}%
\pgfpathlineto{\pgfqpoint{3.769352in}{2.761425in}}%
\pgfpathlineto{\pgfqpoint{3.780298in}{2.765929in}}%
\pgfpathlineto{\pgfqpoint{3.811202in}{2.770432in}}%
\pgfpathlineto{\pgfqpoint{3.813777in}{2.774936in}}%
\pgfpathlineto{\pgfqpoint{3.815709in}{2.779439in}}%
\pgfpathlineto{\pgfqpoint{3.815709in}{2.783943in}}%
\pgfpathlineto{\pgfqpoint{3.827298in}{2.788446in}}%
\pgfpathlineto{\pgfqpoint{3.836312in}{2.792950in}}%
\pgfpathlineto{\pgfqpoint{3.842750in}{2.797454in}}%
\pgfpathlineto{\pgfqpoint{3.844038in}{2.801957in}}%
\pgfpathlineto{\pgfqpoint{3.850476in}{2.806461in}}%
\pgfpathlineto{\pgfqpoint{3.853695in}{2.810964in}}%
\pgfpathlineto{\pgfqpoint{3.871079in}{2.815468in}}%
\pgfpathlineto{\pgfqpoint{3.876873in}{2.819971in}}%
\pgfpathlineto{\pgfqpoint{3.877517in}{2.824475in}}%
\pgfpathlineto{\pgfqpoint{3.885887in}{2.828978in}}%
\pgfpathlineto{\pgfqpoint{3.887175in}{2.833482in}}%
\pgfpathlineto{\pgfqpoint{3.896832in}{2.837985in}}%
\pgfpathlineto{\pgfqpoint{3.907778in}{2.842489in}}%
\pgfpathlineto{\pgfqpoint{3.908421in}{2.846992in}}%
\pgfpathlineto{\pgfqpoint{3.915504in}{2.851496in}}%
\pgfpathlineto{\pgfqpoint{3.925161in}{2.855999in}}%
\pgfpathlineto{\pgfqpoint{3.951559in}{2.860503in}}%
\pgfpathlineto{\pgfqpoint{3.964435in}{2.865007in}}%
\pgfpathlineto{\pgfqpoint{3.965723in}{2.869510in}}%
\pgfpathlineto{\pgfqpoint{3.972805in}{2.874014in}}%
\pgfpathlineto{\pgfqpoint{3.975381in}{2.878517in}}%
\pgfpathlineto{\pgfqpoint{3.975381in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{3.980531in}{2.887524in}}%
\pgfpathlineto{\pgfqpoint{3.984394in}{2.892028in}}%
\pgfpathlineto{\pgfqpoint{3.990833in}{2.896531in}}%
\pgfpathlineto{\pgfqpoint{3.998559in}{2.901035in}}%
\pgfpathlineto{\pgfqpoint{3.999203in}{2.905538in}}%
\pgfpathlineto{\pgfqpoint{4.012723in}{2.910042in}}%
\pgfpathlineto{\pgfqpoint{4.030107in}{2.914545in}}%
\pgfpathlineto{\pgfqpoint{4.035901in}{2.919049in}}%
\pgfpathlineto{\pgfqpoint{4.055860in}{2.928056in}}%
\pgfpathlineto{\pgfqpoint{4.059080in}{2.932560in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{2.937063in}}%
\pgfpathlineto{\pgfqpoint{4.068737in}{2.941567in}}%
\pgfpathlineto{\pgfqpoint{4.076463in}{2.946070in}}%
\pgfpathlineto{\pgfqpoint{4.076463in}{2.950574in}}%
\pgfpathlineto{\pgfqpoint{4.077107in}{2.955077in}}%
\pgfpathlineto{\pgfqpoint{4.078395in}{2.959581in}}%
\pgfpathlineto{\pgfqpoint{4.078395in}{2.964084in}}%
\pgfpathlineto{\pgfqpoint{4.081614in}{2.968588in}}%
\pgfpathlineto{\pgfqpoint{4.081614in}{2.973091in}}%
\pgfpathlineto{\pgfqpoint{4.085477in}{2.977595in}}%
\pgfpathlineto{\pgfqpoint{4.088052in}{2.982098in}}%
\pgfpathlineto{\pgfqpoint{4.098354in}{2.986602in}}%
\pgfpathlineto{\pgfqpoint{4.106080in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{4.106080in}{2.995609in}}%
\pgfpathlineto{\pgfqpoint{4.109943in}{3.000113in}}%
\pgfpathlineto{\pgfqpoint{4.110587in}{3.004616in}}%
\pgfpathlineto{\pgfqpoint{4.110587in}{3.009120in}}%
\pgfpathlineto{\pgfqpoint{4.118313in}{3.013623in}}%
\pgfpathlineto{\pgfqpoint{4.124751in}{3.018127in}}%
\pgfpathlineto{\pgfqpoint{4.147929in}{3.022630in}}%
\pgfpathlineto{\pgfqpoint{4.154368in}{3.031637in}}%
\pgfpathlineto{\pgfqpoint{4.159518in}{3.036141in}}%
\pgfpathlineto{\pgfqpoint{4.194286in}{3.040644in}}%
\pgfpathlineto{\pgfqpoint{4.194286in}{3.045148in}}%
\pgfpathlineto{\pgfqpoint{4.196217in}{3.049652in}}%
\pgfpathlineto{\pgfqpoint{4.216820in}{3.058659in}}%
\pgfpathlineto{\pgfqpoint{4.219395in}{3.063162in}}%
\pgfpathlineto{\pgfqpoint{4.219395in}{3.067666in}}%
\pgfpathlineto{\pgfqpoint{4.226478in}{3.072169in}}%
\pgfpathlineto{\pgfqpoint{4.226478in}{3.076673in}}%
\pgfpathlineto{\pgfqpoint{4.228409in}{3.081176in}}%
\pgfpathlineto{\pgfqpoint{4.231628in}{3.085680in}}%
\pgfpathlineto{\pgfqpoint{4.235491in}{3.090183in}}%
\pgfpathlineto{\pgfqpoint{4.249012in}{3.099190in}}%
\pgfpathlineto{\pgfqpoint{4.249656in}{3.103694in}}%
\pgfpathlineto{\pgfqpoint{4.249656in}{3.108197in}}%
\pgfpathlineto{\pgfqpoint{4.258669in}{3.117205in}}%
\pgfpathlineto{\pgfqpoint{4.258669in}{3.121708in}}%
\pgfpathlineto{\pgfqpoint{4.260601in}{3.126212in}}%
\pgfpathlineto{\pgfqpoint{4.261245in}{3.130715in}}%
\pgfpathlineto{\pgfqpoint{4.265108in}{3.135219in}}%
\pgfpathlineto{\pgfqpoint{4.277985in}{3.139722in}}%
\pgfpathlineto{\pgfqpoint{4.279272in}{3.144226in}}%
\pgfpathlineto{\pgfqpoint{4.299231in}{3.153233in}}%
\pgfpathlineto{\pgfqpoint{4.301807in}{3.157736in}}%
\pgfpathlineto{\pgfqpoint{4.312108in}{3.162240in}}%
\pgfpathlineto{\pgfqpoint{4.315327in}{3.166743in}}%
\pgfpathlineto{\pgfqpoint{4.321766in}{3.171247in}}%
\pgfpathlineto{\pgfqpoint{4.331423in}{3.175751in}}%
\pgfpathlineto{\pgfqpoint{4.338505in}{3.180254in}}%
\pgfpathlineto{\pgfqpoint{4.348163in}{3.184758in}}%
\pgfpathlineto{\pgfqpoint{4.355889in}{3.189261in}}%
\pgfpathlineto{\pgfqpoint{4.357821in}{3.193765in}}%
\pgfpathlineto{\pgfqpoint{4.358464in}{3.198268in}}%
\pgfpathlineto{\pgfqpoint{4.363615in}{3.202772in}}%
\pgfpathlineto{\pgfqpoint{4.382286in}{3.207275in}}%
\pgfpathlineto{\pgfqpoint{4.385506in}{3.211779in}}%
\pgfpathlineto{\pgfqpoint{4.390656in}{3.216282in}}%
\pgfpathlineto{\pgfqpoint{4.395163in}{3.220786in}}%
\pgfpathlineto{\pgfqpoint{4.397095in}{3.225289in}}%
\pgfpathlineto{\pgfqpoint{4.397739in}{3.229793in}}%
\pgfpathlineto{\pgfqpoint{4.402889in}{3.234296in}}%
\pgfpathlineto{\pgfqpoint{4.408684in}{3.238800in}}%
\pgfpathlineto{\pgfqpoint{4.420273in}{3.243304in}}%
\pgfpathlineto{\pgfqpoint{4.420917in}{3.247807in}}%
\pgfpathlineto{\pgfqpoint{4.422204in}{3.252311in}}%
\pgfpathlineto{\pgfqpoint{4.422848in}{3.256814in}}%
\pgfpathlineto{\pgfqpoint{4.424136in}{3.261318in}}%
\pgfpathlineto{\pgfqpoint{4.424136in}{3.265821in}}%
\pgfpathlineto{\pgfqpoint{4.426067in}{3.270325in}}%
\pgfpathlineto{\pgfqpoint{4.440232in}{3.274828in}}%
\pgfpathlineto{\pgfqpoint{4.440232in}{3.279332in}}%
\pgfpathlineto{\pgfqpoint{4.442807in}{3.283835in}}%
\pgfpathlineto{\pgfqpoint{4.466629in}{3.288339in}}%
\pgfpathlineto{\pgfqpoint{4.470492in}{3.292842in}}%
\pgfpathlineto{\pgfqpoint{4.474999in}{3.297346in}}%
\pgfpathlineto{\pgfqpoint{4.474999in}{3.301849in}}%
\pgfpathlineto{\pgfqpoint{4.475643in}{3.306353in}}%
\pgfpathlineto{\pgfqpoint{4.482725in}{3.310857in}}%
\pgfpathlineto{\pgfqpoint{4.482725in}{3.315360in}}%
\pgfpathlineto{\pgfqpoint{4.483369in}{3.319864in}}%
\pgfpathlineto{\pgfqpoint{4.500753in}{3.324367in}}%
\pgfpathlineto{\pgfqpoint{4.507191in}{3.328871in}}%
\pgfpathlineto{\pgfqpoint{4.522643in}{3.333374in}}%
\pgfpathlineto{\pgfqpoint{4.526506in}{3.342381in}}%
\pgfpathlineto{\pgfqpoint{4.530369in}{3.346885in}}%
\pgfpathlineto{\pgfqpoint{4.534876in}{3.351388in}}%
\pgfpathlineto{\pgfqpoint{4.555479in}{3.355892in}}%
\pgfpathlineto{\pgfqpoint{4.555479in}{3.360395in}}%
\pgfpathlineto{\pgfqpoint{4.557411in}{3.364899in}}%
\pgfpathlineto{\pgfqpoint{4.560630in}{3.369403in}}%
\pgfpathlineto{\pgfqpoint{4.560630in}{3.373906in}}%
\pgfpathlineto{\pgfqpoint{4.564493in}{3.378410in}}%
\pgfpathlineto{\pgfqpoint{4.567712in}{3.382913in}}%
\pgfpathlineto{\pgfqpoint{4.569000in}{3.387417in}}%
\pgfpathlineto{\pgfqpoint{4.591534in}{3.391920in}}%
\pgfpathlineto{\pgfqpoint{4.592822in}{3.396424in}}%
\pgfpathlineto{\pgfqpoint{4.595397in}{3.400927in}}%
\pgfpathlineto{\pgfqpoint{4.610205in}{3.405431in}}%
\pgfpathlineto{\pgfqpoint{4.616644in}{3.409934in}}%
\pgfpathlineto{\pgfqpoint{4.632740in}{3.418941in}}%
\pgfpathlineto{\pgfqpoint{4.634027in}{3.423445in}}%
\pgfpathlineto{\pgfqpoint{4.637890in}{3.427948in}}%
\pgfpathlineto{\pgfqpoint{4.646904in}{3.432452in}}%
\pgfpathlineto{\pgfqpoint{4.680384in}{3.441459in}}%
\pgfpathlineto{\pgfqpoint{4.695192in}{3.445963in}}%
\pgfpathlineto{\pgfqpoint{4.713863in}{3.450466in}}%
\pgfpathlineto{\pgfqpoint{4.722877in}{3.454970in}}%
\pgfpathlineto{\pgfqpoint{4.729315in}{3.459473in}}%
\pgfpathlineto{\pgfqpoint{4.729315in}{3.463977in}}%
\pgfpathlineto{\pgfqpoint{4.729959in}{3.468480in}}%
\pgfpathlineto{\pgfqpoint{4.731247in}{3.472984in}}%
\pgfpathlineto{\pgfqpoint{4.735754in}{3.477487in}}%
\pgfpathlineto{\pgfqpoint{4.737685in}{3.481991in}}%
\pgfpathlineto{\pgfqpoint{4.758932in}{3.486494in}}%
\pgfpathlineto{\pgfqpoint{4.768589in}{3.490998in}}%
\pgfpathlineto{\pgfqpoint{4.785973in}{3.495502in}}%
\pgfpathlineto{\pgfqpoint{4.787261in}{3.500005in}}%
\pgfpathlineto{\pgfqpoint{4.791124in}{3.504509in}}%
\pgfpathlineto{\pgfqpoint{4.805288in}{3.509012in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{3.513516in}}%
\pgfpathlineto{\pgfqpoint{4.816234in}{3.518019in}}%
\pgfpathlineto{\pgfqpoint{4.828466in}{3.522523in}}%
\pgfpathlineto{\pgfqpoint{4.832973in}{3.527026in}}%
\pgfpathlineto{\pgfqpoint{4.834905in}{3.531530in}}%
\pgfpathlineto{\pgfqpoint{4.838124in}{3.536033in}}%
\pgfpathlineto{\pgfqpoint{4.840699in}{3.540537in}}%
\pgfpathlineto{\pgfqpoint{4.865165in}{3.545040in}}%
\pgfpathlineto{\pgfqpoint{4.866453in}{3.549544in}}%
\pgfpathlineto{\pgfqpoint{4.868384in}{3.554047in}}%
\pgfpathlineto{\pgfqpoint{4.899289in}{3.558551in}}%
\pgfpathlineto{\pgfqpoint{4.899289in}{3.567558in}}%
\pgfpathlineto{\pgfqpoint{4.928905in}{3.572062in}}%
\pgfpathlineto{\pgfqpoint{4.930193in}{3.576565in}}%
\pgfpathlineto{\pgfqpoint{4.958522in}{3.581069in}}%
\pgfpathlineto{\pgfqpoint{4.959166in}{3.585572in}}%
\pgfpathlineto{\pgfqpoint{4.964316in}{3.594579in}}%
\pgfpathlineto{\pgfqpoint{4.981056in}{3.599083in}}%
\pgfpathlineto{\pgfqpoint{4.982988in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{5.000371in}{3.608090in}}%
\pgfpathlineto{\pgfqpoint{5.006810in}{3.612593in}}%
\pgfpathlineto{\pgfqpoint{5.011960in}{3.617097in}}%
\pgfpathlineto{\pgfqpoint{5.021618in}{3.621601in}}%
\pgfpathlineto{\pgfqpoint{5.025481in}{3.626104in}}%
\pgfpathlineto{\pgfqpoint{5.028056in}{3.630608in}}%
\pgfpathlineto{\pgfqpoint{5.035782in}{3.635111in}}%
\pgfpathlineto{\pgfqpoint{5.037714in}{3.639615in}}%
\pgfpathlineto{\pgfqpoint{5.037714in}{3.644118in}}%
\pgfpathlineto{\pgfqpoint{5.038358in}{3.648622in}}%
\pgfpathlineto{\pgfqpoint{5.038358in}{3.662132in}}%
\pgfpathlineto{\pgfqpoint{5.039645in}{3.666636in}}%
\pgfpathlineto{\pgfqpoint{5.040289in}{3.671139in}}%
\pgfpathlineto{\pgfqpoint{5.041577in}{3.675643in}}%
\pgfpathlineto{\pgfqpoint{5.041577in}{3.684650in}}%
\pgfpathlineto{\pgfqpoint{5.053810in}{3.689154in}}%
\pgfpathlineto{\pgfqpoint{5.060248in}{3.693657in}}%
\pgfpathlineto{\pgfqpoint{5.065399in}{3.698161in}}%
\pgfpathlineto{\pgfqpoint{5.082139in}{3.702664in}}%
\pgfpathlineto{\pgfqpoint{5.087289in}{3.707168in}}%
\pgfpathlineto{\pgfqpoint{5.100810in}{3.716175in}}%
\pgfpathlineto{\pgfqpoint{5.103385in}{3.720678in}}%
\pgfpathlineto{\pgfqpoint{5.116262in}{3.729685in}}%
\pgfpathlineto{\pgfqpoint{5.116906in}{3.734189in}}%
\pgfpathlineto{\pgfqpoint{5.123988in}{3.738692in}}%
\pgfpathlineto{\pgfqpoint{5.123988in}{3.743196in}}%
\pgfpathlineto{\pgfqpoint{5.124632in}{3.747699in}}%
\pgfpathlineto{\pgfqpoint{5.137509in}{3.752203in}}%
\pgfpathlineto{\pgfqpoint{5.138797in}{3.756707in}}%
\pgfpathlineto{\pgfqpoint{5.142016in}{3.761210in}}%
\pgfpathlineto{\pgfqpoint{5.142660in}{3.765714in}}%
\pgfpathlineto{\pgfqpoint{5.153605in}{3.770217in}}%
\pgfpathlineto{\pgfqpoint{5.153605in}{3.774721in}}%
\pgfpathlineto{\pgfqpoint{5.163262in}{3.779224in}}%
\pgfpathlineto{\pgfqpoint{5.165194in}{3.783728in}}%
\pgfpathlineto{\pgfqpoint{5.169701in}{3.788231in}}%
\pgfpathlineto{\pgfqpoint{5.193523in}{3.797238in}}%
\pgfpathlineto{\pgfqpoint{5.198674in}{3.801742in}}%
\pgfpathlineto{\pgfqpoint{5.206400in}{3.806245in}}%
\pgfpathlineto{\pgfqpoint{5.224427in}{3.810749in}}%
\pgfpathlineto{\pgfqpoint{5.229578in}{3.815253in}}%
\pgfpathlineto{\pgfqpoint{5.244386in}{3.819756in}}%
\pgfpathlineto{\pgfqpoint{5.272071in}{3.828763in}}%
\pgfpathlineto{\pgfqpoint{5.272071in}{3.833267in}}%
\pgfpathlineto{\pgfqpoint{5.287523in}{3.842274in}}%
\pgfpathlineto{\pgfqpoint{5.288811in}{3.846777in}}%
\pgfpathlineto{\pgfqpoint{5.294605in}{3.851281in}}%
\pgfpathlineto{\pgfqpoint{5.306838in}{3.855784in}}%
\pgfpathlineto{\pgfqpoint{5.308126in}{3.860288in}}%
\pgfpathlineto{\pgfqpoint{5.311345in}{3.864791in}}%
\pgfpathlineto{\pgfqpoint{5.313277in}{3.869295in}}%
\pgfpathlineto{\pgfqpoint{5.328085in}{3.873798in}}%
\pgfpathlineto{\pgfqpoint{5.334523in}{3.882806in}}%
\pgfpathlineto{\pgfqpoint{5.337099in}{3.887309in}}%
\pgfpathlineto{\pgfqpoint{5.352551in}{3.891813in}}%
\pgfpathlineto{\pgfqpoint{5.357058in}{3.896316in}}%
\pgfpathlineto{\pgfqpoint{5.358345in}{3.900820in}}%
\pgfpathlineto{\pgfqpoint{5.358345in}{3.905323in}}%
\pgfpathlineto{\pgfqpoint{5.368003in}{3.909827in}}%
\pgfpathlineto{\pgfqpoint{5.369291in}{3.914330in}}%
\pgfpathlineto{\pgfqpoint{5.371866in}{3.918834in}}%
\pgfpathlineto{\pgfqpoint{5.381524in}{3.923337in}}%
\pgfpathlineto{\pgfqpoint{5.384743in}{3.927841in}}%
\pgfpathlineto{\pgfqpoint{5.390537in}{3.932344in}}%
\pgfpathlineto{\pgfqpoint{5.391825in}{3.936848in}}%
\pgfpathlineto{\pgfqpoint{5.400195in}{3.941352in}}%
\pgfpathlineto{\pgfqpoint{5.416291in}{3.945855in}}%
\pgfpathlineto{\pgfqpoint{5.418222in}{3.950359in}}%
\pgfpathlineto{\pgfqpoint{5.422085in}{3.954862in}}%
\pgfpathlineto{\pgfqpoint{5.440757in}{3.959366in}}%
\pgfpathlineto{\pgfqpoint{5.456853in}{3.963869in}}%
\pgfpathlineto{\pgfqpoint{5.457497in}{3.968373in}}%
\pgfpathlineto{\pgfqpoint{5.460716in}{3.972876in}}%
\pgfpathlineto{\pgfqpoint{5.468442in}{3.977380in}}%
\pgfpathlineto{\pgfqpoint{5.472949in}{3.981883in}}%
\pgfpathlineto{\pgfqpoint{5.478743in}{3.986387in}}%
\pgfpathlineto{\pgfqpoint{5.479387in}{3.990890in}}%
\pgfpathlineto{\pgfqpoint{5.501921in}{3.999897in}}%
\pgfpathlineto{\pgfqpoint{5.528319in}{4.004401in}}%
\pgfpathlineto{\pgfqpoint{5.528319in}{4.008905in}}%
\pgfpathlineto{\pgfqpoint{5.533469in}{4.013408in}}%
\pgfpathlineto{\pgfqpoint{5.540552in}{4.017912in}}%
\pgfpathlineto{\pgfqpoint{5.557935in}{4.022415in}}%
\pgfpathlineto{\pgfqpoint{5.588196in}{4.026919in}}%
\pgfpathlineto{\pgfqpoint{5.590771in}{4.031422in}}%
\pgfpathlineto{\pgfqpoint{5.601716in}{4.035926in}}%
\pgfpathlineto{\pgfqpoint{5.602360in}{4.040429in}}%
\pgfpathlineto{\pgfqpoint{5.604936in}{4.044933in}}%
\pgfpathlineto{\pgfqpoint{5.606867in}{4.049436in}}%
\pgfpathlineto{\pgfqpoint{5.612018in}{4.053940in}}%
\pgfpathlineto{\pgfqpoint{5.618456in}{4.058443in}}%
\pgfpathlineto{\pgfqpoint{5.621675in}{4.062947in}}%
\pgfpathlineto{\pgfqpoint{5.624251in}{4.071954in}}%
\pgfpathlineto{\pgfqpoint{5.626182in}{4.076458in}}%
\pgfpathlineto{\pgfqpoint{5.627470in}{4.080961in}}%
\pgfpathlineto{\pgfqpoint{5.636484in}{4.085465in}}%
\pgfpathlineto{\pgfqpoint{5.646785in}{4.094472in}}%
\pgfpathlineto{\pgfqpoint{5.650004in}{4.098975in}}%
\pgfpathlineto{\pgfqpoint{5.655799in}{4.103479in}}%
\pgfpathlineto{\pgfqpoint{5.655799in}{4.107982in}}%
\pgfpathlineto{\pgfqpoint{5.664813in}{4.112486in}}%
\pgfpathlineto{\pgfqpoint{5.664813in}{4.116989in}}%
\pgfpathlineto{\pgfqpoint{5.671895in}{4.121493in}}%
\pgfpathlineto{\pgfqpoint{5.675114in}{4.125996in}}%
\pgfpathlineto{\pgfqpoint{5.682196in}{4.130500in}}%
\pgfpathlineto{\pgfqpoint{5.700224in}{4.135004in}}%
\pgfpathlineto{\pgfqpoint{5.706662in}{4.139507in}}%
\pgfpathlineto{\pgfqpoint{5.710525in}{4.144011in}}%
\pgfpathlineto{\pgfqpoint{5.716320in}{4.148514in}}%
\pgfpathlineto{\pgfqpoint{5.721470in}{4.153018in}}%
\pgfpathlineto{\pgfqpoint{5.722758in}{4.157521in}}%
\pgfpathlineto{\pgfqpoint{5.723402in}{4.162025in}}%
\pgfpathlineto{\pgfqpoint{5.728553in}{4.166528in}}%
\pgfpathlineto{\pgfqpoint{5.736922in}{4.171032in}}%
\pgfpathlineto{\pgfqpoint{5.741429in}{4.175535in}}%
\pgfpathlineto{\pgfqpoint{5.753018in}{4.184542in}}%
\pgfpathlineto{\pgfqpoint{5.763320in}{4.189046in}}%
\pgfpathlineto{\pgfqpoint{5.766539in}{4.193549in}}%
\pgfpathlineto{\pgfqpoint{5.768471in}{4.198053in}}%
\pgfpathlineto{\pgfqpoint{5.769758in}{4.202557in}}%
\pgfpathlineto{\pgfqpoint{5.771690in}{4.207060in}}%
\pgfpathlineto{\pgfqpoint{5.772977in}{4.211564in}}%
\pgfpathlineto{\pgfqpoint{5.784566in}{4.220571in}}%
\pgfpathlineto{\pgfqpoint{5.787142in}{4.225074in}}%
\pgfpathlineto{\pgfqpoint{5.788429in}{4.229578in}}%
\pgfpathlineto{\pgfqpoint{5.791005in}{4.234081in}}%
\pgfpathlineto{\pgfqpoint{5.792293in}{4.238585in}}%
\pgfpathlineto{\pgfqpoint{5.796799in}{4.243088in}}%
\pgfpathlineto{\pgfqpoint{5.799375in}{4.247592in}}%
\pgfpathlineto{\pgfqpoint{5.813539in}{4.252095in}}%
\pgfpathlineto{\pgfqpoint{5.815471in}{4.256599in}}%
\pgfpathlineto{\pgfqpoint{5.818046in}{4.261103in}}%
\pgfpathlineto{\pgfqpoint{5.819978in}{4.265606in}}%
\pgfpathlineto{\pgfqpoint{5.823841in}{4.270110in}}%
\pgfpathlineto{\pgfqpoint{5.846375in}{4.279117in}}%
\pgfpathlineto{\pgfqpoint{5.861183in}{4.283620in}}%
\pgfpathlineto{\pgfqpoint{5.869553in}{4.288124in}}%
\pgfpathlineto{\pgfqpoint{5.869553in}{4.292627in}}%
\pgfpathlineto{\pgfqpoint{5.871485in}{4.297131in}}%
\pgfpathlineto{\pgfqpoint{5.872772in}{4.301634in}}%
\pgfpathlineto{\pgfqpoint{5.877923in}{4.306138in}}%
\pgfpathlineto{\pgfqpoint{5.880498in}{4.310641in}}%
\pgfpathlineto{\pgfqpoint{5.880498in}{4.315145in}}%
\pgfpathlineto{\pgfqpoint{5.890800in}{4.319648in}}%
\pgfpathlineto{\pgfqpoint{5.894019in}{4.324152in}}%
\pgfpathlineto{\pgfqpoint{5.911403in}{4.337663in}}%
\pgfpathlineto{\pgfqpoint{5.915266in}{4.342166in}}%
\pgfpathlineto{\pgfqpoint{5.922348in}{4.346670in}}%
\pgfpathlineto{\pgfqpoint{5.923636in}{4.351173in}}%
\pgfpathlineto{\pgfqpoint{5.939732in}{4.355677in}}%
\pgfpathlineto{\pgfqpoint{5.947458in}{4.360180in}}%
\pgfpathlineto{\pgfqpoint{5.948745in}{4.364684in}}%
\pgfpathlineto{\pgfqpoint{5.948745in}{4.369187in}}%
\pgfpathlineto{\pgfqpoint{5.951964in}{4.373691in}}%
\pgfpathlineto{\pgfqpoint{5.953896in}{4.378194in}}%
\pgfpathlineto{\pgfqpoint{5.956471in}{4.382698in}}%
\pgfpathlineto{\pgfqpoint{5.974499in}{4.387202in}}%
\pgfpathlineto{\pgfqpoint{5.977718in}{4.391705in}}%
\pgfpathlineto{\pgfqpoint{5.982225in}{4.396209in}}%
\pgfpathlineto{\pgfqpoint{5.988019in}{4.400712in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{4.409719in}}%
\pgfpathlineto{\pgfqpoint{5.995102in}{4.414223in}}%
\pgfpathlineto{\pgfqpoint{6.003472in}{4.418726in}}%
\pgfpathlineto{\pgfqpoint{6.003472in}{4.423230in}}%
\pgfpathlineto{\pgfqpoint{6.006047in}{4.427733in}}%
\pgfpathlineto{\pgfqpoint{6.020211in}{4.436740in}}%
\pgfpathlineto{\pgfqpoint{6.022787in}{4.441244in}}%
\pgfpathlineto{\pgfqpoint{6.024718in}{4.445747in}}%
\pgfpathlineto{\pgfqpoint{6.034376in}{4.450251in}}%
\pgfpathlineto{\pgfqpoint{6.041458in}{4.454755in}}%
\pgfpathlineto{\pgfqpoint{6.042102in}{4.459258in}}%
\pgfpathlineto{\pgfqpoint{6.048540in}{4.463762in}}%
\pgfpathlineto{\pgfqpoint{6.048540in}{4.468265in}}%
\pgfpathlineto{\pgfqpoint{6.051116in}{4.477272in}}%
\pgfpathlineto{\pgfqpoint{6.054979in}{4.481776in}}%
\pgfpathlineto{\pgfqpoint{6.065280in}{4.486279in}}%
\pgfpathlineto{\pgfqpoint{6.091677in}{4.490783in}}%
\pgfpathlineto{\pgfqpoint{6.110349in}{4.495286in}}%
\pgfpathlineto{\pgfqpoint{6.141897in}{4.499790in}}%
\pgfpathlineto{\pgfqpoint{6.144472in}{4.504293in}}%
\pgfpathlineto{\pgfqpoint{6.147047in}{4.513301in}}%
\pgfpathlineto{\pgfqpoint{6.150911in}{4.517804in}}%
\pgfpathlineto{\pgfqpoint{6.155417in}{4.522308in}}%
\pgfpathlineto{\pgfqpoint{6.172157in}{4.526811in}}%
\pgfpathlineto{\pgfqpoint{6.176664in}{4.531315in}}%
\pgfpathlineto{\pgfqpoint{6.210144in}{4.535818in}}%
\pgfpathlineto{\pgfqpoint{6.213363in}{4.540322in}}%
\pgfpathlineto{\pgfqpoint{6.214007in}{4.544825in}}%
\pgfpathlineto{\pgfqpoint{6.215294in}{4.549329in}}%
\pgfpathlineto{\pgfqpoint{6.217870in}{4.553832in}}%
\pgfpathlineto{\pgfqpoint{6.235253in}{4.558336in}}%
\pgfpathlineto{\pgfqpoint{6.239116in}{4.562839in}}%
\pgfpathlineto{\pgfqpoint{6.251349in}{4.567343in}}%
\pgfpathlineto{\pgfqpoint{6.257144in}{4.571846in}}%
\pgfpathlineto{\pgfqpoint{6.258432in}{4.576350in}}%
\pgfpathlineto{\pgfqpoint{6.270664in}{4.580854in}}%
\pgfpathlineto{\pgfqpoint{6.278391in}{4.585357in}}%
\pgfpathlineto{\pgfqpoint{6.289336in}{4.589861in}}%
\pgfpathlineto{\pgfqpoint{6.301569in}{4.594364in}}%
\pgfpathlineto{\pgfqpoint{6.318952in}{4.598868in}}%
\pgfpathlineto{\pgfqpoint{6.325391in}{4.603371in}}%
\pgfpathlineto{\pgfqpoint{6.334404in}{4.607875in}}%
\pgfpathlineto{\pgfqpoint{6.334404in}{4.612378in}}%
\pgfpathlineto{\pgfqpoint{6.356939in}{4.616882in}}%
\pgfpathlineto{\pgfqpoint{6.360158in}{4.621385in}}%
\pgfpathlineto{\pgfqpoint{6.371747in}{4.625889in}}%
\pgfpathlineto{\pgfqpoint{6.373035in}{4.630392in}}%
\pgfpathlineto{\pgfqpoint{6.373679in}{4.634896in}}%
\pgfpathlineto{\pgfqpoint{6.373679in}{4.639399in}}%
\pgfpathlineto{\pgfqpoint{6.376898in}{4.643903in}}%
\pgfpathlineto{\pgfqpoint{6.378185in}{4.648407in}}%
\pgfpathlineto{\pgfqpoint{6.378829in}{4.652910in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{4.657414in}}%
\pgfpathlineto{\pgfqpoint{6.392994in}{4.661917in}}%
\pgfpathlineto{\pgfqpoint{6.411665in}{4.666421in}}%
\pgfpathlineto{\pgfqpoint{6.435487in}{4.670924in}}%
\pgfpathlineto{\pgfqpoint{6.456734in}{4.675428in}}%
\pgfpathlineto{\pgfqpoint{6.459953in}{4.679931in}}%
\pgfpathlineto{\pgfqpoint{6.466391in}{4.684435in}}%
\pgfpathlineto{\pgfqpoint{6.471542in}{4.688938in}}%
\pgfpathlineto{\pgfqpoint{6.487638in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{6.516611in}{4.706953in}}%
\pgfpathlineto{\pgfqpoint{6.523049in}{4.711456in}}%
\pgfpathlineto{\pgfqpoint{6.527556in}{4.715960in}}%
\pgfpathlineto{\pgfqpoint{6.536570in}{4.720463in}}%
\pgfpathlineto{\pgfqpoint{6.550734in}{4.724967in}}%
\pgfpathlineto{\pgfqpoint{6.559104in}{4.729470in}}%
\pgfpathlineto{\pgfqpoint{6.560392in}{4.733974in}}%
\pgfpathlineto{\pgfqpoint{6.573268in}{4.738477in}}%
\pgfpathlineto{\pgfqpoint{6.577132in}{4.742981in}}%
\pgfpathlineto{\pgfqpoint{6.579063in}{4.747484in}}%
\pgfpathlineto{\pgfqpoint{6.586789in}{4.751988in}}%
\pgfpathlineto{\pgfqpoint{6.587433in}{4.756491in}}%
\pgfpathlineto{\pgfqpoint{6.593227in}{4.760995in}}%
\pgfpathlineto{\pgfqpoint{6.596447in}{4.765498in}}%
\pgfpathlineto{\pgfqpoint{6.647954in}{4.774506in}}%
\pgfpathlineto{\pgfqpoint{6.647954in}{4.779009in}}%
\pgfpathlineto{\pgfqpoint{6.667269in}{4.783513in}}%
\pgfpathlineto{\pgfqpoint{6.668557in}{4.788016in}}%
\pgfpathlineto{\pgfqpoint{6.676283in}{4.792520in}}%
\pgfpathlineto{\pgfqpoint{6.680789in}{4.797023in}}%
\pgfpathlineto{\pgfqpoint{6.682077in}{4.801527in}}%
\pgfpathlineto{\pgfqpoint{6.682721in}{4.806030in}}%
\pgfpathlineto{\pgfqpoint{6.698817in}{4.810534in}}%
\pgfpathlineto{\pgfqpoint{6.735516in}{4.815037in}}%
\pgfpathlineto{\pgfqpoint{6.735516in}{4.819541in}}%
\pgfpathlineto{\pgfqpoint{6.744529in}{4.824044in}}%
\pgfpathlineto{\pgfqpoint{6.749036in}{4.828548in}}%
\pgfpathlineto{\pgfqpoint{6.754831in}{4.833052in}}%
\pgfpathlineto{\pgfqpoint{6.765132in}{4.837555in}}%
\pgfpathlineto{\pgfqpoint{6.765132in}{4.842059in}}%
\pgfpathlineto{\pgfqpoint{6.765776in}{4.846562in}}%
\pgfpathlineto{\pgfqpoint{6.770927in}{4.851066in}}%
\pgfpathlineto{\pgfqpoint{6.772858in}{4.855569in}}%
\pgfpathlineto{\pgfqpoint{6.774146in}{4.860073in}}%
\pgfpathlineto{\pgfqpoint{6.774790in}{4.864576in}}%
\pgfpathlineto{\pgfqpoint{6.778009in}{4.869080in}}%
\pgfpathlineto{\pgfqpoint{6.788311in}{4.873583in}}%
\pgfpathlineto{\pgfqpoint{6.789598in}{4.878087in}}%
\pgfpathlineto{\pgfqpoint{6.789598in}{4.882590in}}%
\pgfpathlineto{\pgfqpoint{6.827585in}{4.887094in}}%
\pgfpathlineto{\pgfqpoint{6.843037in}{4.891597in}}%
\pgfpathlineto{\pgfqpoint{6.846900in}{4.896101in}}%
\pgfpathlineto{\pgfqpoint{6.867503in}{4.900605in}}%
\pgfpathlineto{\pgfqpoint{6.868146in}{4.905108in}}%
\pgfpathlineto{\pgfqpoint{6.870722in}{4.909612in}}%
\pgfpathlineto{\pgfqpoint{6.875873in}{4.914115in}}%
\pgfpathlineto{\pgfqpoint{6.884886in}{4.923122in}}%
\pgfpathlineto{\pgfqpoint{6.884886in}{4.927626in}}%
\pgfpathlineto{\pgfqpoint{6.885530in}{4.932129in}}%
\pgfpathlineto{\pgfqpoint{6.920297in}{4.941136in}}%
\pgfpathlineto{\pgfqpoint{6.920297in}{4.945640in}}%
\pgfpathlineto{\pgfqpoint{6.935106in}{4.950143in}}%
\pgfpathlineto{\pgfqpoint{6.936393in}{4.954647in}}%
\pgfpathlineto{\pgfqpoint{6.958928in}{4.963654in}}%
\pgfpathlineto{\pgfqpoint{6.958928in}{4.968158in}}%
\pgfpathlineto{\pgfqpoint{6.992407in}{4.972661in}}%
\pgfpathlineto{\pgfqpoint{6.994983in}{4.977165in}}%
\pgfpathlineto{\pgfqpoint{6.999489in}{4.981668in}}%
\pgfpathlineto{\pgfqpoint{7.007216in}{4.986172in}}%
\pgfpathlineto{\pgfqpoint{7.009147in}{4.990675in}}%
\pgfpathlineto{\pgfqpoint{7.009791in}{4.995179in}}%
\pgfpathlineto{\pgfqpoint{7.017517in}{4.999682in}}%
\pgfpathlineto{\pgfqpoint{7.019448in}{5.004186in}}%
\pgfpathlineto{\pgfqpoint{7.023955in}{5.008689in}}%
\pgfpathlineto{\pgfqpoint{7.031681in}{5.017696in}}%
\pgfpathlineto{\pgfqpoint{7.038764in}{5.022200in}}%
\pgfpathlineto{\pgfqpoint{7.053572in}{5.026704in}}%
\pgfpathlineto{\pgfqpoint{7.062586in}{5.031207in}}%
\pgfpathlineto{\pgfqpoint{7.070312in}{5.035711in}}%
\pgfpathlineto{\pgfqpoint{7.080613in}{5.040214in}}%
\pgfpathlineto{\pgfqpoint{7.082545in}{5.044718in}}%
\pgfpathlineto{\pgfqpoint{7.094778in}{5.049221in}}%
\pgfpathlineto{\pgfqpoint{7.099928in}{5.053725in}}%
\pgfpathlineto{\pgfqpoint{7.108942in}{5.058228in}}%
\pgfpathlineto{\pgfqpoint{7.110230in}{5.062732in}}%
\pgfpathlineto{\pgfqpoint{7.118600in}{5.067235in}}%
\pgfpathlineto{\pgfqpoint{7.121175in}{5.071739in}}%
\pgfpathlineto{\pgfqpoint{7.121819in}{5.076242in}}%
\pgfpathlineto{\pgfqpoint{7.138559in}{5.080746in}}%
\pgfpathlineto{\pgfqpoint{7.146285in}{5.085249in}}%
\pgfpathlineto{\pgfqpoint{7.159805in}{5.089753in}}%
\pgfpathlineto{\pgfqpoint{7.175257in}{5.098760in}}%
\pgfpathlineto{\pgfqpoint{7.181696in}{5.107767in}}%
\pgfpathlineto{\pgfqpoint{7.183627in}{5.112271in}}%
\pgfpathlineto{\pgfqpoint{7.188134in}{5.116774in}}%
\pgfpathlineto{\pgfqpoint{7.193929in}{5.121278in}}%
\pgfpathlineto{\pgfqpoint{7.197792in}{5.125781in}}%
\pgfpathlineto{\pgfqpoint{7.205518in}{5.130285in}}%
\pgfpathlineto{\pgfqpoint{7.206805in}{5.134788in}}%
\pgfpathlineto{\pgfqpoint{7.237710in}{5.139292in}}%
\pgfpathlineto{\pgfqpoint{7.240285in}{5.143795in}}%
\pgfpathlineto{\pgfqpoint{7.240285in}{5.152803in}}%
\pgfpathlineto{\pgfqpoint{7.244792in}{5.157306in}}%
\pgfpathlineto{\pgfqpoint{7.255737in}{5.161810in}}%
\pgfpathlineto{\pgfqpoint{7.258313in}{5.166313in}}%
\pgfpathlineto{\pgfqpoint{7.266682in}{5.170817in}}%
\pgfpathlineto{\pgfqpoint{7.278272in}{5.175320in}}%
\pgfpathlineto{\pgfqpoint{7.293724in}{5.179824in}}%
\pgfpathlineto{\pgfqpoint{7.296299in}{5.184327in}}%
\pgfpathlineto{\pgfqpoint{7.311107in}{5.188831in}}%
\pgfpathlineto{\pgfqpoint{7.312395in}{5.193334in}}%
\pgfpathlineto{\pgfqpoint{7.312395in}{5.197838in}}%
\pgfpathlineto{\pgfqpoint{7.321409in}{5.202341in}}%
\pgfpathlineto{\pgfqpoint{7.328491in}{5.206845in}}%
\pgfpathlineto{\pgfqpoint{7.330422in}{5.211348in}}%
\pgfpathlineto{\pgfqpoint{7.342012in}{5.215852in}}%
\pgfpathlineto{\pgfqpoint{7.342012in}{5.220356in}}%
\pgfpathlineto{\pgfqpoint{7.345231in}{5.224859in}}%
\pgfpathlineto{\pgfqpoint{7.347806in}{5.229363in}}%
\pgfpathlineto{\pgfqpoint{7.361971in}{5.238370in}}%
\pgfpathlineto{\pgfqpoint{7.365834in}{5.242873in}}%
\pgfpathlineto{\pgfqpoint{7.367121in}{5.247377in}}%
\pgfpathlineto{\pgfqpoint{7.374847in}{5.251880in}}%
\pgfpathlineto{\pgfqpoint{7.381286in}{5.256384in}}%
\pgfpathlineto{\pgfqpoint{7.398025in}{5.260887in}}%
\pgfpathlineto{\pgfqpoint{7.399957in}{5.265391in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{5.269894in}}%
\pgfpathlineto{\pgfqpoint{7.407683in}{5.274398in}}%
\pgfpathlineto{\pgfqpoint{7.416053in}{5.278902in}}%
\pgfpathlineto{\pgfqpoint{7.431505in}{5.283405in}}%
\pgfpathlineto{\pgfqpoint{7.439875in}{5.287909in}}%
\pgfpathlineto{\pgfqpoint{7.440519in}{5.292412in}}%
\pgfpathlineto{\pgfqpoint{7.455327in}{5.296916in}}%
\pgfpathlineto{\pgfqpoint{7.458546in}{5.301419in}}%
\pgfpathlineto{\pgfqpoint{7.458546in}{5.305923in}}%
\pgfpathlineto{\pgfqpoint{7.461122in}{5.310426in}}%
\pgfpathlineto{\pgfqpoint{7.462409in}{5.319433in}}%
\pgfpathlineto{\pgfqpoint{7.470779in}{5.323937in}}%
\pgfpathlineto{\pgfqpoint{7.471423in}{5.328440in}}%
\pgfpathlineto{\pgfqpoint{7.471423in}{5.332944in}}%
\pgfpathlineto{\pgfqpoint{7.472067in}{5.337447in}}%
\pgfpathlineto{\pgfqpoint{7.472067in}{5.341951in}}%
\pgfpathlineto{\pgfqpoint{7.473998in}{5.346455in}}%
\pgfpathlineto{\pgfqpoint{7.473998in}{5.350958in}}%
\pgfpathlineto{\pgfqpoint{7.476574in}{5.355462in}}%
\pgfpathlineto{\pgfqpoint{7.476574in}{5.359965in}}%
\pgfpathlineto{\pgfqpoint{7.477218in}{5.364469in}}%
\pgfpathlineto{\pgfqpoint{7.484944in}{5.373476in}}%
\pgfpathlineto{\pgfqpoint{7.515848in}{5.382483in}}%
\pgfpathlineto{\pgfqpoint{7.526149in}{5.391490in}}%
\pgfpathlineto{\pgfqpoint{7.526149in}{5.391490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158588in}{0.892578in}}%
\pgfpathlineto{\pgfqpoint{1.312465in}{0.897202in}}%
\pgfpathlineto{\pgfqpoint{1.347876in}{0.901826in}}%
\pgfpathlineto{\pgfqpoint{1.360109in}{0.906450in}}%
\pgfpathlineto{\pgfqpoint{1.362684in}{0.911073in}}%
\pgfpathlineto{\pgfqpoint{1.432863in}{0.920321in}}%
\pgfpathlineto{\pgfqpoint{1.436082in}{0.924945in}}%
\pgfpathlineto{\pgfqpoint{1.462479in}{0.929568in}}%
\pgfpathlineto{\pgfqpoint{1.468918in}{0.934192in}}%
\pgfpathlineto{\pgfqpoint{1.492740in}{0.943440in}}%
\pgfpathlineto{\pgfqpoint{1.494027in}{0.948063in}}%
\pgfpathlineto{\pgfqpoint{1.494027in}{0.952687in}}%
\pgfpathlineto{\pgfqpoint{1.497247in}{0.957311in}}%
\pgfpathlineto{\pgfqpoint{1.508192in}{0.961935in}}%
\pgfpathlineto{\pgfqpoint{1.512055in}{0.966558in}}%
\pgfpathlineto{\pgfqpoint{1.515274in}{0.971182in}}%
\pgfpathlineto{\pgfqpoint{1.528795in}{0.975806in}}%
\pgfpathlineto{\pgfqpoint{1.537165in}{0.980430in}}%
\pgfpathlineto{\pgfqpoint{1.557124in}{0.985053in}}%
\pgfpathlineto{\pgfqpoint{1.559699in}{0.989677in}}%
\pgfpathlineto{\pgfqpoint{1.575151in}{0.994301in}}%
\pgfpathlineto{\pgfqpoint{1.596398in}{0.998925in}}%
\pgfpathlineto{\pgfqpoint{1.625371in}{1.003548in}}%
\pgfpathlineto{\pgfqpoint{1.636316in}{1.008172in}}%
\pgfpathlineto{\pgfqpoint{1.673658in}{1.017420in}}%
\pgfpathlineto{\pgfqpoint{1.680741in}{1.022043in}}%
\pgfpathlineto{\pgfqpoint{1.682028in}{1.026667in}}%
\pgfpathlineto{\pgfqpoint{1.696837in}{1.031291in}}%
\pgfpathlineto{\pgfqpoint{1.699412in}{1.035915in}}%
\pgfpathlineto{\pgfqpoint{1.700700in}{1.040538in}}%
\pgfpathlineto{\pgfqpoint{1.705206in}{1.045162in}}%
\pgfpathlineto{\pgfqpoint{1.705206in}{1.049786in}}%
\pgfpathlineto{\pgfqpoint{1.705850in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{1.730960in}{1.063657in}}%
\pgfpathlineto{\pgfqpoint{1.735467in}{1.068281in}}%
\pgfpathlineto{\pgfqpoint{1.736755in}{1.072905in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{1.077528in}}%
\pgfpathlineto{\pgfqpoint{1.746412in}{1.082152in}}%
\pgfpathlineto{\pgfqpoint{1.759933in}{1.086776in}}%
\pgfpathlineto{\pgfqpoint{1.763796in}{1.091400in}}%
\pgfpathlineto{\pgfqpoint{1.785042in}{1.096023in}}%
\pgfpathlineto{\pgfqpoint{1.788905in}{1.100647in}}%
\pgfpathlineto{\pgfqpoint{1.790837in}{1.105271in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.109895in}}%
\pgfpathlineto{\pgfqpoint{1.803714in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{1.805645in}{1.119142in}}%
\pgfpathlineto{\pgfqpoint{1.840413in}{1.128390in}}%
\pgfpathlineto{\pgfqpoint{1.848139in}{1.133013in}}%
\pgfpathlineto{\pgfqpoint{1.851358in}{1.137637in}}%
\pgfpathlineto{\pgfqpoint{1.856508in}{1.146885in}}%
\pgfpathlineto{\pgfqpoint{1.866810in}{1.151508in}}%
\pgfpathlineto{\pgfqpoint{1.879043in}{1.156132in}}%
\pgfpathlineto{\pgfqpoint{1.888057in}{1.165380in}}%
\pgfpathlineto{\pgfqpoint{1.888057in}{1.174627in}}%
\pgfpathlineto{\pgfqpoint{1.918961in}{1.179251in}}%
\pgfpathlineto{\pgfqpoint{1.922824in}{1.183875in}}%
\pgfpathlineto{\pgfqpoint{1.924755in}{1.188498in}}%
\pgfpathlineto{\pgfqpoint{1.936344in}{1.193122in}}%
\pgfpathlineto{\pgfqpoint{1.955016in}{1.197746in}}%
\pgfpathlineto{\pgfqpoint{1.958879in}{1.202370in}}%
\pgfpathlineto{\pgfqpoint{1.959523in}{1.206993in}}%
\pgfpathlineto{\pgfqpoint{1.976262in}{1.211617in}}%
\pgfpathlineto{\pgfqpoint{1.981413in}{1.216241in}}%
\pgfpathlineto{\pgfqpoint{1.992358in}{1.220865in}}%
\pgfpathlineto{\pgfqpoint{1.993646in}{1.225489in}}%
\pgfpathlineto{\pgfqpoint{2.030989in}{1.230112in}}%
\pgfpathlineto{\pgfqpoint{2.032920in}{1.234736in}}%
\pgfpathlineto{\pgfqpoint{2.035496in}{1.243984in}}%
\pgfpathlineto{\pgfqpoint{2.049660in}{1.248607in}}%
\pgfpathlineto{\pgfqpoint{2.054167in}{1.253231in}}%
\pgfpathlineto{\pgfqpoint{2.054167in}{1.257855in}}%
\pgfpathlineto{\pgfqpoint{2.058030in}{1.262479in}}%
\pgfpathlineto{\pgfqpoint{2.061249in}{1.267102in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.271726in}}%
\pgfpathlineto{\pgfqpoint{2.072194in}{1.276350in}}%
\pgfpathlineto{\pgfqpoint{2.083140in}{1.280974in}}%
\pgfpathlineto{\pgfqpoint{2.096016in}{1.285597in}}%
\pgfpathlineto{\pgfqpoint{2.101167in}{1.290221in}}%
\pgfpathlineto{\pgfqpoint{2.101811in}{1.294845in}}%
\pgfpathlineto{\pgfqpoint{2.114044in}{1.299469in}}%
\pgfpathlineto{\pgfqpoint{2.114044in}{1.308716in}}%
\pgfpathlineto{\pgfqpoint{2.123701in}{1.313340in}}%
\pgfpathlineto{\pgfqpoint{2.127564in}{1.317964in}}%
\pgfpathlineto{\pgfqpoint{2.128852in}{1.322587in}}%
\pgfpathlineto{\pgfqpoint{2.130784in}{1.327211in}}%
\pgfpathlineto{\pgfqpoint{2.133359in}{1.331835in}}%
\pgfpathlineto{\pgfqpoint{2.139154in}{1.336459in}}%
\pgfpathlineto{\pgfqpoint{2.146880in}{1.341082in}}%
\pgfpathlineto{\pgfqpoint{2.151386in}{1.345706in}}%
\pgfpathlineto{\pgfqpoint{2.155249in}{1.350330in}}%
\pgfpathlineto{\pgfqpoint{2.163619in}{1.354954in}}%
\pgfpathlineto{\pgfqpoint{2.185510in}{1.359577in}}%
\pgfpathlineto{\pgfqpoint{2.186798in}{1.364201in}}%
\pgfpathlineto{\pgfqpoint{2.186798in}{1.368825in}}%
\pgfpathlineto{\pgfqpoint{2.189373in}{1.373449in}}%
\pgfpathlineto{\pgfqpoint{2.195811in}{1.378072in}}%
\pgfpathlineto{\pgfqpoint{2.235085in}{1.387320in}}%
\pgfpathlineto{\pgfqpoint{2.244099in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{2.246031in}{1.396567in}}%
\pgfpathlineto{\pgfqpoint{2.251181in}{1.401191in}}%
\pgfpathlineto{\pgfqpoint{2.264058in}{1.405815in}}%
\pgfpathlineto{\pgfqpoint{2.269209in}{1.415062in}}%
\pgfpathlineto{\pgfqpoint{2.285305in}{1.419686in}}%
\pgfpathlineto{\pgfqpoint{2.291743in}{1.428934in}}%
\pgfpathlineto{\pgfqpoint{2.293031in}{1.433557in}}%
\pgfpathlineto{\pgfqpoint{2.318784in}{1.438181in}}%
\pgfpathlineto{\pgfqpoint{2.328442in}{1.442805in}}%
\pgfpathlineto{\pgfqpoint{2.332305in}{1.447429in}}%
\pgfpathlineto{\pgfqpoint{2.332305in}{1.452052in}}%
\pgfpathlineto{\pgfqpoint{2.332949in}{1.456676in}}%
\pgfpathlineto{\pgfqpoint{2.351620in}{1.461300in}}%
\pgfpathlineto{\pgfqpoint{2.352908in}{1.465924in}}%
\pgfpathlineto{\pgfqpoint{2.355483in}{1.470547in}}%
\pgfpathlineto{\pgfqpoint{2.359346in}{1.479795in}}%
\pgfpathlineto{\pgfqpoint{2.359346in}{1.484419in}}%
\pgfpathlineto{\pgfqpoint{2.365785in}{1.493666in}}%
\pgfpathlineto{\pgfqpoint{2.372223in}{1.498290in}}%
\pgfpathlineto{\pgfqpoint{2.373511in}{1.502914in}}%
\pgfpathlineto{\pgfqpoint{2.376086in}{1.507537in}}%
\pgfpathlineto{\pgfqpoint{2.379305in}{1.512161in}}%
\pgfpathlineto{\pgfqpoint{2.390251in}{1.516785in}}%
\pgfpathlineto{\pgfqpoint{2.396045in}{1.521409in}}%
\pgfpathlineto{\pgfqpoint{2.407634in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{2.412141in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{2.414073in}{1.535280in}}%
\pgfpathlineto{\pgfqpoint{2.425018in}{1.539904in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{1.544527in}}%
\pgfpathlineto{\pgfqpoint{2.472018in}{1.549151in}}%
\pgfpathlineto{\pgfqpoint{2.492621in}{1.558399in}}%
\pgfpathlineto{\pgfqpoint{2.492621in}{1.563022in}}%
\pgfpathlineto{\pgfqpoint{2.496484in}{1.567646in}}%
\pgfpathlineto{\pgfqpoint{2.497128in}{1.572270in}}%
\pgfpathlineto{\pgfqpoint{2.518374in}{1.576894in}}%
\pgfpathlineto{\pgfqpoint{2.520950in}{1.581517in}}%
\pgfpathlineto{\pgfqpoint{2.553142in}{1.590765in}}%
\pgfpathlineto{\pgfqpoint{2.557005in}{1.595389in}}%
\pgfpathlineto{\pgfqpoint{2.562799in}{1.600012in}}%
\pgfpathlineto{\pgfqpoint{2.564731in}{1.604636in}}%
\pgfpathlineto{\pgfqpoint{2.576964in}{1.609260in}}%
\pgfpathlineto{\pgfqpoint{2.577607in}{1.613884in}}%
\pgfpathlineto{\pgfqpoint{2.577607in}{1.618508in}}%
\pgfpathlineto{\pgfqpoint{2.578895in}{1.623131in}}%
\pgfpathlineto{\pgfqpoint{2.587909in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.589840in}{1.632379in}}%
\pgfpathlineto{\pgfqpoint{2.589840in}{1.641626in}}%
\pgfpathlineto{\pgfqpoint{2.601429in}{1.646250in}}%
\pgfpathlineto{\pgfqpoint{2.605293in}{1.650874in}}%
\pgfpathlineto{\pgfqpoint{2.607868in}{1.655498in}}%
\pgfpathlineto{\pgfqpoint{2.611087in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.624608in}{1.664745in}}%
\pgfpathlineto{\pgfqpoint{2.627827in}{1.669369in}}%
\pgfpathlineto{\pgfqpoint{2.629758in}{1.673993in}}%
\pgfpathlineto{\pgfqpoint{2.634909in}{1.678616in}}%
\pgfpathlineto{\pgfqpoint{2.645211in}{1.683240in}}%
\pgfpathlineto{\pgfqpoint{2.658731in}{1.687864in}}%
\pgfpathlineto{\pgfqpoint{2.660663in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{2.672896in}{1.697111in}}%
\pgfpathlineto{\pgfqpoint{2.702512in}{1.701735in}}%
\pgfpathlineto{\pgfqpoint{2.703156in}{1.706359in}}%
\pgfpathlineto{\pgfqpoint{2.705087in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{2.725046in}{1.715606in}}%
\pgfpathlineto{\pgfqpoint{2.728909in}{1.720230in}}%
\pgfpathlineto{\pgfqpoint{2.739855in}{1.724854in}}%
\pgfpathlineto{\pgfqpoint{2.740499in}{1.729478in}}%
\pgfpathlineto{\pgfqpoint{2.748225in}{1.734101in}}%
\pgfpathlineto{\pgfqpoint{2.759814in}{1.738725in}}%
\pgfpathlineto{\pgfqpoint{2.759814in}{1.743349in}}%
\pgfpathlineto{\pgfqpoint{2.784923in}{1.747973in}}%
\pgfpathlineto{\pgfqpoint{2.786211in}{1.752596in}}%
\pgfpathlineto{\pgfqpoint{2.801663in}{1.757220in}}%
\pgfpathlineto{\pgfqpoint{2.808745in}{1.761844in}}%
\pgfpathlineto{\pgfqpoint{2.811321in}{1.766468in}}%
\pgfpathlineto{\pgfqpoint{2.811965in}{1.771091in}}%
\pgfpathlineto{\pgfqpoint{2.813896in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{2.829348in}{1.780339in}}%
\pgfpathlineto{\pgfqpoint{2.831924in}{1.784963in}}%
\pgfpathlineto{\pgfqpoint{2.876348in}{1.789586in}}%
\pgfpathlineto{\pgfqpoint{2.878280in}{1.794210in}}%
\pgfpathlineto{\pgfqpoint{2.880855in}{1.798834in}}%
\pgfpathlineto{\pgfqpoint{2.889225in}{1.803458in}}%
\pgfpathlineto{\pgfqpoint{2.901458in}{1.808081in}}%
\pgfpathlineto{\pgfqpoint{2.905321in}{1.812705in}}%
\pgfpathlineto{\pgfqpoint{2.905321in}{1.817329in}}%
\pgfpathlineto{\pgfqpoint{2.941376in}{1.821953in}}%
\pgfpathlineto{\pgfqpoint{2.942020in}{1.826576in}}%
\pgfpathlineto{\pgfqpoint{2.945883in}{1.831200in}}%
\pgfpathlineto{\pgfqpoint{2.956828in}{1.835824in}}%
\pgfpathlineto{\pgfqpoint{2.956828in}{1.840448in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{1.845071in}}%
\pgfpathlineto{\pgfqpoint{2.969061in}{1.849695in}}%
\pgfpathlineto{\pgfqpoint{2.969061in}{1.854319in}}%
\pgfpathlineto{\pgfqpoint{2.976143in}{1.858943in}}%
\pgfpathlineto{\pgfqpoint{2.976143in}{1.863566in}}%
\pgfpathlineto{\pgfqpoint{2.998678in}{1.872814in}}%
\pgfpathlineto{\pgfqpoint{2.999322in}{1.877438in}}%
\pgfpathlineto{\pgfqpoint{3.007692in}{1.882061in}}%
\pgfpathlineto{\pgfqpoint{3.009623in}{1.886685in}}%
\pgfpathlineto{\pgfqpoint{3.024431in}{1.891309in}}%
\pgfpathlineto{\pgfqpoint{3.025719in}{1.895933in}}%
\pgfpathlineto{\pgfqpoint{3.031514in}{1.900556in}}%
\pgfpathlineto{\pgfqpoint{3.046322in}{1.909804in}}%
\pgfpathlineto{\pgfqpoint{3.047609in}{1.914428in}}%
\pgfpathlineto{\pgfqpoint{3.052760in}{1.919051in}}%
\pgfpathlineto{\pgfqpoint{3.072719in}{1.923675in}}%
\pgfpathlineto{\pgfqpoint{3.075938in}{1.928299in}}%
\pgfpathlineto{\pgfqpoint{3.078514in}{1.932923in}}%
\pgfpathlineto{\pgfqpoint{3.084308in}{1.937546in}}%
\pgfpathlineto{\pgfqpoint{3.088815in}{1.942170in}}%
\pgfpathlineto{\pgfqpoint{3.090103in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{3.090747in}{1.951418in}}%
\pgfpathlineto{\pgfqpoint{3.096541in}{1.956041in}}%
\pgfpathlineto{\pgfqpoint{3.103623in}{1.960665in}}%
\pgfpathlineto{\pgfqpoint{3.109418in}{1.965289in}}%
\pgfpathlineto{\pgfqpoint{3.109418in}{1.969913in}}%
\pgfpathlineto{\pgfqpoint{3.118432in}{1.974536in}}%
\pgfpathlineto{\pgfqpoint{3.118432in}{1.979160in}}%
\pgfpathlineto{\pgfqpoint{3.121007in}{1.983784in}}%
\pgfpathlineto{\pgfqpoint{3.122939in}{1.988408in}}%
\pgfpathlineto{\pgfqpoint{3.126158in}{1.993031in}}%
\pgfpathlineto{\pgfqpoint{3.126802in}{1.997655in}}%
\pgfpathlineto{\pgfqpoint{3.135172in}{2.002279in}}%
\pgfpathlineto{\pgfqpoint{3.137103in}{2.006903in}}%
\pgfpathlineto{\pgfqpoint{3.137103in}{2.011527in}}%
\pgfpathlineto{\pgfqpoint{3.139678in}{2.016150in}}%
\pgfpathlineto{\pgfqpoint{3.142898in}{2.020774in}}%
\pgfpathlineto{\pgfqpoint{3.142898in}{2.025398in}}%
\pgfpathlineto{\pgfqpoint{3.149336in}{2.030022in}}%
\pgfpathlineto{\pgfqpoint{3.151267in}{2.034645in}}%
\pgfpathlineto{\pgfqpoint{3.155774in}{2.039269in}}%
\pgfpathlineto{\pgfqpoint{3.167363in}{2.043893in}}%
\pgfpathlineto{\pgfqpoint{3.168651in}{2.048517in}}%
\pgfpathlineto{\pgfqpoint{3.190542in}{2.053140in}}%
\pgfpathlineto{\pgfqpoint{3.191185in}{2.057764in}}%
\pgfpathlineto{\pgfqpoint{3.195048in}{2.067012in}}%
\pgfpathlineto{\pgfqpoint{3.199555in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{3.226597in}{2.076259in}}%
\pgfpathlineto{\pgfqpoint{3.227884in}{2.080883in}}%
\pgfpathlineto{\pgfqpoint{3.233035in}{2.085507in}}%
\pgfpathlineto{\pgfqpoint{3.240761in}{2.090130in}}%
\pgfpathlineto{\pgfqpoint{3.243336in}{2.099378in}}%
\pgfpathlineto{\pgfqpoint{3.253638in}{2.104002in}}%
\pgfpathlineto{\pgfqpoint{3.253638in}{2.108625in}}%
\pgfpathlineto{\pgfqpoint{3.278747in}{2.113249in}}%
\pgfpathlineto{\pgfqpoint{3.280035in}{2.117873in}}%
\pgfpathlineto{\pgfqpoint{3.298706in}{2.122497in}}%
\pgfpathlineto{\pgfqpoint{3.298706in}{2.127120in}}%
\pgfpathlineto{\pgfqpoint{3.300638in}{2.131744in}}%
\pgfpathlineto{\pgfqpoint{3.314159in}{2.136368in}}%
\pgfpathlineto{\pgfqpoint{3.314159in}{2.140992in}}%
\pgfpathlineto{\pgfqpoint{3.320597in}{2.145615in}}%
\pgfpathlineto{\pgfqpoint{3.323172in}{2.150239in}}%
\pgfpathlineto{\pgfqpoint{3.334761in}{2.154863in}}%
\pgfpathlineto{\pgfqpoint{3.335405in}{2.159487in}}%
\pgfpathlineto{\pgfqpoint{3.336693in}{2.164110in}}%
\pgfpathlineto{\pgfqpoint{3.336693in}{2.168734in}}%
\pgfpathlineto{\pgfqpoint{3.345707in}{2.173358in}}%
\pgfpathlineto{\pgfqpoint{3.346351in}{2.177982in}}%
\pgfpathlineto{\pgfqpoint{3.350857in}{2.182605in}}%
\pgfpathlineto{\pgfqpoint{3.370816in}{2.187229in}}%
\pgfpathlineto{\pgfqpoint{3.376611in}{2.191853in}}%
\pgfpathlineto{\pgfqpoint{3.379186in}{2.196477in}}%
\pgfpathlineto{\pgfqpoint{3.388200in}{2.201100in}}%
\pgfpathlineto{\pgfqpoint{3.390132in}{2.205724in}}%
\pgfpathlineto{\pgfqpoint{3.390775in}{2.210348in}}%
\pgfpathlineto{\pgfqpoint{3.392063in}{2.214972in}}%
\pgfpathlineto{\pgfqpoint{3.414597in}{2.224219in}}%
\pgfpathlineto{\pgfqpoint{3.418460in}{2.228843in}}%
\pgfpathlineto{\pgfqpoint{3.427474in}{2.233467in}}%
\pgfpathlineto{\pgfqpoint{3.432625in}{2.238090in}}%
\pgfpathlineto{\pgfqpoint{3.442282in}{2.242714in}}%
\pgfpathlineto{\pgfqpoint{3.445502in}{2.247338in}}%
\pgfpathlineto{\pgfqpoint{3.461598in}{2.256585in}}%
\pgfpathlineto{\pgfqpoint{3.461598in}{2.261209in}}%
\pgfpathlineto{\pgfqpoint{3.465461in}{2.265833in}}%
\pgfpathlineto{\pgfqpoint{3.465461in}{2.270457in}}%
\pgfpathlineto{\pgfqpoint{3.474474in}{2.275080in}}%
\pgfpathlineto{\pgfqpoint{3.475118in}{2.279704in}}%
\pgfpathlineto{\pgfqpoint{3.488639in}{2.284328in}}%
\pgfpathlineto{\pgfqpoint{3.489283in}{2.288952in}}%
\pgfpathlineto{\pgfqpoint{3.493146in}{2.293575in}}%
\pgfpathlineto{\pgfqpoint{3.502803in}{2.298199in}}%
\pgfpathlineto{\pgfqpoint{3.507954in}{2.302823in}}%
\pgfpathlineto{\pgfqpoint{3.516968in}{2.307447in}}%
\pgfpathlineto{\pgfqpoint{3.533707in}{2.312070in}}%
\pgfpathlineto{\pgfqpoint{3.534995in}{2.316694in}}%
\pgfpathlineto{\pgfqpoint{3.538214in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{3.543365in}{2.325942in}}%
\pgfpathlineto{\pgfqpoint{3.547228in}{2.335189in}}%
\pgfpathlineto{\pgfqpoint{3.557529in}{2.339813in}}%
\pgfpathlineto{\pgfqpoint{3.558173in}{2.344437in}}%
\pgfpathlineto{\pgfqpoint{3.563324in}{2.349060in}}%
\pgfpathlineto{\pgfqpoint{3.563324in}{2.358308in}}%
\pgfpathlineto{\pgfqpoint{3.564612in}{2.362932in}}%
\pgfpathlineto{\pgfqpoint{3.565256in}{2.367555in}}%
\pgfpathlineto{\pgfqpoint{3.566543in}{2.372179in}}%
\pgfpathlineto{\pgfqpoint{3.570406in}{2.376803in}}%
\pgfpathlineto{\pgfqpoint{3.577488in}{2.381427in}}%
\pgfpathlineto{\pgfqpoint{3.583283in}{2.386050in}}%
\pgfpathlineto{\pgfqpoint{3.595516in}{2.390674in}}%
\pgfpathlineto{\pgfqpoint{3.596804in}{2.395298in}}%
\pgfpathlineto{\pgfqpoint{3.606461in}{2.399922in}}%
\pgfpathlineto{\pgfqpoint{3.611612in}{2.404546in}}%
\pgfpathlineto{\pgfqpoint{3.612900in}{2.409169in}}%
\pgfpathlineto{\pgfqpoint{3.619338in}{2.413793in}}%
\pgfpathlineto{\pgfqpoint{3.634146in}{2.418417in}}%
\pgfpathlineto{\pgfqpoint{3.637365in}{2.423041in}}%
\pgfpathlineto{\pgfqpoint{3.641228in}{2.427664in}}%
\pgfpathlineto{\pgfqpoint{3.654749in}{2.441536in}}%
\pgfpathlineto{\pgfqpoint{3.656681in}{2.446159in}}%
\pgfpathlineto{\pgfqpoint{3.659256in}{2.450783in}}%
\pgfpathlineto{\pgfqpoint{3.678571in}{2.455407in}}%
\pgfpathlineto{\pgfqpoint{3.695311in}{2.460031in}}%
\pgfpathlineto{\pgfqpoint{3.703681in}{2.464654in}}%
\pgfpathlineto{\pgfqpoint{3.706256in}{2.469278in}}%
\pgfpathlineto{\pgfqpoint{3.712051in}{2.473902in}}%
\pgfpathlineto{\pgfqpoint{3.718489in}{2.478526in}}%
\pgfpathlineto{\pgfqpoint{3.718489in}{2.483149in}}%
\pgfpathlineto{\pgfqpoint{3.721064in}{2.487773in}}%
\pgfpathlineto{\pgfqpoint{3.724284in}{2.492397in}}%
\pgfpathlineto{\pgfqpoint{3.739736in}{2.497021in}}%
\pgfpathlineto{\pgfqpoint{3.741667in}{2.501644in}}%
\pgfpathlineto{\pgfqpoint{3.741667in}{2.506268in}}%
\pgfpathlineto{\pgfqpoint{3.748106in}{2.515516in}}%
\pgfpathlineto{\pgfqpoint{3.749393in}{2.520139in}}%
\pgfpathlineto{\pgfqpoint{3.793818in}{2.524763in}}%
\pgfpathlineto{\pgfqpoint{3.809914in}{2.529387in}}%
\pgfpathlineto{\pgfqpoint{3.815065in}{2.534011in}}%
\pgfpathlineto{\pgfqpoint{3.816996in}{2.538634in}}%
\pgfpathlineto{\pgfqpoint{3.816996in}{2.547882in}}%
\pgfpathlineto{\pgfqpoint{3.818284in}{2.552506in}}%
\pgfpathlineto{\pgfqpoint{3.819572in}{2.561753in}}%
\pgfpathlineto{\pgfqpoint{3.820859in}{2.566377in}}%
\pgfpathlineto{\pgfqpoint{3.845325in}{2.580248in}}%
\pgfpathlineto{\pgfqpoint{3.850476in}{2.584872in}}%
\pgfpathlineto{\pgfqpoint{3.850476in}{2.594119in}}%
\pgfpathlineto{\pgfqpoint{3.856271in}{2.598743in}}%
\pgfpathlineto{\pgfqpoint{3.870435in}{2.603367in}}%
\pgfpathlineto{\pgfqpoint{3.875586in}{2.607991in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{2.612614in}}%
\pgfpathlineto{\pgfqpoint{3.884599in}{2.621862in}}%
\pgfpathlineto{\pgfqpoint{3.886531in}{2.626486in}}%
\pgfpathlineto{\pgfqpoint{3.889750in}{2.631109in}}%
\pgfpathlineto{\pgfqpoint{3.892325in}{2.635733in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{2.644981in}}%
\pgfpathlineto{\pgfqpoint{3.907134in}{2.649604in}}%
\pgfpathlineto{\pgfqpoint{3.921298in}{2.658852in}}%
\pgfpathlineto{\pgfqpoint{3.926449in}{2.663476in}}%
\pgfpathlineto{\pgfqpoint{3.945764in}{2.668099in}}%
\pgfpathlineto{\pgfqpoint{3.945764in}{2.672723in}}%
\pgfpathlineto{\pgfqpoint{3.947052in}{2.677347in}}%
\pgfpathlineto{\pgfqpoint{3.970874in}{2.681971in}}%
\pgfpathlineto{\pgfqpoint{3.972805in}{2.686594in}}%
\pgfpathlineto{\pgfqpoint{3.972805in}{2.691218in}}%
\pgfpathlineto{\pgfqpoint{3.985038in}{2.695842in}}%
\pgfpathlineto{\pgfqpoint{3.986970in}{2.700466in}}%
\pgfpathlineto{\pgfqpoint{3.999203in}{2.705089in}}%
\pgfpathlineto{\pgfqpoint{4.006929in}{2.709713in}}%
\pgfpathlineto{\pgfqpoint{4.010148in}{2.714337in}}%
\pgfpathlineto{\pgfqpoint{4.024956in}{2.718961in}}%
\pgfpathlineto{\pgfqpoint{4.030107in}{2.723584in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{2.728208in}}%
\pgfpathlineto{\pgfqpoint{4.074532in}{2.732832in}}%
\pgfpathlineto{\pgfqpoint{4.086765in}{2.737456in}}%
\pgfpathlineto{\pgfqpoint{4.092559in}{2.742079in}}%
\pgfpathlineto{\pgfqpoint{4.096422in}{2.746703in}}%
\pgfpathlineto{\pgfqpoint{4.099641in}{2.751327in}}%
\pgfpathlineto{\pgfqpoint{4.102217in}{2.755951in}}%
\pgfpathlineto{\pgfqpoint{4.107367in}{2.760574in}}%
\pgfpathlineto{\pgfqpoint{4.115094in}{2.765198in}}%
\pgfpathlineto{\pgfqpoint{4.119600in}{2.769822in}}%
\pgfpathlineto{\pgfqpoint{4.120244in}{2.774446in}}%
\pgfpathlineto{\pgfqpoint{4.124751in}{2.779069in}}%
\pgfpathlineto{\pgfqpoint{4.138916in}{2.783693in}}%
\pgfpathlineto{\pgfqpoint{4.144710in}{2.788317in}}%
\pgfpathlineto{\pgfqpoint{4.147929in}{2.792941in}}%
\pgfpathlineto{\pgfqpoint{4.148573in}{2.797565in}}%
\pgfpathlineto{\pgfqpoint{4.152436in}{2.802188in}}%
\pgfpathlineto{\pgfqpoint{4.154368in}{2.806812in}}%
\pgfpathlineto{\pgfqpoint{4.160806in}{2.811436in}}%
\pgfpathlineto{\pgfqpoint{4.165957in}{2.816060in}}%
\pgfpathlineto{\pgfqpoint{4.165957in}{2.820683in}}%
\pgfpathlineto{\pgfqpoint{4.169176in}{2.825307in}}%
\pgfpathlineto{\pgfqpoint{4.182697in}{2.829931in}}%
\pgfpathlineto{\pgfqpoint{4.198793in}{2.834555in}}%
\pgfpathlineto{\pgfqpoint{4.207806in}{2.839178in}}%
\pgfpathlineto{\pgfqpoint{4.220039in}{2.843802in}}%
\pgfpathlineto{\pgfqpoint{4.222615in}{2.853050in}}%
\pgfpathlineto{\pgfqpoint{4.222615in}{2.857673in}}%
\pgfpathlineto{\pgfqpoint{4.224546in}{2.862297in}}%
\pgfpathlineto{\pgfqpoint{4.229697in}{2.866921in}}%
\pgfpathlineto{\pgfqpoint{4.231628in}{2.871545in}}%
\pgfpathlineto{\pgfqpoint{4.236135in}{2.876168in}}%
\pgfpathlineto{\pgfqpoint{4.237423in}{2.880792in}}%
\pgfpathlineto{\pgfqpoint{4.239998in}{2.885416in}}%
\pgfpathlineto{\pgfqpoint{4.243861in}{2.894663in}}%
\pgfpathlineto{\pgfqpoint{4.249012in}{2.899287in}}%
\pgfpathlineto{\pgfqpoint{4.252231in}{2.903911in}}%
\pgfpathlineto{\pgfqpoint{4.294081in}{2.908535in}}%
\pgfpathlineto{\pgfqpoint{4.297300in}{2.913158in}}%
\pgfpathlineto{\pgfqpoint{4.298587in}{2.917782in}}%
\pgfpathlineto{\pgfqpoint{4.299875in}{2.927030in}}%
\pgfpathlineto{\pgfqpoint{4.301807in}{2.931653in}}%
\pgfpathlineto{\pgfqpoint{4.311464in}{2.936277in}}%
\pgfpathlineto{\pgfqpoint{4.314683in}{2.940901in}}%
\pgfpathlineto{\pgfqpoint{4.319834in}{2.945525in}}%
\pgfpathlineto{\pgfqpoint{4.319834in}{2.950148in}}%
\pgfpathlineto{\pgfqpoint{4.322409in}{2.954772in}}%
\pgfpathlineto{\pgfqpoint{4.323053in}{2.959396in}}%
\pgfpathlineto{\pgfqpoint{4.325629in}{2.964020in}}%
\pgfpathlineto{\pgfqpoint{4.347519in}{2.968643in}}%
\pgfpathlineto{\pgfqpoint{4.347519in}{2.977891in}}%
\pgfpathlineto{\pgfqpoint{4.353958in}{2.982515in}}%
\pgfpathlineto{\pgfqpoint{4.356533in}{2.987138in}}%
\pgfpathlineto{\pgfqpoint{4.359752in}{2.991762in}}%
\pgfpathlineto{\pgfqpoint{4.373273in}{2.996386in}}%
\pgfpathlineto{\pgfqpoint{4.379711in}{3.001010in}}%
\pgfpathlineto{\pgfqpoint{4.385506in}{3.005633in}}%
\pgfpathlineto{\pgfqpoint{4.393232in}{3.010257in}}%
\pgfpathlineto{\pgfqpoint{4.396451in}{3.014881in}}%
\pgfpathlineto{\pgfqpoint{4.405465in}{3.024128in}}%
\pgfpathlineto{\pgfqpoint{4.415122in}{3.028752in}}%
\pgfpathlineto{\pgfqpoint{4.415766in}{3.033376in}}%
\pgfpathlineto{\pgfqpoint{4.427999in}{3.038000in}}%
\pgfpathlineto{\pgfqpoint{4.430574in}{3.042623in}}%
\pgfpathlineto{\pgfqpoint{4.434437in}{3.047247in}}%
\pgfpathlineto{\pgfqpoint{4.440876in}{3.051871in}}%
\pgfpathlineto{\pgfqpoint{4.441520in}{3.056495in}}%
\pgfpathlineto{\pgfqpoint{4.442807in}{3.061118in}}%
\pgfpathlineto{\pgfqpoint{4.447958in}{3.065742in}}%
\pgfpathlineto{\pgfqpoint{4.462122in}{3.070366in}}%
\pgfpathlineto{\pgfqpoint{4.469848in}{3.074990in}}%
\pgfpathlineto{\pgfqpoint{4.478862in}{3.079613in}}%
\pgfpathlineto{\pgfqpoint{4.480150in}{3.084237in}}%
\pgfpathlineto{\pgfqpoint{4.490451in}{3.088861in}}%
\pgfpathlineto{\pgfqpoint{4.496890in}{3.093485in}}%
\pgfpathlineto{\pgfqpoint{4.502684in}{3.098108in}}%
\pgfpathlineto{\pgfqpoint{4.517493in}{3.102732in}}%
\pgfpathlineto{\pgfqpoint{4.520068in}{3.107356in}}%
\pgfpathlineto{\pgfqpoint{4.529082in}{3.111980in}}%
\pgfpathlineto{\pgfqpoint{4.530369in}{3.116603in}}%
\pgfpathlineto{\pgfqpoint{4.532301in}{3.121227in}}%
\pgfpathlineto{\pgfqpoint{4.536808in}{3.125851in}}%
\pgfpathlineto{\pgfqpoint{4.537452in}{3.130475in}}%
\pgfpathlineto{\pgfqpoint{4.547109in}{3.135098in}}%
\pgfpathlineto{\pgfqpoint{4.549684in}{3.139722in}}%
\pgfpathlineto{\pgfqpoint{4.550972in}{3.144346in}}%
\pgfpathlineto{\pgfqpoint{4.565780in}{3.148970in}}%
\pgfpathlineto{\pgfqpoint{4.594109in}{3.153593in}}%
\pgfpathlineto{\pgfqpoint{4.597328in}{3.158217in}}%
\pgfpathlineto{\pgfqpoint{4.601192in}{3.162841in}}%
\pgfpathlineto{\pgfqpoint{4.603767in}{3.167465in}}%
\pgfpathlineto{\pgfqpoint{4.607630in}{3.172088in}}%
\pgfpathlineto{\pgfqpoint{4.608918in}{3.176712in}}%
\pgfpathlineto{\pgfqpoint{4.609561in}{3.181336in}}%
\pgfpathlineto{\pgfqpoint{4.619863in}{3.185960in}}%
\pgfpathlineto{\pgfqpoint{4.632740in}{3.190584in}}%
\pgfpathlineto{\pgfqpoint{4.635315in}{3.195207in}}%
\pgfpathlineto{\pgfqpoint{4.650123in}{3.199831in}}%
\pgfpathlineto{\pgfqpoint{4.661712in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{4.665575in}{3.209079in}}%
\pgfpathlineto{\pgfqpoint{4.668151in}{3.213702in}}%
\pgfpathlineto{\pgfqpoint{4.668151in}{3.218326in}}%
\pgfpathlineto{\pgfqpoint{4.670726in}{3.222950in}}%
\pgfpathlineto{\pgfqpoint{4.686178in}{3.236821in}}%
\pgfpathlineto{\pgfqpoint{4.690041in}{3.241445in}}%
\pgfpathlineto{\pgfqpoint{4.701630in}{3.246069in}}%
\pgfpathlineto{\pgfqpoint{4.706137in}{3.250692in}}%
\pgfpathlineto{\pgfqpoint{4.719014in}{3.259940in}}%
\pgfpathlineto{\pgfqpoint{4.722233in}{3.264564in}}%
\pgfpathlineto{\pgfqpoint{4.731891in}{3.269187in}}%
\pgfpathlineto{\pgfqpoint{4.740904in}{3.278435in}}%
\pgfpathlineto{\pgfqpoint{4.753137in}{3.283059in}}%
\pgfpathlineto{\pgfqpoint{4.760220in}{3.287682in}}%
\pgfpathlineto{\pgfqpoint{4.783398in}{3.292306in}}%
\pgfpathlineto{\pgfqpoint{4.795631in}{3.296930in}}%
\pgfpathlineto{\pgfqpoint{4.798206in}{3.301554in}}%
\pgfpathlineto{\pgfqpoint{4.802713in}{3.306177in}}%
\pgfpathlineto{\pgfqpoint{4.804001in}{3.310801in}}%
\pgfpathlineto{\pgfqpoint{4.811083in}{3.315425in}}%
\pgfpathlineto{\pgfqpoint{4.811083in}{3.320049in}}%
\pgfpathlineto{\pgfqpoint{4.823316in}{3.324672in}}%
\pgfpathlineto{\pgfqpoint{4.826535in}{3.329296in}}%
\pgfpathlineto{\pgfqpoint{4.835549in}{3.333920in}}%
\pgfpathlineto{\pgfqpoint{4.852288in}{3.338544in}}%
\pgfpathlineto{\pgfqpoint{4.859371in}{3.343167in}}%
\pgfpathlineto{\pgfqpoint{4.861302in}{3.347791in}}%
\pgfpathlineto{\pgfqpoint{4.861302in}{3.352415in}}%
\pgfpathlineto{\pgfqpoint{4.863234in}{3.357039in}}%
\pgfpathlineto{\pgfqpoint{4.863878in}{3.361662in}}%
\pgfpathlineto{\pgfqpoint{4.868384in}{3.366286in}}%
\pgfpathlineto{\pgfqpoint{4.870960in}{3.370910in}}%
\pgfpathlineto{\pgfqpoint{4.870960in}{3.375534in}}%
\pgfpathlineto{\pgfqpoint{4.873535in}{3.380157in}}%
\pgfpathlineto{\pgfqpoint{4.880617in}{3.384781in}}%
\pgfpathlineto{\pgfqpoint{4.881261in}{3.389405in}}%
\pgfpathlineto{\pgfqpoint{4.881261in}{3.394029in}}%
\pgfpathlineto{\pgfqpoint{4.891563in}{3.398652in}}%
\pgfpathlineto{\pgfqpoint{4.891563in}{3.403276in}}%
\pgfpathlineto{\pgfqpoint{4.898001in}{3.412524in}}%
\pgfpathlineto{\pgfqpoint{4.913453in}{3.417147in}}%
\pgfpathlineto{\pgfqpoint{4.914741in}{3.421771in}}%
\pgfpathlineto{\pgfqpoint{4.916672in}{3.426395in}}%
\pgfpathlineto{\pgfqpoint{4.916672in}{3.431019in}}%
\pgfpathlineto{\pgfqpoint{4.919892in}{3.435642in}}%
\pgfpathlineto{\pgfqpoint{4.927618in}{3.440266in}}%
\pgfpathlineto{\pgfqpoint{4.934056in}{3.444890in}}%
\pgfpathlineto{\pgfqpoint{4.945001in}{3.449514in}}%
\pgfpathlineto{\pgfqpoint{4.946289in}{3.454137in}}%
\pgfpathlineto{\pgfqpoint{4.946289in}{3.458761in}}%
\pgfpathlineto{\pgfqpoint{4.946933in}{3.463385in}}%
\pgfpathlineto{\pgfqpoint{4.957878in}{3.468009in}}%
\pgfpathlineto{\pgfqpoint{4.957878in}{3.472632in}}%
\pgfpathlineto{\pgfqpoint{4.964316in}{3.477256in}}%
\pgfpathlineto{\pgfqpoint{4.964316in}{3.491127in}}%
\pgfpathlineto{\pgfqpoint{4.967536in}{3.495751in}}%
\pgfpathlineto{\pgfqpoint{4.969467in}{3.500375in}}%
\pgfpathlineto{\pgfqpoint{4.970111in}{3.504999in}}%
\pgfpathlineto{\pgfqpoint{4.973330in}{3.509622in}}%
\pgfpathlineto{\pgfqpoint{4.981056in}{3.514246in}}%
\pgfpathlineto{\pgfqpoint{4.990070in}{3.518870in}}%
\pgfpathlineto{\pgfqpoint{4.993289in}{3.523494in}}%
\pgfpathlineto{\pgfqpoint{4.999727in}{3.528117in}}%
\pgfpathlineto{\pgfqpoint{4.999727in}{3.537365in}}%
\pgfpathlineto{\pgfqpoint{5.004234in}{3.541989in}}%
\pgfpathlineto{\pgfqpoint{5.005522in}{3.546612in}}%
\pgfpathlineto{\pgfqpoint{5.008097in}{3.551236in}}%
\pgfpathlineto{\pgfqpoint{5.021618in}{3.555860in}}%
\pgfpathlineto{\pgfqpoint{5.022906in}{3.560484in}}%
\pgfpathlineto{\pgfqpoint{5.026125in}{3.565107in}}%
\pgfpathlineto{\pgfqpoint{5.031919in}{3.569731in}}%
\pgfpathlineto{\pgfqpoint{5.034495in}{3.574355in}}%
\pgfpathlineto{\pgfqpoint{5.034495in}{3.578979in}}%
\pgfpathlineto{\pgfqpoint{5.051235in}{3.583603in}}%
\pgfpathlineto{\pgfqpoint{5.071194in}{3.588226in}}%
\pgfpathlineto{\pgfqpoint{5.102098in}{3.592850in}}%
\pgfpathlineto{\pgfqpoint{5.107892in}{3.597474in}}%
\pgfpathlineto{\pgfqpoint{5.109180in}{3.602098in}}%
\pgfpathlineto{\pgfqpoint{5.118838in}{3.606721in}}%
\pgfpathlineto{\pgfqpoint{5.127207in}{3.611345in}}%
\pgfpathlineto{\pgfqpoint{5.140084in}{3.615969in}}%
\pgfpathlineto{\pgfqpoint{5.142660in}{3.620593in}}%
\pgfpathlineto{\pgfqpoint{5.144591in}{3.625216in}}%
\pgfpathlineto{\pgfqpoint{5.144591in}{3.629840in}}%
\pgfpathlineto{\pgfqpoint{5.149098in}{3.634464in}}%
\pgfpathlineto{\pgfqpoint{5.160687in}{3.639088in}}%
\pgfpathlineto{\pgfqpoint{5.166482in}{3.643711in}}%
\pgfpathlineto{\pgfqpoint{5.166482in}{3.648335in}}%
\pgfpathlineto{\pgfqpoint{5.169057in}{3.657583in}}%
\pgfpathlineto{\pgfqpoint{5.171632in}{3.662206in}}%
\pgfpathlineto{\pgfqpoint{5.172920in}{3.666830in}}%
\pgfpathlineto{\pgfqpoint{5.181290in}{3.671454in}}%
\pgfpathlineto{\pgfqpoint{5.198674in}{3.676078in}}%
\pgfpathlineto{\pgfqpoint{5.206400in}{3.680701in}}%
\pgfpathlineto{\pgfqpoint{5.222496in}{3.685325in}}%
\pgfpathlineto{\pgfqpoint{5.225071in}{3.689949in}}%
\pgfpathlineto{\pgfqpoint{5.225071in}{3.694573in}}%
\pgfpathlineto{\pgfqpoint{5.232797in}{3.699196in}}%
\pgfpathlineto{\pgfqpoint{5.237304in}{3.703820in}}%
\pgfpathlineto{\pgfqpoint{5.241167in}{3.708444in}}%
\pgfpathlineto{\pgfqpoint{5.252756in}{3.713068in}}%
\pgfpathlineto{\pgfqpoint{5.252756in}{3.717691in}}%
\pgfpathlineto{\pgfqpoint{5.257263in}{3.722315in}}%
\pgfpathlineto{\pgfqpoint{5.257907in}{3.726939in}}%
\pgfpathlineto{\pgfqpoint{5.270783in}{3.731563in}}%
\pgfpathlineto{\pgfqpoint{5.273359in}{3.736186in}}%
\pgfpathlineto{\pgfqpoint{5.273359in}{3.740810in}}%
\pgfpathlineto{\pgfqpoint{5.275934in}{3.745434in}}%
\pgfpathlineto{\pgfqpoint{5.286236in}{3.750058in}}%
\pgfpathlineto{\pgfqpoint{5.292030in}{3.754681in}}%
\pgfpathlineto{\pgfqpoint{5.296537in}{3.759305in}}%
\pgfpathlineto{\pgfqpoint{5.296537in}{3.763929in}}%
\pgfpathlineto{\pgfqpoint{5.312633in}{3.768553in}}%
\pgfpathlineto{\pgfqpoint{5.313921in}{3.773176in}}%
\pgfpathlineto{\pgfqpoint{5.313921in}{3.777800in}}%
\pgfpathlineto{\pgfqpoint{5.316496in}{3.782424in}}%
\pgfpathlineto{\pgfqpoint{5.320359in}{3.787048in}}%
\pgfpathlineto{\pgfqpoint{5.324866in}{3.791671in}}%
\pgfpathlineto{\pgfqpoint{5.325510in}{3.796295in}}%
\pgfpathlineto{\pgfqpoint{5.337099in}{3.800919in}}%
\pgfpathlineto{\pgfqpoint{5.353195in}{3.805543in}}%
\pgfpathlineto{\pgfqpoint{5.358989in}{3.810166in}}%
\pgfpathlineto{\pgfqpoint{5.393113in}{3.814790in}}%
\pgfpathlineto{\pgfqpoint{5.406633in}{3.819414in}}%
\pgfpathlineto{\pgfqpoint{5.411140in}{3.824038in}}%
\pgfpathlineto{\pgfqpoint{5.413072in}{3.828661in}}%
\pgfpathlineto{\pgfqpoint{5.422085in}{3.833285in}}%
\pgfpathlineto{\pgfqpoint{5.427236in}{3.842533in}}%
\pgfpathlineto{\pgfqpoint{5.431099in}{3.847156in}}%
\pgfpathlineto{\pgfqpoint{5.431099in}{3.851780in}}%
\pgfpathlineto{\pgfqpoint{5.438825in}{3.856404in}}%
\pgfpathlineto{\pgfqpoint{5.440113in}{3.865651in}}%
\pgfpathlineto{\pgfqpoint{5.441401in}{3.870275in}}%
\pgfpathlineto{\pgfqpoint{5.442044in}{3.874899in}}%
\pgfpathlineto{\pgfqpoint{5.452346in}{3.879523in}}%
\pgfpathlineto{\pgfqpoint{5.452346in}{3.888770in}}%
\pgfpathlineto{\pgfqpoint{5.457497in}{3.893394in}}%
\pgfpathlineto{\pgfqpoint{5.459428in}{3.898018in}}%
\pgfpathlineto{\pgfqpoint{5.463291in}{3.902641in}}%
\pgfpathlineto{\pgfqpoint{5.471017in}{3.907265in}}%
\pgfpathlineto{\pgfqpoint{5.472305in}{3.911889in}}%
\pgfpathlineto{\pgfqpoint{5.479387in}{3.916513in}}%
\pgfpathlineto{\pgfqpoint{5.479387in}{3.921136in}}%
\pgfpathlineto{\pgfqpoint{5.485182in}{3.925760in}}%
\pgfpathlineto{\pgfqpoint{5.494195in}{3.930384in}}%
\pgfpathlineto{\pgfqpoint{5.512223in}{3.935008in}}%
\pgfpathlineto{\pgfqpoint{5.514798in}{3.939631in}}%
\pgfpathlineto{\pgfqpoint{5.516730in}{3.944255in}}%
\pgfpathlineto{\pgfqpoint{5.516730in}{3.953503in}}%
\pgfpathlineto{\pgfqpoint{5.523812in}{3.958126in}}%
\pgfpathlineto{\pgfqpoint{5.528319in}{3.962750in}}%
\pgfpathlineto{\pgfqpoint{5.561155in}{3.971998in}}%
\pgfpathlineto{\pgfqpoint{5.566949in}{3.976622in}}%
\pgfpathlineto{\pgfqpoint{5.566949in}{3.985869in}}%
\pgfpathlineto{\pgfqpoint{5.585620in}{3.990493in}}%
\pgfpathlineto{\pgfqpoint{5.618456in}{3.995117in}}%
\pgfpathlineto{\pgfqpoint{5.619100in}{3.999740in}}%
\pgfpathlineto{\pgfqpoint{5.639059in}{4.004364in}}%
\pgfpathlineto{\pgfqpoint{5.650648in}{4.008988in}}%
\pgfpathlineto{\pgfqpoint{5.659018in}{4.013612in}}%
\pgfpathlineto{\pgfqpoint{5.661593in}{4.022859in}}%
\pgfpathlineto{\pgfqpoint{5.668032in}{4.027483in}}%
\pgfpathlineto{\pgfqpoint{5.668032in}{4.032107in}}%
\pgfpathlineto{\pgfqpoint{5.673826in}{4.036730in}}%
\pgfpathlineto{\pgfqpoint{5.682840in}{4.041354in}}%
\pgfpathlineto{\pgfqpoint{5.686059in}{4.045978in}}%
\pgfpathlineto{\pgfqpoint{5.686059in}{4.050602in}}%
\pgfpathlineto{\pgfqpoint{5.707306in}{4.055225in}}%
\pgfpathlineto{\pgfqpoint{5.707306in}{4.059849in}}%
\pgfpathlineto{\pgfqpoint{5.712457in}{4.064473in}}%
\pgfpathlineto{\pgfqpoint{5.716963in}{4.069097in}}%
\pgfpathlineto{\pgfqpoint{5.728553in}{4.073720in}}%
\pgfpathlineto{\pgfqpoint{5.728553in}{4.078344in}}%
\pgfpathlineto{\pgfqpoint{5.733703in}{4.082968in}}%
\pgfpathlineto{\pgfqpoint{5.736279in}{4.087592in}}%
\pgfpathlineto{\pgfqpoint{5.742717in}{4.092215in}}%
\pgfpathlineto{\pgfqpoint{5.763320in}{4.096839in}}%
\pgfpathlineto{\pgfqpoint{5.765895in}{4.101463in}}%
\pgfpathlineto{\pgfqpoint{5.766539in}{4.106087in}}%
\pgfpathlineto{\pgfqpoint{5.769758in}{4.110710in}}%
\pgfpathlineto{\pgfqpoint{5.774909in}{4.115334in}}%
\pgfpathlineto{\pgfqpoint{5.776840in}{4.119958in}}%
\pgfpathlineto{\pgfqpoint{5.782635in}{4.124582in}}%
\pgfpathlineto{\pgfqpoint{5.785854in}{4.129205in}}%
\pgfpathlineto{\pgfqpoint{5.789717in}{4.138453in}}%
\pgfpathlineto{\pgfqpoint{5.789717in}{4.143077in}}%
\pgfpathlineto{\pgfqpoint{5.792936in}{4.147700in}}%
\pgfpathlineto{\pgfqpoint{5.801950in}{4.152324in}}%
\pgfpathlineto{\pgfqpoint{5.807101in}{4.156948in}}%
\pgfpathlineto{\pgfqpoint{5.807101in}{4.161572in}}%
\pgfpathlineto{\pgfqpoint{5.812252in}{4.166195in}}%
\pgfpathlineto{\pgfqpoint{5.819334in}{4.170819in}}%
\pgfpathlineto{\pgfqpoint{5.819978in}{4.175443in}}%
\pgfpathlineto{\pgfqpoint{5.834142in}{4.180067in}}%
\pgfpathlineto{\pgfqpoint{5.838005in}{4.184690in}}%
\pgfpathlineto{\pgfqpoint{5.857964in}{4.189314in}}%
\pgfpathlineto{\pgfqpoint{5.871485in}{4.193938in}}%
\pgfpathlineto{\pgfqpoint{5.871485in}{4.198562in}}%
\pgfpathlineto{\pgfqpoint{5.875992in}{4.203185in}}%
\pgfpathlineto{\pgfqpoint{5.878567in}{4.207809in}}%
\pgfpathlineto{\pgfqpoint{5.879211in}{4.212433in}}%
\pgfpathlineto{\pgfqpoint{5.899170in}{4.217057in}}%
\pgfpathlineto{\pgfqpoint{5.899170in}{4.221680in}}%
\pgfpathlineto{\pgfqpoint{5.901101in}{4.235552in}}%
\pgfpathlineto{\pgfqpoint{5.913978in}{4.240175in}}%
\pgfpathlineto{\pgfqpoint{5.913978in}{4.244799in}}%
\pgfpathlineto{\pgfqpoint{5.921060in}{4.249423in}}%
\pgfpathlineto{\pgfqpoint{5.924279in}{4.254047in}}%
\pgfpathlineto{\pgfqpoint{5.934581in}{4.263294in}}%
\pgfpathlineto{\pgfqpoint{5.937800in}{4.267918in}}%
\pgfpathlineto{\pgfqpoint{5.970636in}{4.277165in}}%
\pgfpathlineto{\pgfqpoint{5.973211in}{4.281789in}}%
\pgfpathlineto{\pgfqpoint{5.980293in}{4.286413in}}%
\pgfpathlineto{\pgfqpoint{5.980293in}{4.291037in}}%
\pgfpathlineto{\pgfqpoint{5.982869in}{4.295660in}}%
\pgfpathlineto{\pgfqpoint{5.991239in}{4.300284in}}%
\pgfpathlineto{\pgfqpoint{5.993814in}{4.304908in}}%
\pgfpathlineto{\pgfqpoint{5.999608in}{4.309532in}}%
\pgfpathlineto{\pgfqpoint{5.999608in}{4.314155in}}%
\pgfpathlineto{\pgfqpoint{6.005403in}{4.318779in}}%
\pgfpathlineto{\pgfqpoint{6.022787in}{4.323403in}}%
\pgfpathlineto{\pgfqpoint{6.027294in}{4.328027in}}%
\pgfpathlineto{\pgfqpoint{6.030513in}{4.332650in}}%
\pgfpathlineto{\pgfqpoint{6.032444in}{4.337274in}}%
\pgfpathlineto{\pgfqpoint{6.035020in}{4.341898in}}%
\pgfpathlineto{\pgfqpoint{6.042746in}{4.346522in}}%
\pgfpathlineto{\pgfqpoint{6.043389in}{4.351145in}}%
\pgfpathlineto{\pgfqpoint{6.045321in}{4.355769in}}%
\pgfpathlineto{\pgfqpoint{6.058198in}{4.360393in}}%
\pgfpathlineto{\pgfqpoint{6.068499in}{4.365017in}}%
\pgfpathlineto{\pgfqpoint{6.074938in}{4.374264in}}%
\pgfpathlineto{\pgfqpoint{6.078801in}{4.378888in}}%
\pgfpathlineto{\pgfqpoint{6.082020in}{4.383512in}}%
\pgfpathlineto{\pgfqpoint{6.089102in}{4.388136in}}%
\pgfpathlineto{\pgfqpoint{6.102623in}{4.392759in}}%
\pgfpathlineto{\pgfqpoint{6.103266in}{4.397383in}}%
\pgfpathlineto{\pgfqpoint{6.121294in}{4.402007in}}%
\pgfpathlineto{\pgfqpoint{6.123869in}{4.406631in}}%
\pgfpathlineto{\pgfqpoint{6.127732in}{4.411254in}}%
\pgfpathlineto{\pgfqpoint{6.147047in}{4.415878in}}%
\pgfpathlineto{\pgfqpoint{6.156061in}{4.420502in}}%
\pgfpathlineto{\pgfqpoint{6.161212in}{4.425126in}}%
\pgfpathlineto{\pgfqpoint{6.173445in}{4.429749in}}%
\pgfpathlineto{\pgfqpoint{6.175376in}{4.434373in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{4.438997in}}%
\pgfpathlineto{\pgfqpoint{6.233966in}{4.448244in}}%
\pgfpathlineto{\pgfqpoint{6.237185in}{4.452868in}}%
\pgfpathlineto{\pgfqpoint{6.238473in}{4.462116in}}%
\pgfpathlineto{\pgfqpoint{6.247486in}{4.471363in}}%
\pgfpathlineto{\pgfqpoint{6.250705in}{4.475987in}}%
\pgfpathlineto{\pgfqpoint{6.251993in}{4.485234in}}%
\pgfpathlineto{\pgfqpoint{6.269377in}{4.489858in}}%
\pgfpathlineto{\pgfqpoint{6.270021in}{4.494482in}}%
\pgfpathlineto{\pgfqpoint{6.279034in}{4.499106in}}%
\pgfpathlineto{\pgfqpoint{6.279678in}{4.503729in}}%
\pgfpathlineto{\pgfqpoint{6.281610in}{4.508353in}}%
\pgfpathlineto{\pgfqpoint{6.287404in}{4.512977in}}%
\pgfpathlineto{\pgfqpoint{6.299637in}{4.517601in}}%
\pgfpathlineto{\pgfqpoint{6.299637in}{4.522224in}}%
\pgfpathlineto{\pgfqpoint{6.304144in}{4.526848in}}%
\pgfpathlineto{\pgfqpoint{6.304144in}{4.531472in}}%
\pgfpathlineto{\pgfqpoint{6.313158in}{4.536096in}}%
\pgfpathlineto{\pgfqpoint{6.320884in}{4.540719in}}%
\pgfpathlineto{\pgfqpoint{6.324747in}{4.545343in}}%
\pgfpathlineto{\pgfqpoint{6.331829in}{4.549967in}}%
\pgfpathlineto{\pgfqpoint{6.340843in}{4.554591in}}%
\pgfpathlineto{\pgfqpoint{6.344062in}{4.559214in}}%
\pgfpathlineto{\pgfqpoint{6.345350in}{4.563838in}}%
\pgfpathlineto{\pgfqpoint{6.362089in}{4.568462in}}%
\pgfpathlineto{\pgfqpoint{6.364021in}{4.573086in}}%
\pgfpathlineto{\pgfqpoint{6.364021in}{4.577709in}}%
\pgfpathlineto{\pgfqpoint{6.367240in}{4.582333in}}%
\pgfpathlineto{\pgfqpoint{6.369816in}{4.586957in}}%
\pgfpathlineto{\pgfqpoint{6.370459in}{4.591581in}}%
\pgfpathlineto{\pgfqpoint{6.370459in}{4.596204in}}%
\pgfpathlineto{\pgfqpoint{6.377542in}{4.600828in}}%
\pgfpathlineto{\pgfqpoint{6.381405in}{4.605452in}}%
\pgfpathlineto{\pgfqpoint{6.399432in}{4.610076in}}%
\pgfpathlineto{\pgfqpoint{6.399432in}{4.619323in}}%
\pgfpathlineto{\pgfqpoint{6.409734in}{4.623947in}}%
\pgfpathlineto{\pgfqpoint{6.412309in}{4.628571in}}%
\pgfpathlineto{\pgfqpoint{6.423898in}{4.633194in}}%
\pgfpathlineto{\pgfqpoint{6.425186in}{4.637818in}}%
\pgfpathlineto{\pgfqpoint{6.437419in}{4.642442in}}%
\pgfpathlineto{\pgfqpoint{6.437419in}{4.647066in}}%
\pgfpathlineto{\pgfqpoint{6.445788in}{4.651689in}}%
\pgfpathlineto{\pgfqpoint{6.447720in}{4.656313in}}%
\pgfpathlineto{\pgfqpoint{6.447720in}{4.660937in}}%
\pgfpathlineto{\pgfqpoint{6.470898in}{4.665561in}}%
\pgfpathlineto{\pgfqpoint{6.472830in}{4.670184in}}%
\pgfpathlineto{\pgfqpoint{6.472830in}{4.674808in}}%
\pgfpathlineto{\pgfqpoint{6.474117in}{4.679432in}}%
\pgfpathlineto{\pgfqpoint{6.474117in}{4.684056in}}%
\pgfpathlineto{\pgfqpoint{6.490857in}{4.688679in}}%
\pgfpathlineto{\pgfqpoint{6.497296in}{4.693303in}}%
\pgfpathlineto{\pgfqpoint{6.511460in}{4.702551in}}%
\pgfpathlineto{\pgfqpoint{6.514035in}{4.707174in}}%
\pgfpathlineto{\pgfqpoint{6.519830in}{4.711798in}}%
\pgfpathlineto{\pgfqpoint{6.530775in}{4.716422in}}%
\pgfpathlineto{\pgfqpoint{6.535926in}{4.721046in}}%
\pgfpathlineto{\pgfqpoint{6.548159in}{4.725669in}}%
\pgfpathlineto{\pgfqpoint{6.550090in}{4.730293in}}%
\pgfpathlineto{\pgfqpoint{6.550090in}{4.734917in}}%
\pgfpathlineto{\pgfqpoint{6.556529in}{4.739541in}}%
\pgfpathlineto{\pgfqpoint{6.561679in}{4.744164in}}%
\pgfpathlineto{\pgfqpoint{6.562323in}{4.748788in}}%
\pgfpathlineto{\pgfqpoint{6.568118in}{4.753412in}}%
\pgfpathlineto{\pgfqpoint{6.572625in}{4.758036in}}%
\pgfpathlineto{\pgfqpoint{6.573912in}{4.767283in}}%
\pgfpathlineto{\pgfqpoint{6.575844in}{4.771907in}}%
\pgfpathlineto{\pgfqpoint{6.584214in}{4.776531in}}%
\pgfpathlineto{\pgfqpoint{6.589364in}{4.781155in}}%
\pgfpathlineto{\pgfqpoint{6.601597in}{4.785778in}}%
\pgfpathlineto{\pgfqpoint{6.609967in}{4.790402in}}%
\pgfpathlineto{\pgfqpoint{6.609967in}{4.795026in}}%
\pgfpathlineto{\pgfqpoint{6.615118in}{4.799650in}}%
\pgfpathlineto{\pgfqpoint{6.620913in}{4.804273in}}%
\pgfpathlineto{\pgfqpoint{6.628639in}{4.808897in}}%
\pgfpathlineto{\pgfqpoint{6.631858in}{4.813521in}}%
\pgfpathlineto{\pgfqpoint{6.649885in}{4.818145in}}%
\pgfpathlineto{\pgfqpoint{6.655680in}{4.822768in}}%
\pgfpathlineto{\pgfqpoint{6.656324in}{4.827392in}}%
\pgfpathlineto{\pgfqpoint{6.662762in}{4.832016in}}%
\pgfpathlineto{\pgfqpoint{6.672420in}{4.836640in}}%
\pgfpathlineto{\pgfqpoint{6.689803in}{4.841263in}}%
\pgfpathlineto{\pgfqpoint{6.712338in}{4.845887in}}%
\pgfpathlineto{\pgfqpoint{6.721351in}{4.850511in}}%
\pgfpathlineto{\pgfqpoint{6.725214in}{4.855135in}}%
\pgfpathlineto{\pgfqpoint{6.736803in}{4.859758in}}%
\pgfpathlineto{\pgfqpoint{6.736803in}{4.864382in}}%
\pgfpathlineto{\pgfqpoint{6.737447in}{4.869006in}}%
\pgfpathlineto{\pgfqpoint{6.743242in}{4.873630in}}%
\pgfpathlineto{\pgfqpoint{6.745817in}{4.878253in}}%
\pgfpathlineto{\pgfqpoint{6.750968in}{4.882877in}}%
\pgfpathlineto{\pgfqpoint{6.763845in}{4.892125in}}%
\pgfpathlineto{\pgfqpoint{6.769639in}{4.896748in}}%
\pgfpathlineto{\pgfqpoint{6.790886in}{4.901372in}}%
\pgfpathlineto{\pgfqpoint{6.791530in}{4.905996in}}%
\pgfpathlineto{\pgfqpoint{6.808269in}{4.910620in}}%
\pgfpathlineto{\pgfqpoint{6.813420in}{4.915243in}}%
\pgfpathlineto{\pgfqpoint{6.815352in}{4.919867in}}%
\pgfpathlineto{\pgfqpoint{6.824365in}{4.929115in}}%
\pgfpathlineto{\pgfqpoint{6.824365in}{4.933738in}}%
\pgfpathlineto{\pgfqpoint{6.827585in}{4.938362in}}%
\pgfpathlineto{\pgfqpoint{6.835311in}{4.942986in}}%
\pgfpathlineto{\pgfqpoint{6.835955in}{4.947610in}}%
\pgfpathlineto{\pgfqpoint{6.854626in}{4.952233in}}%
\pgfpathlineto{\pgfqpoint{6.855914in}{4.956857in}}%
\pgfpathlineto{\pgfqpoint{6.867503in}{4.961481in}}%
\pgfpathlineto{\pgfqpoint{6.869434in}{4.966105in}}%
\pgfpathlineto{\pgfqpoint{6.872009in}{4.970728in}}%
\pgfpathlineto{\pgfqpoint{6.872653in}{4.975352in}}%
\pgfpathlineto{\pgfqpoint{6.881023in}{4.979976in}}%
\pgfpathlineto{\pgfqpoint{6.884886in}{4.984600in}}%
\pgfpathlineto{\pgfqpoint{6.886818in}{4.989223in}}%
\pgfpathlineto{\pgfqpoint{6.895188in}{4.993847in}}%
\pgfpathlineto{\pgfqpoint{6.899695in}{4.998471in}}%
\pgfpathlineto{\pgfqpoint{6.911284in}{5.003095in}}%
\pgfpathlineto{\pgfqpoint{6.919010in}{5.007718in}}%
\pgfpathlineto{\pgfqpoint{6.920297in}{5.012342in}}%
\pgfpathlineto{\pgfqpoint{6.932530in}{5.016966in}}%
\pgfpathlineto{\pgfqpoint{6.956996in}{5.021590in}}%
\pgfpathlineto{\pgfqpoint{6.967941in}{5.026213in}}%
\pgfpathlineto{\pgfqpoint{6.971804in}{5.030837in}}%
\pgfpathlineto{\pgfqpoint{6.971804in}{5.035461in}}%
\pgfpathlineto{\pgfqpoint{6.976955in}{5.040085in}}%
\pgfpathlineto{\pgfqpoint{6.996914in}{5.049332in}}%
\pgfpathlineto{\pgfqpoint{7.000777in}{5.053956in}}%
\pgfpathlineto{\pgfqpoint{7.014942in}{5.058580in}}%
\pgfpathlineto{\pgfqpoint{7.017517in}{5.063203in}}%
\pgfpathlineto{\pgfqpoint{7.040051in}{5.067827in}}%
\pgfpathlineto{\pgfqpoint{7.046490in}{5.072451in}}%
\pgfpathlineto{\pgfqpoint{7.058723in}{5.077075in}}%
\pgfpathlineto{\pgfqpoint{7.068380in}{5.081698in}}%
\pgfpathlineto{\pgfqpoint{7.083188in}{5.086322in}}%
\pgfpathlineto{\pgfqpoint{7.085120in}{5.090946in}}%
\pgfpathlineto{\pgfqpoint{7.088983in}{5.095570in}}%
\pgfpathlineto{\pgfqpoint{7.088983in}{5.100193in}}%
\pgfpathlineto{\pgfqpoint{7.095421in}{5.104817in}}%
\pgfpathlineto{\pgfqpoint{7.095421in}{5.109441in}}%
\pgfpathlineto{\pgfqpoint{7.111517in}{5.114065in}}%
\pgfpathlineto{\pgfqpoint{7.119243in}{5.118688in}}%
\pgfpathlineto{\pgfqpoint{7.131476in}{5.123312in}}%
\pgfpathlineto{\pgfqpoint{7.131476in}{5.127936in}}%
\pgfpathlineto{\pgfqpoint{7.134696in}{5.132560in}}%
\pgfpathlineto{\pgfqpoint{7.148860in}{5.137183in}}%
\pgfpathlineto{\pgfqpoint{7.155298in}{5.141807in}}%
\pgfpathlineto{\pgfqpoint{7.157874in}{5.146431in}}%
\pgfpathlineto{\pgfqpoint{7.159161in}{5.151055in}}%
\pgfpathlineto{\pgfqpoint{7.161093in}{5.155678in}}%
\pgfpathlineto{\pgfqpoint{7.161737in}{5.160302in}}%
\pgfpathlineto{\pgfqpoint{7.176545in}{5.164926in}}%
\pgfpathlineto{\pgfqpoint{7.186203in}{5.169550in}}%
\pgfpathlineto{\pgfqpoint{7.189422in}{5.174174in}}%
\pgfpathlineto{\pgfqpoint{7.206162in}{5.178797in}}%
\pgfpathlineto{\pgfqpoint{7.211312in}{5.183421in}}%
\pgfpathlineto{\pgfqpoint{7.211312in}{5.188045in}}%
\pgfpathlineto{\pgfqpoint{7.213244in}{5.192669in}}%
\pgfpathlineto{\pgfqpoint{7.217107in}{5.197292in}}%
\pgfpathlineto{\pgfqpoint{7.219682in}{5.201916in}}%
\pgfpathlineto{\pgfqpoint{7.219682in}{5.206540in}}%
\pgfpathlineto{\pgfqpoint{7.233847in}{5.211164in}}%
\pgfpathlineto{\pgfqpoint{7.240285in}{5.215787in}}%
\pgfpathlineto{\pgfqpoint{7.248655in}{5.220411in}}%
\pgfpathlineto{\pgfqpoint{7.248655in}{5.225035in}}%
\pgfpathlineto{\pgfqpoint{7.252518in}{5.229659in}}%
\pgfpathlineto{\pgfqpoint{7.257025in}{5.234282in}}%
\pgfpathlineto{\pgfqpoint{7.258313in}{5.238906in}}%
\pgfpathlineto{\pgfqpoint{7.258956in}{5.243530in}}%
\pgfpathlineto{\pgfqpoint{7.269258in}{5.248154in}}%
\pgfpathlineto{\pgfqpoint{7.269902in}{5.252777in}}%
\pgfpathlineto{\pgfqpoint{7.282135in}{5.257401in}}%
\pgfpathlineto{\pgfqpoint{7.282778in}{5.262025in}}%
\pgfpathlineto{\pgfqpoint{7.285998in}{5.266649in}}%
\pgfpathlineto{\pgfqpoint{7.287285in}{5.271272in}}%
\pgfpathlineto{\pgfqpoint{7.298874in}{5.275896in}}%
\pgfpathlineto{\pgfqpoint{7.300162in}{5.280520in}}%
\pgfpathlineto{\pgfqpoint{7.300806in}{5.285144in}}%
\pgfpathlineto{\pgfqpoint{7.302737in}{5.289767in}}%
\pgfpathlineto{\pgfqpoint{7.302737in}{5.294391in}}%
\pgfpathlineto{\pgfqpoint{7.305957in}{5.299015in}}%
\pgfpathlineto{\pgfqpoint{7.322696in}{5.303639in}}%
\pgfpathlineto{\pgfqpoint{7.350381in}{5.308262in}}%
\pgfpathlineto{\pgfqpoint{7.352957in}{5.312886in}}%
\pgfpathlineto{\pgfqpoint{7.358107in}{5.317510in}}%
\pgfpathlineto{\pgfqpoint{7.379998in}{5.322134in}}%
\pgfpathlineto{\pgfqpoint{7.387724in}{5.326757in}}%
\pgfpathlineto{\pgfqpoint{7.398669in}{5.331381in}}%
\pgfpathlineto{\pgfqpoint{7.422491in}{5.336005in}}%
\pgfpathlineto{\pgfqpoint{7.436012in}{5.340629in}}%
\pgfpathlineto{\pgfqpoint{7.443094in}{5.345252in}}%
\pgfpathlineto{\pgfqpoint{7.443738in}{5.349876in}}%
\pgfpathlineto{\pgfqpoint{7.472067in}{5.354500in}}%
\pgfpathlineto{\pgfqpoint{7.478505in}{5.359124in}}%
\pgfpathlineto{\pgfqpoint{7.486875in}{5.363747in}}%
\pgfpathlineto{\pgfqpoint{7.490094in}{5.368371in}}%
\pgfpathlineto{\pgfqpoint{7.490094in}{5.372995in}}%
\pgfpathlineto{\pgfqpoint{7.506190in}{5.377619in}}%
\pgfpathlineto{\pgfqpoint{7.509409in}{5.382242in}}%
\pgfpathlineto{\pgfqpoint{7.519067in}{5.386866in}}%
\pgfpathlineto{\pgfqpoint{7.524862in}{5.391490in}}%
\pgfpathlineto{\pgfqpoint{7.524862in}{5.391490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371698in}{0.892458in}}%
\pgfpathlineto{\pgfqpoint{1.383931in}{0.896962in}}%
\pgfpathlineto{\pgfqpoint{1.389726in}{0.901465in}}%
\pgfpathlineto{\pgfqpoint{1.407109in}{0.905969in}}%
\pgfpathlineto{\pgfqpoint{1.429000in}{0.910472in}}%
\pgfpathlineto{\pgfqpoint{1.431575in}{0.914976in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{0.919479in}}%
\pgfpathlineto{\pgfqpoint{1.468918in}{0.923983in}}%
\pgfpathlineto{\pgfqpoint{1.530082in}{0.928486in}}%
\pgfpathlineto{\pgfqpoint{1.546178in}{0.937493in}}%
\pgfpathlineto{\pgfqpoint{1.553904in}{0.941997in}}%
\pgfpathlineto{\pgfqpoint{1.555836in}{0.946501in}}%
\pgfpathlineto{\pgfqpoint{1.555836in}{0.951004in}}%
\pgfpathlineto{\pgfqpoint{1.560343in}{0.955508in}}%
\pgfpathlineto{\pgfqpoint{1.561631in}{0.960011in}}%
\pgfpathlineto{\pgfqpoint{1.563562in}{0.964515in}}%
\pgfpathlineto{\pgfqpoint{1.569357in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{0.973522in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{0.978025in}}%
\pgfpathlineto{\pgfqpoint{1.585453in}{0.982529in}}%
\pgfpathlineto{\pgfqpoint{1.595754in}{0.991536in}}%
\pgfpathlineto{\pgfqpoint{1.599617in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{1.599617in}{1.000543in}}%
\pgfpathlineto{\pgfqpoint{1.604768in}{1.005046in}}%
\pgfpathlineto{\pgfqpoint{1.609275in}{1.009550in}}%
\pgfpathlineto{\pgfqpoint{1.610562in}{1.014054in}}%
\pgfpathlineto{\pgfqpoint{1.616357in}{1.018557in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{1.023061in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{1.027564in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{1.032068in}}%
\pgfpathlineto{\pgfqpoint{1.645973in}{1.036571in}}%
\pgfpathlineto{\pgfqpoint{1.645973in}{1.041075in}}%
\pgfpathlineto{\pgfqpoint{1.653056in}{1.045578in}}%
\pgfpathlineto{\pgfqpoint{1.654343in}{1.050082in}}%
\pgfpathlineto{\pgfqpoint{1.654343in}{1.054585in}}%
\pgfpathlineto{\pgfqpoint{1.656919in}{1.059089in}}%
\pgfpathlineto{\pgfqpoint{1.663357in}{1.063592in}}%
\pgfpathlineto{\pgfqpoint{1.664001in}{1.068096in}}%
\pgfpathlineto{\pgfqpoint{1.668508in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{1.674946in}{1.077103in}}%
\pgfpathlineto{\pgfqpoint{1.685247in}{1.081607in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{1.086110in}}%
\pgfpathlineto{\pgfqpoint{1.694905in}{1.104124in}}%
\pgfpathlineto{\pgfqpoint{1.707138in}{1.113131in}}%
\pgfpathlineto{\pgfqpoint{1.709069in}{1.117635in}}%
\pgfpathlineto{\pgfqpoint{1.710357in}{1.122138in}}%
\pgfpathlineto{\pgfqpoint{1.714864in}{1.126642in}}%
\pgfpathlineto{\pgfqpoint{1.722590in}{1.131145in}}%
\pgfpathlineto{\pgfqpoint{1.725165in}{1.135649in}}%
\pgfpathlineto{\pgfqpoint{1.736111in}{1.140153in}}%
\pgfpathlineto{\pgfqpoint{1.743837in}{1.144656in}}%
\pgfpathlineto{\pgfqpoint{1.744481in}{1.149160in}}%
\pgfpathlineto{\pgfqpoint{1.745768in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.749631in}{1.162670in}}%
\pgfpathlineto{\pgfqpoint{1.752851in}{1.167174in}}%
\pgfpathlineto{\pgfqpoint{1.754782in}{1.171677in}}%
\pgfpathlineto{\pgfqpoint{1.764440in}{1.176181in}}%
\pgfpathlineto{\pgfqpoint{1.767015in}{1.180684in}}%
\pgfpathlineto{\pgfqpoint{1.775385in}{1.185188in}}%
\pgfpathlineto{\pgfqpoint{1.777960in}{1.189691in}}%
\pgfpathlineto{\pgfqpoint{1.784399in}{1.194195in}}%
\pgfpathlineto{\pgfqpoint{1.787618in}{1.198698in}}%
\pgfpathlineto{\pgfqpoint{1.788262in}{1.203202in}}%
\pgfpathlineto{\pgfqpoint{1.789549in}{1.207706in}}%
\pgfpathlineto{\pgfqpoint{1.796632in}{1.212209in}}%
\pgfpathlineto{\pgfqpoint{1.799207in}{1.216713in}}%
\pgfpathlineto{\pgfqpoint{1.804358in}{1.221216in}}%
\pgfpathlineto{\pgfqpoint{1.821097in}{1.225720in}}%
\pgfpathlineto{\pgfqpoint{1.824960in}{1.230223in}}%
\pgfpathlineto{\pgfqpoint{1.829467in}{1.234727in}}%
\pgfpathlineto{\pgfqpoint{1.832686in}{1.239230in}}%
\pgfpathlineto{\pgfqpoint{1.844919in}{1.248237in}}%
\pgfpathlineto{\pgfqpoint{1.846851in}{1.252741in}}%
\pgfpathlineto{\pgfqpoint{1.850714in}{1.257244in}}%
\pgfpathlineto{\pgfqpoint{1.853289in}{1.261748in}}%
\pgfpathlineto{\pgfqpoint{1.853933in}{1.266252in}}%
\pgfpathlineto{\pgfqpoint{1.857152in}{1.270755in}}%
\pgfpathlineto{\pgfqpoint{1.859728in}{1.275259in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{1.279762in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{1.867454in}{1.288769in}}%
\pgfpathlineto{\pgfqpoint{1.867454in}{1.293273in}}%
\pgfpathlineto{\pgfqpoint{1.875824in}{1.297776in}}%
\pgfpathlineto{\pgfqpoint{1.894495in}{1.306783in}}%
\pgfpathlineto{\pgfqpoint{1.896426in}{1.311287in}}%
\pgfpathlineto{\pgfqpoint{1.899002in}{1.320294in}}%
\pgfpathlineto{\pgfqpoint{1.927975in}{1.324797in}}%
\pgfpathlineto{\pgfqpoint{1.931194in}{1.329301in}}%
\pgfpathlineto{\pgfqpoint{1.935057in}{1.333805in}}%
\pgfpathlineto{\pgfqpoint{1.935701in}{1.338308in}}%
\pgfpathlineto{\pgfqpoint{1.947934in}{1.342812in}}%
\pgfpathlineto{\pgfqpoint{1.950509in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{1.953728in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.958235in}{1.356322in}}%
\pgfpathlineto{\pgfqpoint{1.964029in}{1.360826in}}%
\pgfpathlineto{\pgfqpoint{1.973043in}{1.365329in}}%
\pgfpathlineto{\pgfqpoint{1.976262in}{1.369833in}}%
\pgfpathlineto{\pgfqpoint{1.976262in}{1.374336in}}%
\pgfpathlineto{\pgfqpoint{1.978194in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{1.980769in}{1.383343in}}%
\pgfpathlineto{\pgfqpoint{1.982057in}{1.387847in}}%
\pgfpathlineto{\pgfqpoint{1.983988in}{1.392351in}}%
\pgfpathlineto{\pgfqpoint{1.985276in}{1.396854in}}%
\pgfpathlineto{\pgfqpoint{1.987208in}{1.401358in}}%
\pgfpathlineto{\pgfqpoint{1.988495in}{1.405861in}}%
\pgfpathlineto{\pgfqpoint{1.991071in}{1.410365in}}%
\pgfpathlineto{\pgfqpoint{1.999441in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{2.003947in}{1.419372in}}%
\pgfpathlineto{\pgfqpoint{2.016180in}{1.423875in}}%
\pgfpathlineto{\pgfqpoint{2.016180in}{1.428379in}}%
\pgfpathlineto{\pgfqpoint{2.016824in}{1.432882in}}%
\pgfpathlineto{\pgfqpoint{2.024550in}{1.437386in}}%
\pgfpathlineto{\pgfqpoint{2.028413in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{2.028413in}{1.450896in}}%
\pgfpathlineto{\pgfqpoint{2.032276in}{1.455400in}}%
\pgfpathlineto{\pgfqpoint{2.034208in}{1.459904in}}%
\pgfpathlineto{\pgfqpoint{2.036783in}{1.464407in}}%
\pgfpathlineto{\pgfqpoint{2.037427in}{1.468911in}}%
\pgfpathlineto{\pgfqpoint{2.038715in}{1.473414in}}%
\pgfpathlineto{\pgfqpoint{2.048372in}{1.477918in}}%
\pgfpathlineto{\pgfqpoint{2.051592in}{1.482421in}}%
\pgfpathlineto{\pgfqpoint{2.054167in}{1.486925in}}%
\pgfpathlineto{\pgfqpoint{2.062537in}{1.491428in}}%
\pgfpathlineto{\pgfqpoint{2.068331in}{1.495932in}}%
\pgfpathlineto{\pgfqpoint{2.069619in}{1.500435in}}%
\pgfpathlineto{\pgfqpoint{2.071551in}{1.504939in}}%
\pgfpathlineto{\pgfqpoint{2.072838in}{1.509442in}}%
\pgfpathlineto{\pgfqpoint{2.076057in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{2.076057in}{1.518449in}}%
\pgfpathlineto{\pgfqpoint{2.077989in}{1.522953in}}%
\pgfpathlineto{\pgfqpoint{2.081208in}{1.527457in}}%
\pgfpathlineto{\pgfqpoint{2.083140in}{1.531960in}}%
\pgfpathlineto{\pgfqpoint{2.089578in}{1.536464in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{2.094085in}{1.545471in}}%
\pgfpathlineto{\pgfqpoint{2.097948in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{2.097948in}{1.554478in}}%
\pgfpathlineto{\pgfqpoint{2.100523in}{1.558981in}}%
\pgfpathlineto{\pgfqpoint{2.101167in}{1.563485in}}%
\pgfpathlineto{\pgfqpoint{2.106318in}{1.572492in}}%
\pgfpathlineto{\pgfqpoint{2.108249in}{1.576995in}}%
\pgfpathlineto{\pgfqpoint{2.108249in}{1.581499in}}%
\pgfpathlineto{\pgfqpoint{2.110825in}{1.586003in}}%
\pgfpathlineto{\pgfqpoint{2.110825in}{1.595010in}}%
\pgfpathlineto{\pgfqpoint{2.117907in}{1.599513in}}%
\pgfpathlineto{\pgfqpoint{2.119838in}{1.604017in}}%
\pgfpathlineto{\pgfqpoint{2.122414in}{1.608520in}}%
\pgfpathlineto{\pgfqpoint{2.139154in}{1.613024in}}%
\pgfpathlineto{\pgfqpoint{2.144948in}{1.617527in}}%
\pgfpathlineto{\pgfqpoint{2.148811in}{1.622031in}}%
\pgfpathlineto{\pgfqpoint{2.150743in}{1.626534in}}%
\pgfpathlineto{\pgfqpoint{2.158469in}{1.631038in}}%
\pgfpathlineto{\pgfqpoint{2.159113in}{1.635541in}}%
\pgfpathlineto{\pgfqpoint{2.159113in}{1.640045in}}%
\pgfpathlineto{\pgfqpoint{2.167482in}{1.644548in}}%
\pgfpathlineto{\pgfqpoint{2.169414in}{1.649052in}}%
\pgfpathlineto{\pgfqpoint{2.173277in}{1.653556in}}%
\pgfpathlineto{\pgfqpoint{2.175208in}{1.658059in}}%
\pgfpathlineto{\pgfqpoint{2.180359in}{1.662563in}}%
\pgfpathlineto{\pgfqpoint{2.187441in}{1.667066in}}%
\pgfpathlineto{\pgfqpoint{2.189373in}{1.671570in}}%
\pgfpathlineto{\pgfqpoint{2.192592in}{1.676073in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{1.680577in}}%
\pgfpathlineto{\pgfqpoint{2.195811in}{1.685080in}}%
\pgfpathlineto{\pgfqpoint{2.201606in}{1.689584in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{1.694087in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{1.698591in}}%
\pgfpathlineto{\pgfqpoint{2.206757in}{1.703094in}}%
\pgfpathlineto{\pgfqpoint{2.209332in}{1.707598in}}%
\pgfpathlineto{\pgfqpoint{2.213839in}{1.712102in}}%
\pgfpathlineto{\pgfqpoint{2.213839in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{2.214483in}{1.721109in}}%
\pgfpathlineto{\pgfqpoint{2.214483in}{1.725612in}}%
\pgfpathlineto{\pgfqpoint{2.215770in}{1.730116in}}%
\pgfpathlineto{\pgfqpoint{2.222209in}{1.739123in}}%
\pgfpathlineto{\pgfqpoint{2.231866in}{1.743626in}}%
\pgfpathlineto{\pgfqpoint{2.234442in}{1.748130in}}%
\pgfpathlineto{\pgfqpoint{2.238948in}{1.752633in}}%
\pgfpathlineto{\pgfqpoint{2.238948in}{1.757137in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{1.761640in}}%
\pgfpathlineto{\pgfqpoint{2.247318in}{1.766144in}}%
\pgfpathlineto{\pgfqpoint{2.260195in}{1.770647in}}%
\pgfpathlineto{\pgfqpoint{2.264058in}{1.775151in}}%
\pgfpathlineto{\pgfqpoint{2.271784in}{1.779655in}}%
\pgfpathlineto{\pgfqpoint{2.280798in}{1.788662in}}%
\pgfpathlineto{\pgfqpoint{2.280798in}{1.793165in}}%
\pgfpathlineto{\pgfqpoint{2.288524in}{1.797669in}}%
\pgfpathlineto{\pgfqpoint{2.290456in}{1.802172in}}%
\pgfpathlineto{\pgfqpoint{2.302688in}{1.806676in}}%
\pgfpathlineto{\pgfqpoint{2.327154in}{1.811179in}}%
\pgfpathlineto{\pgfqpoint{2.331661in}{1.815683in}}%
\pgfpathlineto{\pgfqpoint{2.342606in}{1.820186in}}%
\pgfpathlineto{\pgfqpoint{2.343894in}{1.824690in}}%
\pgfpathlineto{\pgfqpoint{2.346469in}{1.829193in}}%
\pgfpathlineto{\pgfqpoint{2.350976in}{1.833697in}}%
\pgfpathlineto{\pgfqpoint{2.350976in}{1.838201in}}%
\pgfpathlineto{\pgfqpoint{2.352908in}{1.851711in}}%
\pgfpathlineto{\pgfqpoint{2.359346in}{1.856215in}}%
\pgfpathlineto{\pgfqpoint{2.361922in}{1.860718in}}%
\pgfpathlineto{\pgfqpoint{2.367072in}{1.865222in}}%
\pgfpathlineto{\pgfqpoint{2.376086in}{1.869725in}}%
\pgfpathlineto{\pgfqpoint{2.381881in}{1.874229in}}%
\pgfpathlineto{\pgfqpoint{2.387031in}{1.878732in}}%
\pgfpathlineto{\pgfqpoint{2.397333in}{1.883236in}}%
\pgfpathlineto{\pgfqpoint{2.398620in}{1.887739in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{1.892243in}}%
\pgfpathlineto{\pgfqpoint{2.412785in}{1.896746in}}%
\pgfpathlineto{\pgfqpoint{2.417292in}{1.901250in}}%
\pgfpathlineto{\pgfqpoint{2.417936in}{1.905754in}}%
\pgfpathlineto{\pgfqpoint{2.419867in}{1.910257in}}%
\pgfpathlineto{\pgfqpoint{2.432744in}{1.914761in}}%
\pgfpathlineto{\pgfqpoint{2.436607in}{1.923768in}}%
\pgfpathlineto{\pgfqpoint{2.442401in}{1.928271in}}%
\pgfpathlineto{\pgfqpoint{2.442401in}{1.932775in}}%
\pgfpathlineto{\pgfqpoint{2.446264in}{1.937278in}}%
\pgfpathlineto{\pgfqpoint{2.452703in}{1.941782in}}%
\pgfpathlineto{\pgfqpoint{2.455278in}{1.950789in}}%
\pgfpathlineto{\pgfqpoint{2.471374in}{1.955292in}}%
\pgfpathlineto{\pgfqpoint{2.473306in}{1.959796in}}%
\pgfpathlineto{\pgfqpoint{2.473949in}{1.964299in}}%
\pgfpathlineto{\pgfqpoint{2.477813in}{1.968803in}}%
\pgfpathlineto{\pgfqpoint{2.478456in}{1.973307in}}%
\pgfpathlineto{\pgfqpoint{2.483607in}{1.977810in}}%
\pgfpathlineto{\pgfqpoint{2.499703in}{1.982314in}}%
\pgfpathlineto{\pgfqpoint{2.502278in}{1.986817in}}%
\pgfpathlineto{\pgfqpoint{2.513224in}{1.991321in}}%
\pgfpathlineto{\pgfqpoint{2.519018in}{1.995824in}}%
\pgfpathlineto{\pgfqpoint{2.538977in}{2.000328in}}%
\pgfpathlineto{\pgfqpoint{2.552498in}{2.004831in}}%
\pgfpathlineto{\pgfqpoint{2.555717in}{2.009335in}}%
\pgfpathlineto{\pgfqpoint{2.557648in}{2.013838in}}%
\pgfpathlineto{\pgfqpoint{2.562155in}{2.018342in}}%
\pgfpathlineto{\pgfqpoint{2.578895in}{2.022845in}}%
\pgfpathlineto{\pgfqpoint{2.584046in}{2.027349in}}%
\pgfpathlineto{\pgfqpoint{2.598210in}{2.031853in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{2.036356in}}%
\pgfpathlineto{\pgfqpoint{2.602717in}{2.040860in}}%
\pgfpathlineto{\pgfqpoint{2.623964in}{2.045363in}}%
\pgfpathlineto{\pgfqpoint{2.623964in}{2.049867in}}%
\pgfpathlineto{\pgfqpoint{2.626539in}{2.058874in}}%
\pgfpathlineto{\pgfqpoint{2.641991in}{2.067881in}}%
\pgfpathlineto{\pgfqpoint{2.652937in}{2.072384in}}%
\pgfpathlineto{\pgfqpoint{2.656156in}{2.076888in}}%
\pgfpathlineto{\pgfqpoint{2.656800in}{2.081391in}}%
\pgfpathlineto{\pgfqpoint{2.656800in}{2.085895in}}%
\pgfpathlineto{\pgfqpoint{2.663238in}{2.090398in}}%
\pgfpathlineto{\pgfqpoint{2.665169in}{2.094902in}}%
\pgfpathlineto{\pgfqpoint{2.666457in}{2.099406in}}%
\pgfpathlineto{\pgfqpoint{2.689635in}{2.103909in}}%
\pgfpathlineto{\pgfqpoint{2.696718in}{2.108413in}}%
\pgfpathlineto{\pgfqpoint{2.701224in}{2.112916in}}%
\pgfpathlineto{\pgfqpoint{2.701224in}{2.121923in}}%
\pgfpathlineto{\pgfqpoint{2.702512in}{2.130930in}}%
\pgfpathlineto{\pgfqpoint{2.705731in}{2.135434in}}%
\pgfpathlineto{\pgfqpoint{2.714745in}{2.139937in}}%
\pgfpathlineto{\pgfqpoint{2.716033in}{2.144441in}}%
\pgfpathlineto{\pgfqpoint{2.726334in}{2.148944in}}%
\pgfpathlineto{\pgfqpoint{2.732773in}{2.153448in}}%
\pgfpathlineto{\pgfqpoint{2.737279in}{2.157952in}}%
\pgfpathlineto{\pgfqpoint{2.737279in}{2.162455in}}%
\pgfpathlineto{\pgfqpoint{2.739855in}{2.171462in}}%
\pgfpathlineto{\pgfqpoint{2.740499in}{2.175966in}}%
\pgfpathlineto{\pgfqpoint{2.740499in}{2.180469in}}%
\pgfpathlineto{\pgfqpoint{2.747581in}{2.184973in}}%
\pgfpathlineto{\pgfqpoint{2.750800in}{2.189476in}}%
\pgfpathlineto{\pgfqpoint{2.750800in}{2.198483in}}%
\pgfpathlineto{\pgfqpoint{2.757238in}{2.202987in}}%
\pgfpathlineto{\pgfqpoint{2.757238in}{2.207490in}}%
\pgfpathlineto{\pgfqpoint{2.757882in}{2.211994in}}%
\pgfpathlineto{\pgfqpoint{2.759814in}{2.216497in}}%
\pgfpathlineto{\pgfqpoint{2.763033in}{2.221001in}}%
\pgfpathlineto{\pgfqpoint{2.767540in}{2.225505in}}%
\pgfpathlineto{\pgfqpoint{2.773334in}{2.230008in}}%
\pgfpathlineto{\pgfqpoint{2.773978in}{2.234512in}}%
\pgfpathlineto{\pgfqpoint{2.782348in}{2.239015in}}%
\pgfpathlineto{\pgfqpoint{2.783636in}{2.243519in}}%
\pgfpathlineto{\pgfqpoint{2.795225in}{2.248022in}}%
\pgfpathlineto{\pgfqpoint{2.798444in}{2.252526in}}%
\pgfpathlineto{\pgfqpoint{2.803595in}{2.257029in}}%
\pgfpathlineto{\pgfqpoint{2.815828in}{2.261533in}}%
\pgfpathlineto{\pgfqpoint{2.815828in}{2.266036in}}%
\pgfpathlineto{\pgfqpoint{2.817115in}{2.270540in}}%
\pgfpathlineto{\pgfqpoint{2.817115in}{2.275043in}}%
\pgfpathlineto{\pgfqpoint{2.824841in}{2.279547in}}%
\pgfpathlineto{\pgfqpoint{2.828061in}{2.284051in}}%
\pgfpathlineto{\pgfqpoint{2.830636in}{2.288554in}}%
\pgfpathlineto{\pgfqpoint{2.832567in}{2.293058in}}%
\pgfpathlineto{\pgfqpoint{2.833211in}{2.297561in}}%
\pgfpathlineto{\pgfqpoint{2.838362in}{2.306568in}}%
\pgfpathlineto{\pgfqpoint{2.839650in}{2.311072in}}%
\pgfpathlineto{\pgfqpoint{2.845444in}{2.315575in}}%
\pgfpathlineto{\pgfqpoint{2.845444in}{2.320079in}}%
\pgfpathlineto{\pgfqpoint{2.851239in}{2.324582in}}%
\pgfpathlineto{\pgfqpoint{2.860896in}{2.329086in}}%
\pgfpathlineto{\pgfqpoint{2.873773in}{2.333589in}}%
\pgfpathlineto{\pgfqpoint{2.882787in}{2.338093in}}%
\pgfpathlineto{\pgfqpoint{2.906609in}{2.342596in}}%
\pgfpathlineto{\pgfqpoint{2.906609in}{2.347100in}}%
\pgfpathlineto{\pgfqpoint{2.907253in}{2.351604in}}%
\pgfpathlineto{\pgfqpoint{2.908540in}{2.356107in}}%
\pgfpathlineto{\pgfqpoint{2.909184in}{2.360611in}}%
\pgfpathlineto{\pgfqpoint{2.913691in}{2.365114in}}%
\pgfpathlineto{\pgfqpoint{2.924636in}{2.369618in}}%
\pgfpathlineto{\pgfqpoint{2.929143in}{2.374121in}}%
\pgfpathlineto{\pgfqpoint{2.933006in}{2.378625in}}%
\pgfpathlineto{\pgfqpoint{2.939445in}{2.383128in}}%
\pgfpathlineto{\pgfqpoint{2.943952in}{2.387632in}}%
\pgfpathlineto{\pgfqpoint{2.944595in}{2.392135in}}%
\pgfpathlineto{\pgfqpoint{2.945883in}{2.396639in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{2.401142in}}%
\pgfpathlineto{\pgfqpoint{2.963911in}{2.405646in}}%
\pgfpathlineto{\pgfqpoint{2.963911in}{2.414653in}}%
\pgfpathlineto{\pgfqpoint{2.969061in}{2.419157in}}%
\pgfpathlineto{\pgfqpoint{2.975500in}{2.428164in}}%
\pgfpathlineto{\pgfqpoint{2.976787in}{2.432667in}}%
\pgfpathlineto{\pgfqpoint{2.991596in}{2.437171in}}%
\pgfpathlineto{\pgfqpoint{3.003828in}{2.441674in}}%
\pgfpathlineto{\pgfqpoint{3.013486in}{2.446178in}}%
\pgfpathlineto{\pgfqpoint{3.013486in}{2.450681in}}%
\pgfpathlineto{\pgfqpoint{3.030870in}{2.455185in}}%
\pgfpathlineto{\pgfqpoint{3.031514in}{2.459688in}}%
\pgfpathlineto{\pgfqpoint{3.035377in}{2.464192in}}%
\pgfpathlineto{\pgfqpoint{3.037308in}{2.468695in}}%
\pgfpathlineto{\pgfqpoint{3.046966in}{2.473199in}}%
\pgfpathlineto{\pgfqpoint{3.048253in}{2.477703in}}%
\pgfpathlineto{\pgfqpoint{3.057267in}{2.486710in}}%
\pgfpathlineto{\pgfqpoint{3.059842in}{2.491213in}}%
\pgfpathlineto{\pgfqpoint{3.067568in}{2.495717in}}%
\pgfpathlineto{\pgfqpoint{3.068212in}{2.500220in}}%
\pgfpathlineto{\pgfqpoint{3.091391in}{2.504724in}}%
\pgfpathlineto{\pgfqpoint{3.095897in}{2.509227in}}%
\pgfpathlineto{\pgfqpoint{3.101692in}{2.513731in}}%
\pgfpathlineto{\pgfqpoint{3.102336in}{2.518234in}}%
\pgfpathlineto{\pgfqpoint{3.102336in}{2.522738in}}%
\pgfpathlineto{\pgfqpoint{3.107486in}{2.531745in}}%
\pgfpathlineto{\pgfqpoint{3.108774in}{2.536248in}}%
\pgfpathlineto{\pgfqpoint{3.111349in}{2.540752in}}%
\pgfpathlineto{\pgfqpoint{3.111349in}{2.554263in}}%
\pgfpathlineto{\pgfqpoint{3.115856in}{2.558766in}}%
\pgfpathlineto{\pgfqpoint{3.115856in}{2.563270in}}%
\pgfpathlineto{\pgfqpoint{3.120363in}{2.567773in}}%
\pgfpathlineto{\pgfqpoint{3.125514in}{2.572277in}}%
\pgfpathlineto{\pgfqpoint{3.127445in}{2.576780in}}%
\pgfpathlineto{\pgfqpoint{3.130665in}{2.581284in}}%
\pgfpathlineto{\pgfqpoint{3.136459in}{2.585787in}}%
\pgfpathlineto{\pgfqpoint{3.158994in}{2.590291in}}%
\pgfpathlineto{\pgfqpoint{3.162213in}{2.594794in}}%
\pgfpathlineto{\pgfqpoint{3.166720in}{2.599298in}}%
\pgfpathlineto{\pgfqpoint{3.166720in}{2.603802in}}%
\pgfpathlineto{\pgfqpoint{3.168651in}{2.608305in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{2.612809in}}%
\pgfpathlineto{\pgfqpoint{3.183459in}{2.617312in}}%
\pgfpathlineto{\pgfqpoint{3.189898in}{2.626319in}}%
\pgfpathlineto{\pgfqpoint{3.190542in}{2.630823in}}%
\pgfpathlineto{\pgfqpoint{3.231747in}{2.635326in}}%
\pgfpathlineto{\pgfqpoint{3.235610in}{2.639830in}}%
\pgfpathlineto{\pgfqpoint{3.246556in}{2.644333in}}%
\pgfpathlineto{\pgfqpoint{3.246556in}{2.648837in}}%
\pgfpathlineto{\pgfqpoint{3.254925in}{2.653340in}}%
\pgfpathlineto{\pgfqpoint{3.256857in}{2.657844in}}%
\pgfpathlineto{\pgfqpoint{3.279391in}{2.662347in}}%
\pgfpathlineto{\pgfqpoint{3.281967in}{2.666851in}}%
\pgfpathlineto{\pgfqpoint{3.294200in}{2.671355in}}%
\pgfpathlineto{\pgfqpoint{3.294200in}{2.675858in}}%
\pgfpathlineto{\pgfqpoint{3.305145in}{2.680362in}}%
\pgfpathlineto{\pgfqpoint{3.317378in}{2.684865in}}%
\pgfpathlineto{\pgfqpoint{3.323172in}{2.689369in}}%
\pgfpathlineto{\pgfqpoint{3.332830in}{2.693872in}}%
\pgfpathlineto{\pgfqpoint{3.335405in}{2.698376in}}%
\pgfpathlineto{\pgfqpoint{3.336049in}{2.702879in}}%
\pgfpathlineto{\pgfqpoint{3.345063in}{2.707383in}}%
\pgfpathlineto{\pgfqpoint{3.351501in}{2.711886in}}%
\pgfpathlineto{\pgfqpoint{3.352145in}{2.716390in}}%
\pgfpathlineto{\pgfqpoint{3.353433in}{2.720893in}}%
\pgfpathlineto{\pgfqpoint{3.359871in}{2.725397in}}%
\pgfpathlineto{\pgfqpoint{3.359871in}{2.729901in}}%
\pgfpathlineto{\pgfqpoint{3.363734in}{2.734404in}}%
\pgfpathlineto{\pgfqpoint{3.363734in}{2.738908in}}%
\pgfpathlineto{\pgfqpoint{3.365022in}{2.743411in}}%
\pgfpathlineto{\pgfqpoint{3.380474in}{2.747915in}}%
\pgfpathlineto{\pgfqpoint{3.383693in}{2.752418in}}%
\pgfpathlineto{\pgfqpoint{3.415885in}{2.756922in}}%
\pgfpathlineto{\pgfqpoint{3.420392in}{2.761425in}}%
\pgfpathlineto{\pgfqpoint{3.427474in}{2.765929in}}%
\pgfpathlineto{\pgfqpoint{3.439707in}{2.770432in}}%
\pgfpathlineto{\pgfqpoint{3.456447in}{2.774936in}}%
\pgfpathlineto{\pgfqpoint{3.459666in}{2.779439in}}%
\pgfpathlineto{\pgfqpoint{3.462241in}{2.783943in}}%
\pgfpathlineto{\pgfqpoint{3.466104in}{2.788446in}}%
\pgfpathlineto{\pgfqpoint{3.476406in}{2.792950in}}%
\pgfpathlineto{\pgfqpoint{3.480269in}{2.797454in}}%
\pgfpathlineto{\pgfqpoint{3.486063in}{2.801957in}}%
\pgfpathlineto{\pgfqpoint{3.495077in}{2.806461in}}%
\pgfpathlineto{\pgfqpoint{3.505379in}{2.815468in}}%
\pgfpathlineto{\pgfqpoint{3.509885in}{2.819971in}}%
\pgfpathlineto{\pgfqpoint{3.515680in}{2.824475in}}%
\pgfpathlineto{\pgfqpoint{3.520187in}{2.828978in}}%
\pgfpathlineto{\pgfqpoint{3.524050in}{2.833482in}}%
\pgfpathlineto{\pgfqpoint{3.526625in}{2.837985in}}%
\pgfpathlineto{\pgfqpoint{3.529844in}{2.842489in}}%
\pgfpathlineto{\pgfqpoint{3.534351in}{2.846992in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{2.851496in}}%
\pgfpathlineto{\pgfqpoint{3.580708in}{2.860503in}}%
\pgfpathlineto{\pgfqpoint{3.583927in}{2.865007in}}%
\pgfpathlineto{\pgfqpoint{3.589721in}{2.869510in}}%
\pgfpathlineto{\pgfqpoint{3.593584in}{2.874014in}}%
\pgfpathlineto{\pgfqpoint{3.608393in}{2.878517in}}%
\pgfpathlineto{\pgfqpoint{3.609037in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{3.611612in}{2.887524in}}%
\pgfpathlineto{\pgfqpoint{3.615475in}{2.892028in}}%
\pgfpathlineto{\pgfqpoint{3.630283in}{2.896531in}}%
\pgfpathlineto{\pgfqpoint{3.634146in}{2.901035in}}%
\pgfpathlineto{\pgfqpoint{3.635434in}{2.905538in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{2.910042in}}%
\pgfpathlineto{\pgfqpoint{3.670845in}{2.914545in}}%
\pgfpathlineto{\pgfqpoint{3.676640in}{2.919049in}}%
\pgfpathlineto{\pgfqpoint{3.677283in}{2.923553in}}%
\pgfpathlineto{\pgfqpoint{3.685009in}{2.928056in}}%
\pgfpathlineto{\pgfqpoint{3.691448in}{2.932560in}}%
\pgfpathlineto{\pgfqpoint{3.694667in}{2.937063in}}%
\pgfpathlineto{\pgfqpoint{3.705612in}{2.941567in}}%
\pgfpathlineto{\pgfqpoint{3.706900in}{2.946070in}}%
\pgfpathlineto{\pgfqpoint{3.717201in}{2.950574in}}%
\pgfpathlineto{\pgfqpoint{3.720421in}{2.955077in}}%
\pgfpathlineto{\pgfqpoint{3.742955in}{2.964084in}}%
\pgfpathlineto{\pgfqpoint{3.744886in}{2.968588in}}%
\pgfpathlineto{\pgfqpoint{3.767421in}{2.973091in}}%
\pgfpathlineto{\pgfqpoint{3.772572in}{2.977595in}}%
\pgfpathlineto{\pgfqpoint{3.782229in}{2.982098in}}%
\pgfpathlineto{\pgfqpoint{3.793818in}{2.986602in}}%
\pgfpathlineto{\pgfqpoint{3.795106in}{2.991106in}}%
\pgfpathlineto{\pgfqpoint{3.805407in}{2.995609in}}%
\pgfpathlineto{\pgfqpoint{3.807983in}{3.000113in}}%
\pgfpathlineto{\pgfqpoint{3.820859in}{3.004616in}}%
\pgfpathlineto{\pgfqpoint{3.823435in}{3.009120in}}%
\pgfpathlineto{\pgfqpoint{3.826654in}{3.013623in}}%
\pgfpathlineto{\pgfqpoint{3.838243in}{3.022630in}}%
\pgfpathlineto{\pgfqpoint{3.842106in}{3.031637in}}%
\pgfpathlineto{\pgfqpoint{3.847901in}{3.036141in}}%
\pgfpathlineto{\pgfqpoint{3.852407in}{3.040644in}}%
\pgfpathlineto{\pgfqpoint{3.857558in}{3.045148in}}%
\pgfpathlineto{\pgfqpoint{3.858202in}{3.049652in}}%
\pgfpathlineto{\pgfqpoint{3.871723in}{3.054155in}}%
\pgfpathlineto{\pgfqpoint{3.874298in}{3.058659in}}%
\pgfpathlineto{\pgfqpoint{3.897476in}{3.063162in}}%
\pgfpathlineto{\pgfqpoint{3.898120in}{3.067666in}}%
\pgfpathlineto{\pgfqpoint{3.900695in}{3.072169in}}%
\pgfpathlineto{\pgfqpoint{3.907778in}{3.076673in}}%
\pgfpathlineto{\pgfqpoint{3.912284in}{3.081176in}}%
\pgfpathlineto{\pgfqpoint{3.915504in}{3.085680in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{3.094687in}}%
\pgfpathlineto{\pgfqpoint{3.928380in}{3.099190in}}%
\pgfpathlineto{\pgfqpoint{3.930312in}{3.103694in}}%
\pgfpathlineto{\pgfqpoint{3.931600in}{3.108197in}}%
\pgfpathlineto{\pgfqpoint{3.934819in}{3.112701in}}%
\pgfpathlineto{\pgfqpoint{3.946408in}{3.117205in}}%
\pgfpathlineto{\pgfqpoint{3.950915in}{3.121708in}}%
\pgfpathlineto{\pgfqpoint{3.952846in}{3.126212in}}%
\pgfpathlineto{\pgfqpoint{3.989545in}{3.130715in}}%
\pgfpathlineto{\pgfqpoint{4.006929in}{3.135219in}}%
\pgfpathlineto{\pgfqpoint{4.015299in}{3.139722in}}%
\pgfpathlineto{\pgfqpoint{4.019805in}{3.144226in}}%
\pgfpathlineto{\pgfqpoint{4.037833in}{3.148729in}}%
\pgfpathlineto{\pgfqpoint{4.047491in}{3.153233in}}%
\pgfpathlineto{\pgfqpoint{4.065518in}{3.157736in}}%
\pgfpathlineto{\pgfqpoint{4.070025in}{3.162240in}}%
\pgfpathlineto{\pgfqpoint{4.073888in}{3.166743in}}%
\pgfpathlineto{\pgfqpoint{4.075819in}{3.171247in}}%
\pgfpathlineto{\pgfqpoint{4.078395in}{3.175751in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{3.180254in}}%
\pgfpathlineto{\pgfqpoint{4.098998in}{3.184758in}}%
\pgfpathlineto{\pgfqpoint{4.108655in}{3.189261in}}%
\pgfpathlineto{\pgfqpoint{4.114450in}{3.193765in}}%
\pgfpathlineto{\pgfqpoint{4.124107in}{3.198268in}}%
\pgfpathlineto{\pgfqpoint{4.130546in}{3.202772in}}%
\pgfpathlineto{\pgfqpoint{4.139559in}{3.207275in}}%
\pgfpathlineto{\pgfqpoint{4.145354in}{3.211779in}}%
\pgfpathlineto{\pgfqpoint{4.153080in}{3.216282in}}%
\pgfpathlineto{\pgfqpoint{4.162738in}{3.220786in}}%
\pgfpathlineto{\pgfqpoint{4.166601in}{3.225289in}}%
\pgfpathlineto{\pgfqpoint{4.180765in}{3.229793in}}%
\pgfpathlineto{\pgfqpoint{4.182053in}{3.234296in}}%
\pgfpathlineto{\pgfqpoint{4.184628in}{3.238800in}}%
\pgfpathlineto{\pgfqpoint{4.192998in}{3.243304in}}%
\pgfpathlineto{\pgfqpoint{4.199436in}{3.247807in}}%
\pgfpathlineto{\pgfqpoint{4.202012in}{3.252311in}}%
\pgfpathlineto{\pgfqpoint{4.203943in}{3.256814in}}%
\pgfpathlineto{\pgfqpoint{4.207806in}{3.261318in}}%
\pgfpathlineto{\pgfqpoint{4.208450in}{3.265821in}}%
\pgfpathlineto{\pgfqpoint{4.213601in}{3.270325in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{3.274828in}}%
\pgfpathlineto{\pgfqpoint{4.236779in}{3.279332in}}%
\pgfpathlineto{\pgfqpoint{4.245793in}{3.283835in}}%
\pgfpathlineto{\pgfqpoint{4.251587in}{3.288339in}}%
\pgfpathlineto{\pgfqpoint{4.252231in}{3.292842in}}%
\pgfpathlineto{\pgfqpoint{4.281848in}{3.297346in}}%
\pgfpathlineto{\pgfqpoint{4.305026in}{3.301849in}}%
\pgfpathlineto{\pgfqpoint{4.336574in}{3.306353in}}%
\pgfpathlineto{\pgfqpoint{4.359108in}{3.310857in}}%
\pgfpathlineto{\pgfqpoint{4.364259in}{3.315360in}}%
\pgfpathlineto{\pgfqpoint{4.370054in}{3.319864in}}%
\pgfpathlineto{\pgfqpoint{4.382930in}{3.324367in}}%
\pgfpathlineto{\pgfqpoint{4.388081in}{3.328871in}}%
\pgfpathlineto{\pgfqpoint{4.389369in}{3.333374in}}%
\pgfpathlineto{\pgfqpoint{4.397095in}{3.337878in}}%
\pgfpathlineto{\pgfqpoint{4.420917in}{3.342381in}}%
\pgfpathlineto{\pgfqpoint{4.464054in}{3.346885in}}%
\pgfpathlineto{\pgfqpoint{4.471136in}{3.351388in}}%
\pgfpathlineto{\pgfqpoint{4.471780in}{3.355892in}}%
\pgfpathlineto{\pgfqpoint{4.482081in}{3.364899in}}%
\pgfpathlineto{\pgfqpoint{4.502684in}{3.369403in}}%
\pgfpathlineto{\pgfqpoint{4.512342in}{3.373906in}}%
\pgfpathlineto{\pgfqpoint{4.515561in}{3.378410in}}%
\pgfpathlineto{\pgfqpoint{4.516849in}{3.382913in}}%
\pgfpathlineto{\pgfqpoint{4.532945in}{3.387417in}}%
\pgfpathlineto{\pgfqpoint{4.544534in}{3.391920in}}%
\pgfpathlineto{\pgfqpoint{4.545821in}{3.396424in}}%
\pgfpathlineto{\pgfqpoint{4.550328in}{3.400927in}}%
\pgfpathlineto{\pgfqpoint{4.550328in}{3.405431in}}%
\pgfpathlineto{\pgfqpoint{4.552904in}{3.409934in}}%
\pgfpathlineto{\pgfqpoint{4.566424in}{3.414438in}}%
\pgfpathlineto{\pgfqpoint{4.589602in}{3.418941in}}%
\pgfpathlineto{\pgfqpoint{4.597328in}{3.423445in}}%
\pgfpathlineto{\pgfqpoint{4.597328in}{3.427948in}}%
\pgfpathlineto{\pgfqpoint{4.606986in}{3.432452in}}%
\pgfpathlineto{\pgfqpoint{4.618575in}{3.436956in}}%
\pgfpathlineto{\pgfqpoint{4.626945in}{3.441459in}}%
\pgfpathlineto{\pgfqpoint{4.626945in}{3.445963in}}%
\pgfpathlineto{\pgfqpoint{4.637890in}{3.450466in}}%
\pgfpathlineto{\pgfqpoint{4.645616in}{3.454970in}}%
\pgfpathlineto{\pgfqpoint{4.652055in}{3.459473in}}%
\pgfpathlineto{\pgfqpoint{4.678452in}{3.472984in}}%
\pgfpathlineto{\pgfqpoint{4.679096in}{3.477487in}}%
\pgfpathlineto{\pgfqpoint{4.682959in}{3.481991in}}%
\pgfpathlineto{\pgfqpoint{4.688754in}{3.486494in}}%
\pgfpathlineto{\pgfqpoint{4.692617in}{3.490998in}}%
\pgfpathlineto{\pgfqpoint{4.705493in}{3.500005in}}%
\pgfpathlineto{\pgfqpoint{4.717082in}{3.504509in}}%
\pgfpathlineto{\pgfqpoint{4.734466in}{3.513516in}}%
\pgfpathlineto{\pgfqpoint{4.740261in}{3.518019in}}%
\pgfpathlineto{\pgfqpoint{4.758288in}{3.522523in}}%
\pgfpathlineto{\pgfqpoint{4.782110in}{3.527026in}}%
\pgfpathlineto{\pgfqpoint{4.782754in}{3.531530in}}%
\pgfpathlineto{\pgfqpoint{4.797562in}{3.536033in}}%
\pgfpathlineto{\pgfqpoint{4.800138in}{3.540537in}}%
\pgfpathlineto{\pgfqpoint{4.809795in}{3.545040in}}%
\pgfpathlineto{\pgfqpoint{4.816877in}{3.549544in}}%
\pgfpathlineto{\pgfqpoint{4.816877in}{3.554047in}}%
\pgfpathlineto{\pgfqpoint{4.848425in}{3.558551in}}%
\pgfpathlineto{\pgfqpoint{4.861302in}{3.563055in}}%
\pgfpathlineto{\pgfqpoint{4.865809in}{3.567558in}}%
\pgfpathlineto{\pgfqpoint{4.867097in}{3.572062in}}%
\pgfpathlineto{\pgfqpoint{4.872247in}{3.576565in}}%
\pgfpathlineto{\pgfqpoint{4.894782in}{3.585572in}}%
\pgfpathlineto{\pgfqpoint{4.894782in}{3.590076in}}%
\pgfpathlineto{\pgfqpoint{4.898001in}{3.594579in}}%
\pgfpathlineto{\pgfqpoint{4.930837in}{3.599083in}}%
\pgfpathlineto{\pgfqpoint{4.935344in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{4.945001in}{3.608090in}}%
\pgfpathlineto{\pgfqpoint{4.947577in}{3.612593in}}%
\pgfpathlineto{\pgfqpoint{4.956590in}{3.617097in}}%
\pgfpathlineto{\pgfqpoint{4.970755in}{3.626104in}}%
\pgfpathlineto{\pgfqpoint{4.993933in}{3.630608in}}%
\pgfpathlineto{\pgfqpoint{5.011960in}{3.635111in}}%
\pgfpathlineto{\pgfqpoint{5.020330in}{3.639615in}}%
\pgfpathlineto{\pgfqpoint{5.030632in}{3.644118in}}%
\pgfpathlineto{\pgfqpoint{5.037070in}{3.648622in}}%
\pgfpathlineto{\pgfqpoint{5.047372in}{3.653125in}}%
\pgfpathlineto{\pgfqpoint{5.055098in}{3.657629in}}%
\pgfpathlineto{\pgfqpoint{5.069262in}{3.662132in}}%
\pgfpathlineto{\pgfqpoint{5.069262in}{3.666636in}}%
\pgfpathlineto{\pgfqpoint{5.070550in}{3.671139in}}%
\pgfpathlineto{\pgfqpoint{5.073125in}{3.675643in}}%
\pgfpathlineto{\pgfqpoint{5.073769in}{3.680146in}}%
\pgfpathlineto{\pgfqpoint{5.075057in}{3.684650in}}%
\pgfpathlineto{\pgfqpoint{5.079563in}{3.689154in}}%
\pgfpathlineto{\pgfqpoint{5.080851in}{3.693657in}}%
\pgfpathlineto{\pgfqpoint{5.090509in}{3.698161in}}%
\pgfpathlineto{\pgfqpoint{5.101454in}{3.702664in}}%
\pgfpathlineto{\pgfqpoint{5.101454in}{3.707168in}}%
\pgfpathlineto{\pgfqpoint{5.107892in}{3.711671in}}%
\pgfpathlineto{\pgfqpoint{5.116906in}{3.716175in}}%
\pgfpathlineto{\pgfqpoint{5.145235in}{3.720678in}}%
\pgfpathlineto{\pgfqpoint{5.146523in}{3.725182in}}%
\pgfpathlineto{\pgfqpoint{5.146523in}{3.729685in}}%
\pgfpathlineto{\pgfqpoint{5.147166in}{3.734189in}}%
\pgfpathlineto{\pgfqpoint{5.148454in}{3.738692in}}%
\pgfpathlineto{\pgfqpoint{5.148454in}{3.743196in}}%
\pgfpathlineto{\pgfqpoint{5.160043in}{3.747699in}}%
\pgfpathlineto{\pgfqpoint{5.160043in}{3.752203in}}%
\pgfpathlineto{\pgfqpoint{5.166482in}{3.756707in}}%
\pgfpathlineto{\pgfqpoint{5.183221in}{3.761210in}}%
\pgfpathlineto{\pgfqpoint{5.185153in}{3.765714in}}%
\pgfpathlineto{\pgfqpoint{5.194167in}{3.770217in}}%
\pgfpathlineto{\pgfqpoint{5.199961in}{3.774721in}}%
\pgfpathlineto{\pgfqpoint{5.199961in}{3.779224in}}%
\pgfpathlineto{\pgfqpoint{5.202537in}{3.783728in}}%
\pgfpathlineto{\pgfqpoint{5.203180in}{3.788231in}}%
\pgfpathlineto{\pgfqpoint{5.214126in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{5.214769in}{3.797238in}}%
\pgfpathlineto{\pgfqpoint{5.214769in}{3.801742in}}%
\pgfpathlineto{\pgfqpoint{5.221208in}{3.806245in}}%
\pgfpathlineto{\pgfqpoint{5.236660in}{3.810749in}}%
\pgfpathlineto{\pgfqpoint{5.238592in}{3.815253in}}%
\pgfpathlineto{\pgfqpoint{5.239235in}{3.819756in}}%
\pgfpathlineto{\pgfqpoint{5.240523in}{3.824260in}}%
\pgfpathlineto{\pgfqpoint{5.243098in}{3.828763in}}%
\pgfpathlineto{\pgfqpoint{5.243098in}{3.833267in}}%
\pgfpathlineto{\pgfqpoint{5.243742in}{3.837770in}}%
\pgfpathlineto{\pgfqpoint{5.250181in}{3.842274in}}%
\pgfpathlineto{\pgfqpoint{5.266920in}{3.846777in}}%
\pgfpathlineto{\pgfqpoint{5.269496in}{3.851281in}}%
\pgfpathlineto{\pgfqpoint{5.270140in}{3.855784in}}%
\pgfpathlineto{\pgfqpoint{5.272715in}{3.860288in}}%
\pgfpathlineto{\pgfqpoint{5.281085in}{3.864791in}}%
\pgfpathlineto{\pgfqpoint{5.284304in}{3.869295in}}%
\pgfpathlineto{\pgfqpoint{5.311989in}{3.873798in}}%
\pgfpathlineto{\pgfqpoint{5.313277in}{3.878302in}}%
\pgfpathlineto{\pgfqpoint{5.315852in}{3.882806in}}%
\pgfpathlineto{\pgfqpoint{5.316496in}{3.887309in}}%
\pgfpathlineto{\pgfqpoint{5.322934in}{3.891813in}}%
\pgfpathlineto{\pgfqpoint{5.327441in}{3.896316in}}%
\pgfpathlineto{\pgfqpoint{5.330017in}{3.900820in}}%
\pgfpathlineto{\pgfqpoint{5.337743in}{3.905323in}}%
\pgfpathlineto{\pgfqpoint{5.338386in}{3.909827in}}%
\pgfpathlineto{\pgfqpoint{5.346113in}{3.914330in}}%
\pgfpathlineto{\pgfqpoint{5.347400in}{3.918834in}}%
\pgfpathlineto{\pgfqpoint{5.350619in}{3.923337in}}%
\pgfpathlineto{\pgfqpoint{5.366715in}{3.932344in}}%
\pgfpathlineto{\pgfqpoint{5.382811in}{3.936848in}}%
\pgfpathlineto{\pgfqpoint{5.382811in}{3.941352in}}%
\pgfpathlineto{\pgfqpoint{5.397620in}{3.945855in}}%
\pgfpathlineto{\pgfqpoint{5.400195in}{3.950359in}}%
\pgfpathlineto{\pgfqpoint{5.405346in}{3.954862in}}%
\pgfpathlineto{\pgfqpoint{5.405989in}{3.959366in}}%
\pgfpathlineto{\pgfqpoint{5.418222in}{3.963869in}}%
\pgfpathlineto{\pgfqpoint{5.418222in}{3.968373in}}%
\pgfpathlineto{\pgfqpoint{5.421442in}{3.972876in}}%
\pgfpathlineto{\pgfqpoint{5.430455in}{3.977380in}}%
\pgfpathlineto{\pgfqpoint{5.432387in}{3.981883in}}%
\pgfpathlineto{\pgfqpoint{5.445264in}{3.986387in}}%
\pgfpathlineto{\pgfqpoint{5.445264in}{3.990890in}}%
\pgfpathlineto{\pgfqpoint{5.452346in}{3.995394in}}%
\pgfpathlineto{\pgfqpoint{5.476812in}{3.999897in}}%
\pgfpathlineto{\pgfqpoint{5.476812in}{4.004401in}}%
\pgfpathlineto{\pgfqpoint{5.489688in}{4.008905in}}%
\pgfpathlineto{\pgfqpoint{5.498058in}{4.013408in}}%
\pgfpathlineto{\pgfqpoint{5.501921in}{4.022415in}}%
\pgfpathlineto{\pgfqpoint{5.505141in}{4.026919in}}%
\pgfpathlineto{\pgfqpoint{5.505141in}{4.031422in}}%
\pgfpathlineto{\pgfqpoint{5.505784in}{4.035926in}}%
\pgfpathlineto{\pgfqpoint{5.516086in}{4.040429in}}%
\pgfpathlineto{\pgfqpoint{5.518017in}{4.044933in}}%
\pgfpathlineto{\pgfqpoint{5.524456in}{4.049436in}}%
\pgfpathlineto{\pgfqpoint{5.528963in}{4.053940in}}%
\pgfpathlineto{\pgfqpoint{5.544415in}{4.058443in}}%
\pgfpathlineto{\pgfqpoint{5.545059in}{4.062947in}}%
\pgfpathlineto{\pgfqpoint{5.545059in}{4.067451in}}%
\pgfpathlineto{\pgfqpoint{5.546990in}{4.071954in}}%
\pgfpathlineto{\pgfqpoint{5.550209in}{4.076458in}}%
\pgfpathlineto{\pgfqpoint{5.556648in}{4.080961in}}%
\pgfpathlineto{\pgfqpoint{5.561798in}{4.085465in}}%
\pgfpathlineto{\pgfqpoint{5.561798in}{4.089968in}}%
\pgfpathlineto{\pgfqpoint{5.566305in}{4.094472in}}%
\pgfpathlineto{\pgfqpoint{5.568881in}{4.098975in}}%
\pgfpathlineto{\pgfqpoint{5.575963in}{4.103479in}}%
\pgfpathlineto{\pgfqpoint{5.581757in}{4.116989in}}%
\pgfpathlineto{\pgfqpoint{5.593346in}{4.121493in}}%
\pgfpathlineto{\pgfqpoint{5.601716in}{4.125996in}}%
\pgfpathlineto{\pgfqpoint{5.606867in}{4.130500in}}%
\pgfpathlineto{\pgfqpoint{5.615881in}{4.135004in}}%
\pgfpathlineto{\pgfqpoint{5.617168in}{4.139507in}}%
\pgfpathlineto{\pgfqpoint{5.621032in}{4.144011in}}%
\pgfpathlineto{\pgfqpoint{5.622319in}{4.148514in}}%
\pgfpathlineto{\pgfqpoint{5.627470in}{4.153018in}}%
\pgfpathlineto{\pgfqpoint{5.644854in}{4.157521in}}%
\pgfpathlineto{\pgfqpoint{5.646141in}{4.162025in}}%
\pgfpathlineto{\pgfqpoint{5.649360in}{4.166528in}}%
\pgfpathlineto{\pgfqpoint{5.659662in}{4.171032in}}%
\pgfpathlineto{\pgfqpoint{5.659662in}{4.175535in}}%
\pgfpathlineto{\pgfqpoint{5.693785in}{4.180039in}}%
\pgfpathlineto{\pgfqpoint{5.694429in}{4.184542in}}%
\pgfpathlineto{\pgfqpoint{5.698292in}{4.189046in}}%
\pgfpathlineto{\pgfqpoint{5.703443in}{4.193549in}}%
\pgfpathlineto{\pgfqpoint{5.707306in}{4.198053in}}%
\pgfpathlineto{\pgfqpoint{5.723402in}{4.202557in}}%
\pgfpathlineto{\pgfqpoint{5.724689in}{4.207060in}}%
\pgfpathlineto{\pgfqpoint{5.733059in}{4.211564in}}%
\pgfpathlineto{\pgfqpoint{5.742717in}{4.216067in}}%
\pgfpathlineto{\pgfqpoint{5.745292in}{4.220571in}}%
\pgfpathlineto{\pgfqpoint{5.757525in}{4.225074in}}%
\pgfpathlineto{\pgfqpoint{5.758813in}{4.229578in}}%
\pgfpathlineto{\pgfqpoint{5.759457in}{4.234081in}}%
\pgfpathlineto{\pgfqpoint{5.769114in}{4.238585in}}%
\pgfpathlineto{\pgfqpoint{5.769758in}{4.243088in}}%
\pgfpathlineto{\pgfqpoint{5.772977in}{4.247592in}}%
\pgfpathlineto{\pgfqpoint{5.773621in}{4.252095in}}%
\pgfpathlineto{\pgfqpoint{5.783923in}{4.256599in}}%
\pgfpathlineto{\pgfqpoint{5.792293in}{4.261103in}}%
\pgfpathlineto{\pgfqpoint{5.800019in}{4.270110in}}%
\pgfpathlineto{\pgfqpoint{5.805169in}{4.274613in}}%
\pgfpathlineto{\pgfqpoint{5.823841in}{4.279117in}}%
\pgfpathlineto{\pgfqpoint{5.825772in}{4.283620in}}%
\pgfpathlineto{\pgfqpoint{5.825772in}{4.288124in}}%
\pgfpathlineto{\pgfqpoint{5.856033in}{4.292627in}}%
\pgfpathlineto{\pgfqpoint{5.872128in}{4.297131in}}%
\pgfpathlineto{\pgfqpoint{5.881142in}{4.301634in}}%
\pgfpathlineto{\pgfqpoint{5.883718in}{4.306138in}}%
\pgfpathlineto{\pgfqpoint{5.886937in}{4.310641in}}%
\pgfpathlineto{\pgfqpoint{5.888868in}{4.315145in}}%
\pgfpathlineto{\pgfqpoint{5.892731in}{4.319648in}}%
\pgfpathlineto{\pgfqpoint{5.892731in}{4.324152in}}%
\pgfpathlineto{\pgfqpoint{5.893375in}{4.328656in}}%
\pgfpathlineto{\pgfqpoint{5.893375in}{4.333159in}}%
\pgfpathlineto{\pgfqpoint{5.904320in}{4.337663in}}%
\pgfpathlineto{\pgfqpoint{5.906252in}{4.342166in}}%
\pgfpathlineto{\pgfqpoint{5.906252in}{4.346670in}}%
\pgfpathlineto{\pgfqpoint{5.910759in}{4.351173in}}%
\pgfpathlineto{\pgfqpoint{5.910759in}{4.355677in}}%
\pgfpathlineto{\pgfqpoint{5.916553in}{4.360180in}}%
\pgfpathlineto{\pgfqpoint{5.943595in}{4.364684in}}%
\pgfpathlineto{\pgfqpoint{5.962266in}{4.369187in}}%
\pgfpathlineto{\pgfqpoint{5.968060in}{4.373691in}}%
\pgfpathlineto{\pgfqpoint{5.968060in}{4.378194in}}%
\pgfpathlineto{\pgfqpoint{5.987376in}{4.382698in}}%
\pgfpathlineto{\pgfqpoint{5.991882in}{4.387202in}}%
\pgfpathlineto{\pgfqpoint{5.993170in}{4.391705in}}%
\pgfpathlineto{\pgfqpoint{5.997677in}{4.396209in}}%
\pgfpathlineto{\pgfqpoint{5.998965in}{4.400712in}}%
\pgfpathlineto{\pgfqpoint{6.011198in}{4.405216in}}%
\pgfpathlineto{\pgfqpoint{6.013129in}{4.409719in}}%
\pgfpathlineto{\pgfqpoint{6.017636in}{4.414223in}}%
\pgfpathlineto{\pgfqpoint{6.020855in}{4.418726in}}%
\pgfpathlineto{\pgfqpoint{6.020855in}{4.423230in}}%
\pgfpathlineto{\pgfqpoint{6.028581in}{4.427733in}}%
\pgfpathlineto{\pgfqpoint{6.035020in}{4.432237in}}%
\pgfpathlineto{\pgfqpoint{6.049828in}{4.436740in}}%
\pgfpathlineto{\pgfqpoint{6.049828in}{4.441244in}}%
\pgfpathlineto{\pgfqpoint{6.051759in}{4.445747in}}%
\pgfpathlineto{\pgfqpoint{6.067855in}{4.450251in}}%
\pgfpathlineto{\pgfqpoint{6.075581in}{4.454755in}}%
\pgfpathlineto{\pgfqpoint{6.085239in}{4.459258in}}%
\pgfpathlineto{\pgfqpoint{6.089746in}{4.463762in}}%
\pgfpathlineto{\pgfqpoint{6.108417in}{4.468265in}}%
\pgfpathlineto{\pgfqpoint{6.110349in}{4.472769in}}%
\pgfpathlineto{\pgfqpoint{6.125157in}{4.477272in}}%
\pgfpathlineto{\pgfqpoint{6.128376in}{4.481776in}}%
\pgfpathlineto{\pgfqpoint{6.135458in}{4.486279in}}%
\pgfpathlineto{\pgfqpoint{6.138678in}{4.490783in}}%
\pgfpathlineto{\pgfqpoint{6.138678in}{4.499790in}}%
\pgfpathlineto{\pgfqpoint{6.144472in}{4.504293in}}%
\pgfpathlineto{\pgfqpoint{6.144472in}{4.508797in}}%
\pgfpathlineto{\pgfqpoint{6.145116in}{4.513301in}}%
\pgfpathlineto{\pgfqpoint{6.147047in}{4.517804in}}%
\pgfpathlineto{\pgfqpoint{6.149623in}{4.522308in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{4.526811in}}%
\pgfpathlineto{\pgfqpoint{6.159924in}{4.531315in}}%
\pgfpathlineto{\pgfqpoint{6.166363in}{4.535818in}}%
\pgfpathlineto{\pgfqpoint{6.174733in}{4.540322in}}%
\pgfpathlineto{\pgfqpoint{6.181815in}{4.544825in}}%
\pgfpathlineto{\pgfqpoint{6.183102in}{4.549329in}}%
\pgfpathlineto{\pgfqpoint{6.186322in}{4.553832in}}%
\pgfpathlineto{\pgfqpoint{6.190185in}{4.558336in}}%
\pgfpathlineto{\pgfqpoint{6.199198in}{4.562839in}}%
\pgfpathlineto{\pgfqpoint{6.216582in}{4.567343in}}%
\pgfpathlineto{\pgfqpoint{6.224952in}{4.571846in}}%
\pgfpathlineto{\pgfqpoint{6.257788in}{4.576350in}}%
\pgfpathlineto{\pgfqpoint{6.261651in}{4.585357in}}%
\pgfpathlineto{\pgfqpoint{6.266158in}{4.589861in}}%
\pgfpathlineto{\pgfqpoint{6.269377in}{4.594364in}}%
\pgfpathlineto{\pgfqpoint{6.284829in}{4.598868in}}%
\pgfpathlineto{\pgfqpoint{6.289336in}{4.603371in}}%
\pgfpathlineto{\pgfqpoint{6.296418in}{4.607875in}}%
\pgfpathlineto{\pgfqpoint{6.298993in}{4.616882in}}%
\pgfpathlineto{\pgfqpoint{6.315733in}{4.621385in}}%
\pgfpathlineto{\pgfqpoint{6.325391in}{4.625889in}}%
\pgfpathlineto{\pgfqpoint{6.326035in}{4.630392in}}%
\pgfpathlineto{\pgfqpoint{6.326035in}{4.634896in}}%
\pgfpathlineto{\pgfqpoint{6.331829in}{4.639399in}}%
\pgfpathlineto{\pgfqpoint{6.334404in}{4.643903in}}%
\pgfpathlineto{\pgfqpoint{6.345994in}{4.648407in}}%
\pgfpathlineto{\pgfqpoint{6.347925in}{4.652910in}}%
\pgfpathlineto{\pgfqpoint{6.351788in}{4.657414in}}%
\pgfpathlineto{\pgfqpoint{6.367240in}{4.661917in}}%
\pgfpathlineto{\pgfqpoint{6.373679in}{4.670924in}}%
\pgfpathlineto{\pgfqpoint{6.380117in}{4.675428in}}%
\pgfpathlineto{\pgfqpoint{6.380761in}{4.679931in}}%
\pgfpathlineto{\pgfqpoint{6.383336in}{4.684435in}}%
\pgfpathlineto{\pgfqpoint{6.390418in}{4.688938in}}%
\pgfpathlineto{\pgfqpoint{6.391706in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{6.392350in}{4.697945in}}%
\pgfpathlineto{\pgfqpoint{6.407158in}{4.702449in}}%
\pgfpathlineto{\pgfqpoint{6.414884in}{4.706953in}}%
\pgfpathlineto{\pgfqpoint{6.418103in}{4.711456in}}%
\pgfpathlineto{\pgfqpoint{6.418747in}{4.715960in}}%
\pgfpathlineto{\pgfqpoint{6.421966in}{4.720463in}}%
\pgfpathlineto{\pgfqpoint{6.427761in}{4.724967in}}%
\pgfpathlineto{\pgfqpoint{6.434199in}{4.729470in}}%
\pgfpathlineto{\pgfqpoint{6.443857in}{4.733974in}}%
\pgfpathlineto{\pgfqpoint{6.449652in}{4.738477in}}%
\pgfpathlineto{\pgfqpoint{6.462528in}{4.742981in}}%
\pgfpathlineto{\pgfqpoint{6.467035in}{4.747484in}}%
\pgfpathlineto{\pgfqpoint{6.469611in}{4.751988in}}%
\pgfpathlineto{\pgfqpoint{6.469611in}{4.756491in}}%
\pgfpathlineto{\pgfqpoint{6.470898in}{4.760995in}}%
\pgfpathlineto{\pgfqpoint{6.476693in}{4.765498in}}%
\pgfpathlineto{\pgfqpoint{6.478624in}{4.770002in}}%
\pgfpathlineto{\pgfqpoint{6.485706in}{4.774506in}}%
\pgfpathlineto{\pgfqpoint{6.488282in}{4.779009in}}%
\pgfpathlineto{\pgfqpoint{6.492145in}{4.788016in}}%
\pgfpathlineto{\pgfqpoint{6.499871in}{4.792520in}}%
\pgfpathlineto{\pgfqpoint{6.515323in}{4.797023in}}%
\pgfpathlineto{\pgfqpoint{6.517255in}{4.801527in}}%
\pgfpathlineto{\pgfqpoint{6.529487in}{4.810534in}}%
\pgfpathlineto{\pgfqpoint{6.539145in}{4.815037in}}%
\pgfpathlineto{\pgfqpoint{6.560392in}{4.819541in}}%
\pgfpathlineto{\pgfqpoint{6.569405in}{4.824044in}}%
\pgfpathlineto{\pgfqpoint{6.574556in}{4.828548in}}%
\pgfpathlineto{\pgfqpoint{6.593871in}{4.833052in}}%
\pgfpathlineto{\pgfqpoint{6.606748in}{4.837555in}}%
\pgfpathlineto{\pgfqpoint{6.607392in}{4.842059in}}%
\pgfpathlineto{\pgfqpoint{6.607392in}{4.855569in}}%
\pgfpathlineto{\pgfqpoint{6.608036in}{4.860073in}}%
\pgfpathlineto{\pgfqpoint{6.611899in}{4.864576in}}%
\pgfpathlineto{\pgfqpoint{6.625419in}{4.869080in}}%
\pgfpathlineto{\pgfqpoint{6.626063in}{4.873583in}}%
\pgfpathlineto{\pgfqpoint{6.627995in}{4.878087in}}%
\pgfpathlineto{\pgfqpoint{6.637652in}{4.882590in}}%
\pgfpathlineto{\pgfqpoint{6.648598in}{4.887094in}}%
\pgfpathlineto{\pgfqpoint{6.650529in}{4.891597in}}%
\pgfpathlineto{\pgfqpoint{6.682077in}{4.896101in}}%
\pgfpathlineto{\pgfqpoint{6.696242in}{4.900605in}}%
\pgfpathlineto{\pgfqpoint{6.712981in}{4.909612in}}%
\pgfpathlineto{\pgfqpoint{6.716844in}{4.914115in}}%
\pgfpathlineto{\pgfqpoint{6.723283in}{4.918619in}}%
\pgfpathlineto{\pgfqpoint{6.746461in}{4.923122in}}%
\pgfpathlineto{\pgfqpoint{6.756119in}{4.927626in}}%
\pgfpathlineto{\pgfqpoint{6.762557in}{4.932129in}}%
\pgfpathlineto{\pgfqpoint{6.765776in}{4.936633in}}%
\pgfpathlineto{\pgfqpoint{6.772858in}{4.941136in}}%
\pgfpathlineto{\pgfqpoint{6.776721in}{4.945640in}}%
\pgfpathlineto{\pgfqpoint{6.799900in}{4.950143in}}%
\pgfpathlineto{\pgfqpoint{6.809557in}{4.954647in}}%
\pgfpathlineto{\pgfqpoint{6.810201in}{4.959151in}}%
\pgfpathlineto{\pgfqpoint{6.812133in}{4.963654in}}%
\pgfpathlineto{\pgfqpoint{6.816639in}{4.968158in}}%
\pgfpathlineto{\pgfqpoint{6.826941in}{4.972661in}}%
\pgfpathlineto{\pgfqpoint{6.844324in}{4.977165in}}%
\pgfpathlineto{\pgfqpoint{6.855914in}{4.990675in}}%
\pgfpathlineto{\pgfqpoint{6.858489in}{4.995179in}}%
\pgfpathlineto{\pgfqpoint{6.858489in}{4.999682in}}%
\pgfpathlineto{\pgfqpoint{6.860420in}{5.004186in}}%
\pgfpathlineto{\pgfqpoint{6.890681in}{5.008689in}}%
\pgfpathlineto{\pgfqpoint{6.891968in}{5.013193in}}%
\pgfpathlineto{\pgfqpoint{6.922873in}{5.017696in}}%
\pgfpathlineto{\pgfqpoint{6.924160in}{5.022200in}}%
\pgfpathlineto{\pgfqpoint{6.924160in}{5.031207in}}%
\pgfpathlineto{\pgfqpoint{6.927380in}{5.035711in}}%
\pgfpathlineto{\pgfqpoint{6.931886in}{5.040214in}}%
\pgfpathlineto{\pgfqpoint{6.931886in}{5.044718in}}%
\pgfpathlineto{\pgfqpoint{6.951202in}{5.053725in}}%
\pgfpathlineto{\pgfqpoint{6.956996in}{5.058228in}}%
\pgfpathlineto{\pgfqpoint{6.971161in}{5.062732in}}%
\pgfpathlineto{\pgfqpoint{6.971161in}{5.071739in}}%
\pgfpathlineto{\pgfqpoint{6.975024in}{5.076242in}}%
\pgfpathlineto{\pgfqpoint{6.977599in}{5.080746in}}%
\pgfpathlineto{\pgfqpoint{6.977599in}{5.085249in}}%
\pgfpathlineto{\pgfqpoint{6.982106in}{5.089753in}}%
\pgfpathlineto{\pgfqpoint{6.988544in}{5.094257in}}%
\pgfpathlineto{\pgfqpoint{6.993695in}{5.098760in}}%
\pgfpathlineto{\pgfqpoint{7.023312in}{5.103264in}}%
\pgfpathlineto{\pgfqpoint{7.029750in}{5.107767in}}%
\pgfpathlineto{\pgfqpoint{7.031038in}{5.112271in}}%
\pgfpathlineto{\pgfqpoint{7.031038in}{5.116774in}}%
\pgfpathlineto{\pgfqpoint{7.032325in}{5.121278in}}%
\pgfpathlineto{\pgfqpoint{7.039407in}{5.125781in}}%
\pgfpathlineto{\pgfqpoint{7.039407in}{5.130285in}}%
\pgfpathlineto{\pgfqpoint{7.045846in}{5.134788in}}%
\pgfpathlineto{\pgfqpoint{7.046490in}{5.139292in}}%
\pgfpathlineto{\pgfqpoint{7.064517in}{5.143795in}}%
\pgfpathlineto{\pgfqpoint{7.072243in}{5.148299in}}%
\pgfpathlineto{\pgfqpoint{7.081901in}{5.152803in}}%
\pgfpathlineto{\pgfqpoint{7.085120in}{5.157306in}}%
\pgfpathlineto{\pgfqpoint{7.088983in}{5.166313in}}%
\pgfpathlineto{\pgfqpoint{7.105079in}{5.170817in}}%
\pgfpathlineto{\pgfqpoint{7.116024in}{5.175320in}}%
\pgfpathlineto{\pgfqpoint{7.117312in}{5.179824in}}%
\pgfpathlineto{\pgfqpoint{7.121175in}{5.184327in}}%
\pgfpathlineto{\pgfqpoint{7.121175in}{5.188831in}}%
\pgfpathlineto{\pgfqpoint{7.128901in}{5.193334in}}%
\pgfpathlineto{\pgfqpoint{7.135339in}{5.197838in}}%
\pgfpathlineto{\pgfqpoint{7.148216in}{5.202341in}}%
\pgfpathlineto{\pgfqpoint{7.150792in}{5.206845in}}%
\pgfpathlineto{\pgfqpoint{7.150792in}{5.211348in}}%
\pgfpathlineto{\pgfqpoint{7.155298in}{5.215852in}}%
\pgfpathlineto{\pgfqpoint{7.156586in}{5.220356in}}%
\pgfpathlineto{\pgfqpoint{7.158518in}{5.224859in}}%
\pgfpathlineto{\pgfqpoint{7.177189in}{5.238370in}}%
\pgfpathlineto{\pgfqpoint{7.186846in}{5.242873in}}%
\pgfpathlineto{\pgfqpoint{7.210668in}{5.247377in}}%
\pgfpathlineto{\pgfqpoint{7.213244in}{5.251880in}}%
\pgfpathlineto{\pgfqpoint{7.228052in}{5.256384in}}%
\pgfpathlineto{\pgfqpoint{7.273765in}{5.260887in}}%
\pgfpathlineto{\pgfqpoint{7.298231in}{5.265391in}}%
\pgfpathlineto{\pgfqpoint{7.308532in}{5.269894in}}%
\pgfpathlineto{\pgfqpoint{7.308532in}{5.274398in}}%
\pgfpathlineto{\pgfqpoint{7.313039in}{5.278902in}}%
\pgfpathlineto{\pgfqpoint{7.314326in}{5.283405in}}%
\pgfpathlineto{\pgfqpoint{7.387724in}{5.292412in}}%
\pgfpathlineto{\pgfqpoint{7.390299in}{5.296916in}}%
\pgfpathlineto{\pgfqpoint{7.423779in}{5.301419in}}%
\pgfpathlineto{\pgfqpoint{7.438587in}{5.305923in}}%
\pgfpathlineto{\pgfqpoint{7.439231in}{5.310426in}}%
\pgfpathlineto{\pgfqpoint{7.439231in}{5.314930in}}%
\pgfpathlineto{\pgfqpoint{7.446313in}{5.319433in}}%
\pgfpathlineto{\pgfqpoint{7.447601in}{5.323937in}}%
\pgfpathlineto{\pgfqpoint{7.447601in}{5.332944in}}%
\pgfpathlineto{\pgfqpoint{7.448889in}{5.337447in}}%
\pgfpathlineto{\pgfqpoint{7.475286in}{5.341951in}}%
\pgfpathlineto{\pgfqpoint{7.492026in}{5.346455in}}%
\pgfpathlineto{\pgfqpoint{7.497177in}{5.350958in}}%
\pgfpathlineto{\pgfqpoint{7.506190in}{5.355462in}}%
\pgfpathlineto{\pgfqpoint{7.506834in}{5.359965in}}%
\pgfpathlineto{\pgfqpoint{7.509409in}{5.364469in}}%
\pgfpathlineto{\pgfqpoint{7.514560in}{5.368972in}}%
\pgfpathlineto{\pgfqpoint{7.514560in}{5.377979in}}%
\pgfpathlineto{\pgfqpoint{7.520355in}{5.382483in}}%
\pgfpathlineto{\pgfqpoint{7.525505in}{5.386986in}}%
\pgfpathlineto{\pgfqpoint{7.527437in}{5.391490in}}%
\pgfpathlineto{\pgfqpoint{7.527437in}{5.391490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767778in}{0.662778in}}{\pgfqpoint{7.082222in}{4.953889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.089697in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{7.528081in}{5.391490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767778in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{0.767778in}{5.616667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.616667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767778in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.662778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767778in}{5.616667in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.616667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308889in,y=5.700000in,,base]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PP-plot of Norm Distributions}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884444in}{2.926855in}}%
\pgfpathlineto{\pgfqpoint{2.445158in}{2.926855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478491in}{2.926855in}}{\pgfqpoint{2.478491in}{2.960189in}}%
\pgfpathlineto{\pgfqpoint{2.478491in}{5.500000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478491in}{5.533333in}}{\pgfqpoint{2.445158in}{5.533333in}}%
\pgfpathlineto{\pgfqpoint{0.884444in}{5.533333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.851111in}{5.533333in}}{\pgfqpoint{0.851111in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.851111in}{2.960189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.851111in}{2.926855in}}{\pgfqpoint{0.884444in}{2.926855in}}%
\pgfpathlineto{\pgfqpoint{0.884444in}{2.926855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{5.408333in}}%
\pgfpathlineto{\pgfqpoint{1.084444in}{5.408333in}}%
\pgfpathlineto{\pgfqpoint{1.251111in}{5.408333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=5.350000in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MNIST Digit $0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{5.175926in}}%
\pgfpathlineto{\pgfqpoint{1.084444in}{5.175926in}}%
\pgfpathlineto{\pgfqpoint{1.251111in}{5.175926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=5.117593in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MNIST Digit $1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{4.943519in}}%
\pgfpathlineto{\pgfqpoint{1.084444in}{4.943519in}}%
\pgfpathlineto{\pgfqpoint{1.251111in}{4.943519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=4.885186in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MNIST Digit $2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{4.711112in}}%
\pgfpathlineto{\pgfqpoint{1.084444in}{4.711112in}}%
\pgfpathlineto{\pgfqpoint{1.251111in}{4.711112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=4.652779in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MNIST Digit $3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.756863,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{4.478705in}}%
\pgfpathlineto{\pgfqpoint{1.084444in}{4.478705in}}%
\pgfpathlineto{\pgfqpoint{1.251111in}{4.478705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=4.420372in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MNIST Digit $4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{4.246298in}}%
\pgfpathlineto{\pgfqpoint{1.084444in}{4.246298in}}%
\pgfpathlineto{\pgfqpoint{1.251111in}{4.246298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=4.187965in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MNIST Digit $5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{4.013891in}}%
\pgfpathlineto{\pgfqpoint{1.084444in}{4.013891in}}%
\pgfpathlineto{\pgfqpoint{1.251111in}{4.013891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=3.955557in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MNIST Digit $6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{3.781484in}}%
\pgfpathlineto{\pgfqpoint{1.084444in}{3.781484in}}%
\pgfpathlineto{\pgfqpoint{1.251111in}{3.781484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=3.723150in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MNIST Digit $7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{3.549077in}}%
\pgfpathlineto{\pgfqpoint{1.084444in}{3.549077in}}%
\pgfpathlineto{\pgfqpoint{1.251111in}{3.549077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=3.490743in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MNIST Digit $8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{3.316670in}}%
\pgfpathlineto{\pgfqpoint{1.084444in}{3.316670in}}%
\pgfpathlineto{\pgfqpoint{1.251111in}{3.316670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=3.258336in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MNIST Digit $9$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{3.084263in}}%
\pgfpathlineto{\pgfqpoint{1.084444in}{3.084263in}}%
\pgfpathlineto{\pgfqpoint{1.251111in}{3.084263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=3.025929in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y = x}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> runtime-combined-overlay.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711528in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{6.746785in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{6.746785in}{4.050000in}}%
\pgfpathlineto{\pgfqpoint{0.711528in}{4.050000in}}%
\pgfpathlineto{\pgfqpoint{0.711528in}{0.662778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957282in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{0.957282in}{4.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957282in}{0.662778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957282in,y=0.565556in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671682in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{1.671682in}{4.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671682in}{0.662778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671682in,y=0.565556in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386083in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{4.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386083in}{0.662778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386083in,y=0.565556in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100484in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{3.100484in}{4.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100484in}{0.662778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100484in,y=0.565556in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814884in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{3.814884in}{4.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814884in}{0.662778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.814884in,y=0.565556in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529285in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{4.529285in}{4.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529285in}{0.662778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529285in,y=0.565556in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243686in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{5.243686in}{4.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243686in}{0.662778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.243686in,y=0.565556in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958087in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{5.958087in}{4.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958087in}{0.662778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.958087in,y=0.565556in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672487in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{6.672487in}{4.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.672487in}{0.662778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.672487in,y=0.565556in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.729156in,y=0.361853in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of runs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711528in}{0.827825in}}%
\pgfpathlineto{\pgfqpoint{6.746785in}{0.827825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711528in}{0.827825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532709in, y=0.769955in, left, base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711528in}{1.531993in}}%
\pgfpathlineto{\pgfqpoint{6.746785in}{1.531993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711528in}{1.531993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532709in, y=1.474123in, left, base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711528in}{2.236161in}}%
\pgfpathlineto{\pgfqpoint{6.746785in}{2.236161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711528in}{2.236161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451113in, y=2.178291in, left, base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711528in}{2.940329in}}%
\pgfpathlineto{\pgfqpoint{6.746785in}{2.940329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711528in}{2.940329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451113in, y=2.882458in, left, base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711528in}{3.644496in}}%
\pgfpathlineto{\pgfqpoint{6.746785in}{3.644496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711528in}{3.644496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451113in, y=3.586626in, left, base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395557in,y=2.356389in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cumulative runtime (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.985858in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.014434in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.043010in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.071586in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.100162in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.128738in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.157314in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.185890in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.214466in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.243042in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.271618in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.300194in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.328770in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.357346in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.385922in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.414498in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.443074in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.471650in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.528802in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.557378in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.614530in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.643106in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.671682in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.700258in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.728834in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.757410in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.785986in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.814562in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.843139in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.871715in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.900291in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.928867in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.957443in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{1.986019in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{2.014595in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{2.043171in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{2.071747in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{2.100323in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{2.128899in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{2.157475in}{3.527776in}}%
\pgfpathlineto{\pgfqpoint{2.186051in}{3.527776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.705882,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.985858in}{1.106874in}}%
\pgfpathlineto{\pgfqpoint{1.014434in}{1.389465in}}%
\pgfpathlineto{\pgfqpoint{1.043010in}{1.672306in}}%
\pgfpathlineto{\pgfqpoint{1.071586in}{1.989676in}}%
\pgfpathlineto{\pgfqpoint{1.100162in}{2.387216in}}%
\pgfpathlineto{\pgfqpoint{1.128738in}{2.885143in}}%
\pgfpathlineto{\pgfqpoint{1.157314in}{3.386476in}}%
\pgfpathlineto{\pgfqpoint{1.185890in}{3.896035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.985858in}{0.931079in}}%
\pgfpathlineto{\pgfqpoint{1.014434in}{1.091595in}}%
\pgfpathlineto{\pgfqpoint{1.043010in}{1.241022in}}%
\pgfpathlineto{\pgfqpoint{1.071586in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{1.100162in}{1.523805in}}%
\pgfpathlineto{\pgfqpoint{1.128738in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.157314in}{1.782712in}}%
\pgfpathlineto{\pgfqpoint{1.185890in}{1.878235in}}%
\pgfpathlineto{\pgfqpoint{1.214466in}{1.989364in}}%
\pgfpathlineto{\pgfqpoint{1.243042in}{2.102371in}}%
\pgfpathlineto{\pgfqpoint{1.271618in}{2.273167in}}%
\pgfpathlineto{\pgfqpoint{1.300194in}{2.388061in}}%
\pgfpathlineto{\pgfqpoint{1.328770in}{2.537302in}}%
\pgfpathlineto{\pgfqpoint{1.357346in}{2.638547in}}%
\pgfpathlineto{\pgfqpoint{1.385922in}{2.732291in}}%
\pgfpathlineto{\pgfqpoint{1.414498in}{2.844416in}}%
\pgfpathlineto{\pgfqpoint{1.443074in}{2.959819in}}%
\pgfpathlineto{\pgfqpoint{1.471650in}{3.059608in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{3.147124in}}%
\pgfpathlineto{\pgfqpoint{1.528802in}{3.245091in}}%
\pgfpathlineto{\pgfqpoint{1.557378in}{3.374794in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{3.456488in}}%
\pgfpathlineto{\pgfqpoint{1.614530in}{3.581481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985858in}{1.367048in}}%
\pgfpathlineto{\pgfqpoint{6.472455in}{1.367048in}}%
\pgfpathlineto{\pgfqpoint{6.472455in}{1.367048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.705882,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985858in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{1.528802in}{0.875257in}}%
\pgfpathlineto{\pgfqpoint{2.414659in}{0.973657in}}%
\pgfpathlineto{\pgfqpoint{3.157636in}{1.058585in}}%
\pgfpathlineto{\pgfqpoint{3.957765in}{1.152468in}}%
\pgfpathlineto{\pgfqpoint{4.900774in}{1.265225in}}%
\pgfpathlineto{\pgfqpoint{5.643750in}{1.355974in}}%
\pgfpathlineto{\pgfqpoint{5.643750in}{1.355974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711528in}{0.662778in}}{\pgfqpoint{6.035257in}{3.387222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985858in}{0.852962in}}%
\pgfpathlineto{\pgfqpoint{1.043010in}{0.858192in}}%
\pgfpathlineto{\pgfqpoint{1.071586in}{0.862335in}}%
\pgfpathlineto{\pgfqpoint{1.185890in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{1.643106in}{0.916403in}}%
\pgfpathlineto{\pgfqpoint{1.757410in}{0.926903in}}%
\pgfpathlineto{\pgfqpoint{1.900291in}{0.940612in}}%
\pgfpathlineto{\pgfqpoint{2.128899in}{0.962232in}}%
\pgfpathlineto{\pgfqpoint{2.214627in}{0.971786in}}%
\pgfpathlineto{\pgfqpoint{2.243203in}{0.977225in}}%
\pgfpathlineto{\pgfqpoint{2.271779in}{0.980596in}}%
\pgfpathlineto{\pgfqpoint{2.300355in}{0.985501in}}%
\pgfpathlineto{\pgfqpoint{2.443235in}{1.002155in}}%
\pgfpathlineto{\pgfqpoint{2.557539in}{1.013527in}}%
\pgfpathlineto{\pgfqpoint{2.614691in}{1.022618in}}%
\pgfpathlineto{\pgfqpoint{2.700419in}{1.039949in}}%
\pgfpathlineto{\pgfqpoint{2.757571in}{1.046527in}}%
\pgfpathlineto{\pgfqpoint{2.900452in}{1.060554in}}%
\pgfpathlineto{\pgfqpoint{3.043332in}{1.074011in}}%
\pgfpathlineto{\pgfqpoint{3.100484in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{3.157636in}{1.091925in}}%
\pgfpathlineto{\pgfqpoint{3.271940in}{1.103103in}}%
\pgfpathlineto{\pgfqpoint{3.329092in}{1.109762in}}%
\pgfpathlineto{\pgfqpoint{3.557700in}{1.131648in}}%
\pgfpathlineto{\pgfqpoint{3.614852in}{1.144159in}}%
\pgfpathlineto{\pgfqpoint{3.814884in}{1.164767in}}%
\pgfpathlineto{\pgfqpoint{3.900613in}{1.175027in}}%
\pgfpathlineto{\pgfqpoint{4.243525in}{1.207660in}}%
\pgfpathlineto{\pgfqpoint{4.272101in}{1.210423in}}%
\pgfpathlineto{\pgfqpoint{4.329253in}{1.220595in}}%
\pgfpathlineto{\pgfqpoint{4.357829in}{1.223902in}}%
\pgfpathlineto{\pgfqpoint{4.386405in}{1.232855in}}%
\pgfpathlineto{\pgfqpoint{4.500709in}{1.247168in}}%
\pgfpathlineto{\pgfqpoint{4.615013in}{1.258287in}}%
\pgfpathlineto{\pgfqpoint{4.672165in}{1.264400in}}%
\pgfpathlineto{\pgfqpoint{5.100806in}{1.305139in}}%
\pgfpathlineto{\pgfqpoint{5.500870in}{1.343354in}}%
\pgfpathlineto{\pgfqpoint{5.558022in}{1.350131in}}%
\pgfpathlineto{\pgfqpoint{5.615174in}{1.356011in}}%
\pgfpathlineto{\pgfqpoint{5.786630in}{1.372191in}}%
\pgfpathlineto{\pgfqpoint{5.900935in}{1.383529in}}%
\pgfpathlineto{\pgfqpoint{5.900935in}{1.383529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711528in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{0.711528in}{4.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.746785in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{6.746785in}{4.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711528in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{6.746785in}{0.662778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711528in}{4.050000in}}%
\pgfpathlineto{\pgfqpoint{6.746785in}{4.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.800000}%
\pgfsetstrokeopacity{0.800000}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.626080in,y=0.899883in,right,bottom]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}*Verification curves offset slightly for visibility}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588289in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{6.630118in}{2.416667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.663452in}{2.416667in}}{\pgfqpoint{6.663452in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{6.663452in}{3.933333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.663452in}{3.966667in}}{\pgfqpoint{6.630118in}{3.966667in}}%
\pgfpathlineto{\pgfqpoint{3.588289in}{3.966667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554956in}{3.966667in}}{\pgfqpoint{3.554956in}{3.933333in}}%
\pgfpathlineto{\pgfqpoint{3.554956in}{2.450000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554956in}{2.416667in}}{\pgfqpoint{3.588289in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{3.588289in}{2.416667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.621622in}{3.833333in}}%
\pgfpathlineto{\pgfqpoint{3.788289in}{3.833333in}}%
\pgfpathlineto{\pgfqpoint{3.954956in}{3.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088289in,y=3.775000in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Falsify Global Robustness (Marabou)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.705882,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.621622in}{3.583333in}}%
\pgfpathlineto{\pgfqpoint{3.788289in}{3.583333in}}%
\pgfpathlineto{\pgfqpoint{3.954956in}{3.583333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088289in,y=3.525000in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Falsify Local Robustness (ABCrown)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.621622in}{3.333333in}}%
\pgfpathlineto{\pgfqpoint{3.788289in}{3.333333in}}%
\pgfpathlineto{\pgfqpoint{3.954956in}{3.333333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088289in,y=3.275000in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Falsify Local Robustness (Marabou)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621622in}{3.083333in}}%
\pgfpathlineto{\pgfqpoint{3.788289in}{3.083333in}}%
\pgfpathlineto{\pgfqpoint{3.954956in}{3.083333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088289in,y=3.025000in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Verify Global Robustness (Marabou)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.705882,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621622in}{2.833333in}}%
\pgfpathlineto{\pgfqpoint{3.788289in}{2.833333in}}%
\pgfpathlineto{\pgfqpoint{3.954956in}{2.833333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088289in,y=2.775000in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Verify Local Robustness (ABCrown)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621622in}{2.583333in}}%
\pgfpathlineto{\pgfqpoint{3.788289in}{2.583333in}}%
\pgfpathlineto{\pgfqpoint{3.954956in}{2.583333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088289in,y=2.525000in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Verify Local Robustness (Marabou)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

